Stability Enhanced Privacy and Applications in Private Stochastic Gradient Descent

Private machine learning involves addition of noise while training, resulting in lower accuracy. Intuitively, greater stability can imply greater privacy and improve this privacy-utility tradeoff. We study this role of stability in private empirical risk minimization, where differential privacy is achieved by output perturbation, and establish a corresponding theoretical result showing that for strongly-convex loss functions, an algorithm with uniform stability of $\beta$ implies a bound of $O(\sqrt{\beta})$ on the scale of noise required for differential privacy. The result applies to both explicit regularization and to implicitly stabilized ERM, such as adaptations of Stochastic Gradient Descent that are known to be stable. Thus, it generalizes recent results that improve privacy through modifications to SGD, and establishes stability as the unifying perspective. It implies new privacy guarantees for optimizations with uniform stability guarantees, where a corresponding differential privacy guarantee was previously not known. Experimental results validate the utility of stability enhanced privacy in several problems, including application of elastic nets and feature selection.

==> images/dynamic_weight_modulation.tex <==

\begin{tikzpicture}[transform shape]
\tikzset{font={\fontsize{6pt}{12}\selectfont}}
\begin{groupplot}[group style={group size=3 by 1,
		          horizontal sep=20pt,
		          vertical sep=70pt},
	              width=0.33\textwidth,
	              grid=major,
	              grid style={dashed, gray!40},
	              scaled ticks=false,
	              ylabel style={yshift=-3ex,},
	              xlabel style={yshift=1ex,},
	              inner axis line style={-stealth}]
	\nextgroupplot[
	xmin=-4,
    xmax=1,
    ymin=0.0,
    ymax=1.0,
	xtick={-4,-3,-2,-1,0,1},
	ytick={0.0,0.2,0.4,0.6,0.8,1.0},
	xlabel=$\log_{10}$ Regularization coefficient,
	ylabel=F$_1$ score,
	title=\textbf{(a)} {$T=0.5 \cdot \sigma(\nu)$},
	legend style = { column sep = 5pt, legend columns = -1, legend to name = grouplegend}]
\addplot[color=red] coordinates {
(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.199)
(0.2222,0.2748)
(0.1414,0.3572)
(0.0606,0.3502)
(-0.0202,0.3516)
(-0.101,0.3464)
(-0.1818,0.3807)
(-0.2626,0.3982)
(-0.3434,0.3963)
(-0.4242,0.4038)
(-0.5051,0.398)
(-0.5859,0.3928)
(-0.6667,0.377)
(-0.7475,0.3701)
(-0.8283,0.3681)
(-0.9091,0.3975)
(-0.9899,0.4091)
(-1.0707,0.4097)
(-1.1515,0.4286)
(-1.2323,0.4513)
(-1.3131,0.4693)
(-1.3939,0.4888)
(-1.4747,0.5185)
(-1.5556,0.5506)
(-1.6364,0.5847)
(-1.7172,0.6186)
(-1.798,0.6449)
(-1.8788,0.6728)
(-1.9596,0.7104)
(-2.0404,0.74)
(-2.1212,0.7588)
(-2.202,0.7739)
(-2.2828,0.7945)
(-2.3636,0.8101)
(-2.4444,0.8271)
(-2.5253,0.8355)
(-2.6061,0.8513)
(-2.6869,0.863)
(-2.7677,0.8809)
(-2.8485,0.8892)
(-2.9293,0.8892)
(-3.0101,0.9083)
(-3.0909,0.9059)
(-3.1717,0.9106)
(-3.2525,0.9228)
(-3.3333,0.928)
(-3.4141,0.9354)
(-3.4949,0.9347)
(-3.5758,0.948)
(-3.6566,0.9561)
(-3.7374,0.9622)
(-3.8182,0.9622)
(-3.899,0.9636)
(-3.9798,0.9746)
(-4.0606,0.9703)
(-4.1414,0.9821)
(-4.2222,0.9847)
(-4.303,0.9825)
(-4.3838,0.9883)
(-4.4646,0.9883)
(-4.5455,0.9937)
(-4.6263,0.9927)
(-4.7071,0.995)
(-4.7879,0.9953)
(-4.8687,0.9956)
(-4.9495,0.9943)
(-5.0303,0.9965)
(-5.1111,0.9959)
(-5.1919,0.9962)
(-5.2727,0.9972)
(-5.3535,0.9972)
(-5.4343,0.9975)
(-5.5152,0.9984)
(-5.596,0.9981)
(-5.6768,0.9987)
(-5.7576,0.9994)
(-5.8384,0.9987)
(-5.9192,0.9987)
(-6.0,0.9987)

};
\addplot[name path=method1_top,color=red!70,forget plot] coordinates {



(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.3371)
(0.2222,0.3604)
(0.1414,0.4512)
(0.0606,0.4431)
(-0.0202,0.4206)
(-0.101,0.3882)
(-0.1818,0.4194)
(-0.2626,0.4411)
(-0.3434,0.4329)
(-0.4242,0.4446)
(-0.5051,0.4345)
(-0.5859,0.4335)
(-0.6667,0.418)
(-0.7475,0.3962)
(-0.8283,0.3979)
(-0.9091,0.4293)
(-0.9899,0.4427)
(-1.0707,0.45)
(-1.1515,0.4697)
(-1.2323,0.4949)
(-1.3131,0.5266)
(-1.3939,0.5311)
(-1.4747,0.5664)
(-1.5556,0.5935)
(-1.6364,0.6262)
(-1.7172,0.6651)
(-1.798,0.6925)
(-1.8788,0.7063)
(-1.9596,0.7406)
(-2.0404,0.7664)
(-2.1212,0.7779)
(-2.202,0.7836)
(-2.2828,0.8093)
(-2.3636,0.8291)
(-2.4444,0.8443)
(-2.5253,0.8537)
(-2.6061,0.872)
(-2.6869,0.8793)
(-2.7677,0.8992)
(-2.8485,0.9018)
(-2.9293,0.8994)
(-3.0101,0.9196)
(-3.0909,0.9264)
(-3.1717,0.9239)
(-3.2525,0.9391)
(-3.3333,0.9434)
(-3.4141,0.9482)
(-3.4949,0.9454)
(-3.5758,0.9622)
(-3.6566,0.9659)
(-3.7374,0.9729)
(-3.8182,0.9712)
(-3.899,0.9726)
(-3.9798,0.9796)
(-4.0606,0.9801)
(-4.1414,0.9895)
(-4.2222,0.9913)
(-4.303,0.9879)
(-4.3838,0.9942)
(-4.4646,0.9951)
(-4.5455,0.999)
(-4.6263,0.997)
(-4.7071,0.9982)
(-4.7879,0.9985)
(-4.8687,1.0001)
(-4.9495,0.998)
(-5.0303,0.9987)
(-5.1111,0.9991)
(-5.1919,0.9999)
(-5.2727,1.0005)
(-5.3535,1.0001)
(-5.4343,1.0002)
(-5.5152,1.0005)
(-5.596,1.001)
(-5.6768,1.0008)
(-5.7576,1.0006)
(-5.8384,1.0008)
(-5.9192,1.0003)
(-6.0,1.0003)

};
\addplot[name path=method1_down,color=red!70,forget plot] coordinates {
(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.061)
(0.2222,0.1893)
(0.1414,0.2632)
(0.0606,0.2574)
(-0.0202,0.2826)
(-0.101,0.3046)
(-0.1818,0.342)
(-0.2626,0.3553)
(-0.3434,0.3598)
(-0.4242,0.3631)
(-0.5051,0.3614)
(-0.5859,0.352)
(-0.6667,0.336)
(-0.7475,0.3441)
(-0.8283,0.3383)
(-0.9091,0.3657)
(-0.9899,0.3754)
(-1.0707,0.3694)
(-1.1515,0.3876)
(-1.2323,0.4077)
(-1.3131,0.412)
(-1.3939,0.4464)
(-1.4747,0.4707)
(-1.5556,0.5078)
(-1.6364,0.5432)
(-1.7172,0.5721)
(-1.798,0.5974)
(-1.8788,0.6393)
(-1.9596,0.6801)
(-2.0404,0.7136)
(-2.1212,0.7398)
(-2.202,0.7641)
(-2.2828,0.7796)
(-2.3636,0.7911)
(-2.4444,0.8098)
(-2.5253,0.8172)
(-2.6061,0.8306)
(-2.6869,0.8467)
(-2.7677,0.8626)
(-2.8485,0.8765)
(-2.9293,0.8791)
(-3.0101,0.897)
(-3.0909,0.8853)
(-3.1717,0.8972)
(-3.2525,0.9066)
(-3.3333,0.9127)
(-3.4141,0.9227)
(-3.4949,0.924)
(-3.5758,0.9338)
(-3.6566,0.9462)
(-3.7374,0.9516)
(-3.8182,0.9532)
(-3.899,0.9545)
(-3.9798,0.9696)
(-4.0606,0.9605)
(-4.1414,0.9748)
(-4.2222,0.9781)
(-4.303,0.977)
(-4.3838,0.9824)
(-4.4646,0.9814)
(-4.5455,0.9884)
(-4.6263,0.9885)
(-4.7071,0.9917)
(-4.7879,0.992)
(-4.8687,0.9911)
(-4.9495,0.9906)
(-5.0303,0.9943)
(-5.1111,0.9927)
(-5.1919,0.9925)
(-5.2727,0.9939)
(-5.3535,0.9942)
(-5.4343,0.9947)
(-5.5152,0.9963)
(-5.596,0.9952)
(-5.6768,0.9967)
(-5.7576,0.9981)
(-5.8384,0.9967)
(-5.9192,0.9972)
(-6.0,0.9972)


};
\addplot[red!50,fill opacity=0.5,forget plot] fill between[of=method1_top and method1_down];


\addplot[color=blue] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.66)
(0.2222,0.6379)
(0.1414,0.6729)
(0.0606,0.6365)
(-0.0202,0.6317)
(-0.101,0.5585)
(-0.1818,0.5605)
(-0.2626,0.5707)
(-0.3434,0.5938)
(-0.4242,0.5604)
(-0.5051,0.532)
(-0.5859,0.5224)
(-0.6667,0.4968)
(-0.7475,0.4716)
(-0.8283,0.449)
(-0.9091,0.4631)
(-0.9899,0.466)
(-1.0707,0.4639)
(-1.1515,0.4732)
(-1.2323,0.491)
(-1.3131,0.5033)
(-1.3939,0.517)
(-1.4747,0.5414)
(-1.5556,0.5594)
(-1.6364,0.5808)
(-1.7172,0.6118)
(-1.798,0.6295)
(-1.8788,0.6544)
(-1.9596,0.6869)
(-2.0404,0.7239)
(-2.1212,0.7415)
(-2.202,0.7578)
(-2.2828,0.7746)
(-2.3636,0.7883)
(-2.4444,0.8156)
(-2.5253,0.8214)
(-2.6061,0.8394)
(-2.6869,0.8523)
(-2.7677,0.8711)
(-2.8485,0.876)
(-2.9293,0.8804)
(-3.0101,0.8957)
(-3.0909,0.8972)
(-3.1717,0.905)
(-3.2525,0.9146)
(-3.3333,0.9213)
(-3.4141,0.9296)
(-3.4949,0.9288)
(-3.5758,0.9409)
(-3.6566,0.9478)
(-3.7374,0.9554)
(-3.8182,0.9571)
(-3.899,0.9582)
(-3.9798,0.9703)
(-4.0606,0.9655)
(-4.1414,0.9746)
(-4.2222,0.9808)
(-4.303,0.9763)
(-4.3838,0.9828)
(-4.4646,0.9818)
(-4.5455,0.9873)
(-4.6263,0.987)
(-4.7071,0.9905)
(-4.7879,0.9905)
(-4.8687,0.9927)
(-4.9495,0.9927)
(-5.0303,0.994)
(-5.1111,0.9962)
(-5.1919,0.9965)
(-5.2727,0.9969)
(-5.3535,0.9959)
(-5.4343,0.9965)
(-5.5152,0.9975)
(-5.596,0.9972)
(-5.6768,0.9975)
(-5.7576,0.9984)
(-5.8384,0.9987)
(-5.9192,0.9978)
(-6.0,0.9981)


};
\addplot[name path=method2_top,color=blue!70, forget plot] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,1.0005)
(0.2222,0.7751)
(0.1414,0.8418)
(0.0606,0.7693)
(-0.0202,0.7419)
(-0.101,0.6179)
(-0.1818,0.6256)
(-0.2626,0.6302)
(-0.3434,0.6465)
(-0.4242,0.6076)
(-0.5051,0.5694)
(-0.5859,0.5593)
(-0.6667,0.5385)
(-0.7475,0.5095)
(-0.8283,0.4854)
(-0.9091,0.505)
(-0.9899,0.5004)
(-1.0707,0.4967)
(-1.1515,0.5008)
(-1.2323,0.528)
(-1.3131,0.5511)
(-1.3939,0.5569)
(-1.4747,0.5843)
(-1.5556,0.603)
(-1.6364,0.6292)
(-1.7172,0.6612)
(-1.798,0.6734)
(-1.8788,0.6887)
(-1.9596,0.7216)
(-2.0404,0.7576)
(-2.1212,0.7681)
(-2.202,0.7796)
(-2.2828,0.7971)
(-2.3636,0.8068)
(-2.4444,0.8259)
(-2.5253,0.84)
(-2.6061,0.8546)
(-2.6869,0.8696)
(-2.7677,0.8893)
(-2.8485,0.8909)
(-2.9293,0.8903)
(-3.0101,0.9062)
(-3.0909,0.9215)
(-3.1717,0.9171)
(-3.2525,0.9291)
(-3.3333,0.9399)
(-3.4141,0.9443)
(-3.4949,0.9427)
(-3.5758,0.9545)
(-3.6566,0.957)
(-3.7374,0.9683)
(-3.8182,0.9656)
(-3.899,0.9679)
(-3.9798,0.9756)
(-4.0606,0.9779)
(-4.1414,0.9829)
(-4.2222,0.99)
(-4.303,0.9841)
(-4.3838,0.9896)
(-4.4646,0.9901)
(-4.5455,0.9921)
(-4.6263,0.9929)
(-4.7071,0.9968)
(-4.7879,0.9953)
(-4.8687,0.9975)
(-4.9495,0.997)
(-5.0303,0.9976)
(-5.1111,0.999)
(-5.1919,1.0001)
(-5.2727,1.0)
(-5.3535,0.9997)
(-5.4343,0.9995)
(-5.5152,0.9998)
(-5.596,1.0005)
(-5.6768,1.0006)
(-5.7576,1.0005)
(-5.8384,1.0008)
(-5.9192,1.0006)
(-6.0,1.001)

};
\addplot[name path=method2_down,color=blue!70, forget plot] coordinates {


(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.3195)
(0.2222,0.5006)
(0.1414,0.5039)
(0.0606,0.5037)
(-0.0202,0.5215)
(-0.101,0.4992)
(-0.1818,0.4954)
(-0.2626,0.5112)
(-0.3434,0.5411)
(-0.4242,0.5131)
(-0.5051,0.4945)
(-0.5859,0.4855)
(-0.6667,0.4551)
(-0.7475,0.4337)
(-0.8283,0.4127)
(-0.9091,0.4211)
(-0.9899,0.4316)
(-1.0707,0.4312)
(-1.1515,0.4455)
(-1.2323,0.454)
(-1.3131,0.4555)
(-1.3939,0.4771)
(-1.4747,0.4985)
(-1.5556,0.5158)
(-1.6364,0.5323)
(-1.7172,0.5624)
(-1.798,0.5857)
(-1.8788,0.62)
(-1.9596,0.6523)
(-2.0404,0.6903)
(-2.1212,0.7148)
(-2.202,0.7361)
(-2.2828,0.7521)
(-2.3636,0.7697)
(-2.4444,0.8052)
(-2.5253,0.8029)
(-2.6061,0.8243)
(-2.6869,0.835)
(-2.7677,0.8529)
(-2.8485,0.8611)
(-2.9293,0.8706)
(-3.0101,0.8851)
(-3.0909,0.8729)
(-3.1717,0.8928)
(-3.2525,0.9001)
(-3.3333,0.9026)
(-3.4141,0.9149)
(-3.4949,0.915)
(-3.5758,0.9273)
(-3.6566,0.9386)
(-3.7374,0.9424)
(-3.8182,0.9486)
(-3.899,0.9485)
(-3.9798,0.965)
(-4.0606,0.9531)
(-4.1414,0.9663)
(-4.2222,0.9716)
(-4.303,0.9684)
(-4.3838,0.976)
(-4.4646,0.9735)
(-4.5455,0.9826)
(-4.6263,0.981)
(-4.7071,0.9842)
(-4.7879,0.9858)
(-4.8687,0.988)
(-4.9495,0.9885)
(-5.0303,0.9904)
(-5.1111,0.9935)
(-5.1919,0.993)
(-5.2727,0.9937)
(-5.3535,0.9922)
(-5.4343,0.9936)
(-5.5152,0.9951)
(-5.596,0.9939)
(-5.6768,0.9944)
(-5.7576,0.9963)
(-5.8384,0.9967)
(-5.9192,0.995)
(-6.0,0.9952)


};
\addplot[blue!50,fill opacity=0.5, forget plot] fill between[of=method2_top and method2_down];




\addplot[color=green] coordinates {
(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.98)
(0.2222,0.8495)
(0.1414,0.9064)
(0.0606,0.9154)
(-0.0202,0.851)
(-0.101,0.8984)
(-0.1818,0.8136)
(-0.2626,0.854)
(-0.3434,0.8694)
(-0.4242,0.8179)
(-0.5051,0.7562)
(-0.5859,0.7298)
(-0.6667,0.6917)
(-0.7475,0.6534)
(-0.8283,0.6016)
(-0.9091,0.5783)
(-0.9899,0.573)
(-1.0707,0.5735)
(-1.1515,0.5619)
(-1.2323,0.5733)
(-1.3131,0.5667)
(-1.3939,0.567)
(-1.4747,0.5869)
(-1.5556,0.5927)
(-1.6364,0.6101)
(-1.7172,0.63)
(-1.798,0.6467)
(-1.8788,0.6606)
(-1.9596,0.6851)
(-2.0404,0.7018)
(-2.1212,0.7246)
(-2.202,0.7386)
(-2.2828,0.7575)
(-2.3636,0.7763)
(-2.4444,0.7984)
(-2.5253,0.8049)
(-2.6061,0.8214)
(-2.6869,0.8329)
(-2.7677,0.8575)
(-2.8485,0.864)
(-2.9293,0.8661)
(-3.0101,0.8776)
(-3.0909,0.8834)
(-3.1717,0.8939)
(-3.2525,0.9009)
(-3.3333,0.9092)
(-3.4141,0.9117)
(-3.4949,0.9191)
(-3.5758,0.9346)
(-3.6566,0.9378)
(-3.7374,0.9484)
(-3.8182,0.9485)
(-3.899,0.9531)
(-3.9798,0.9619)
(-4.0606,0.9604)
(-4.1414,0.9665)
(-4.2222,0.9713)
(-4.303,0.9746)
(-4.3838,0.9785)
(-4.4646,0.9818)
(-4.5455,0.9844)
(-4.6263,0.986)
(-4.7071,0.9892)
(-4.7879,0.988)
(-4.8687,0.9931)
(-4.9495,0.9889)
(-5.0303,0.9896)
(-5.1111,0.9924)
(-5.1919,0.9915)
(-5.2727,0.9915)
(-5.3535,0.9924)
(-5.4343,0.9924)
(-5.5152,0.9959)
(-5.596,0.9943)
(-5.6768,0.9956)
(-5.7576,0.9962)
(-5.8384,0.9972)
(-5.9192,0.9975)
(-6.0,0.9981)


};
\addplot[name path=method3_top,color=green!70, forget plot] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,1.04)
(0.2222,0.9424)
(0.1414,1.0043)
(0.0606,0.978)
(-0.0202,0.9087)
(-0.101,0.9625)
(-0.1818,0.8457)
(-0.2626,0.9102)
(-0.3434,0.9349)
(-0.4242,0.883)
(-0.5051,0.7943)
(-0.5859,0.7843)
(-0.6667,0.7265)
(-0.7475,0.6931)
(-0.8283,0.6443)
(-0.9091,0.6227)
(-0.9899,0.6034)
(-1.0707,0.6048)
(-1.1515,0.5986)
(-1.2323,0.6186)
(-1.3131,0.6126)
(-1.3939,0.6073)
(-1.4747,0.6376)
(-1.5556,0.6382)
(-1.6364,0.6537)
(-1.7172,0.6732)
(-1.798,0.6879)
(-1.8788,0.7011)
(-1.9596,0.7211)
(-2.0404,0.7399)
(-2.1212,0.7536)
(-2.202,0.7574)
(-2.2828,0.7745)
(-2.3636,0.79)
(-2.4444,0.8177)
(-2.5253,0.8229)
(-2.6061,0.8369)
(-2.6869,0.8506)
(-2.7677,0.8779)
(-2.8485,0.8843)
(-2.9293,0.8827)
(-3.0101,0.8941)
(-3.0909,0.9039)
(-3.1717,0.9043)
(-3.2525,0.91)
(-3.3333,0.9274)
(-3.4141,0.9271)
(-3.4949,0.9332)
(-3.5758,0.9501)
(-3.6566,0.9469)
(-3.7374,0.9624)
(-3.8182,0.9584)
(-3.899,0.9627)
(-3.9798,0.9699)
(-4.0606,0.9726)
(-4.1414,0.9784)
(-4.2222,0.9803)
(-4.303,0.9832)
(-4.3838,0.9909)
(-4.4646,0.9893)
(-4.5455,0.9911)
(-4.6263,0.9908)
(-4.7071,0.9936)
(-4.7879,0.9922)
(-4.8687,0.9968)
(-4.9495,0.9945)
(-5.0303,0.9941)
(-5.1111,0.995)
(-5.1919,0.9947)
(-5.2727,0.9975)
(-5.3535,0.9965)
(-5.4343,0.9972)
(-5.5152,0.9997)
(-5.596,0.9977)
(-5.6768,0.9991)
(-5.7576,0.9996)
(-5.8384,1.0008)
(-5.9192,1.0014)
(-6.0,1.001)
};
\addplot[name path=method3_down,color=green!70, forget plot] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.92)
(0.2222,0.7566)
(0.1414,0.8086)
(0.0606,0.8528)
(-0.0202,0.7934)
(-0.101,0.8343)
(-0.1818,0.7815)
(-0.2626,0.7978)
(-0.3434,0.8038)
(-0.4242,0.7528)
(-0.5051,0.7181)
(-0.5859,0.6753)
(-0.6667,0.6569)
(-0.7475,0.6137)
(-0.8283,0.5589)
(-0.9091,0.5338)
(-0.9899,0.5426)
(-1.0707,0.5422)
(-1.1515,0.5252)
(-1.2323,0.5281)
(-1.3131,0.5209)
(-1.3939,0.5267)
(-1.4747,0.5362)
(-1.5556,0.5473)
(-1.6364,0.5664)
(-1.7172,0.5868)
(-1.798,0.6055)
(-1.8788,0.6202)
(-1.9596,0.649)
(-2.0404,0.6638)
(-2.1212,0.6956)
(-2.202,0.7197)
(-2.2828,0.7404)
(-2.3636,0.7625)
(-2.4444,0.7791)
(-2.5253,0.787)
(-2.6061,0.8058)
(-2.6869,0.8151)
(-2.7677,0.8372)
(-2.8485,0.8437)
(-2.9293,0.8495)
(-3.0101,0.8611)
(-3.0909,0.8629)
(-3.1717,0.8836)
(-3.2525,0.8917)
(-3.3333,0.8909)
(-3.4141,0.8963)
(-3.4949,0.905)
(-3.5758,0.9191)
(-3.6566,0.9288)
(-3.7374,0.9344)
(-3.8182,0.9386)
(-3.899,0.9434)
(-3.9798,0.9539)
(-4.0606,0.9483)
(-4.1414,0.9546)
(-4.2222,0.9624)
(-4.303,0.966)
(-4.3838,0.966)
(-4.4646,0.9744)
(-4.5455,0.9777)
(-4.6263,0.9812)
(-4.7071,0.9849)
(-4.7879,0.9837)
(-4.8687,0.9894)
(-4.9495,0.9833)
(-5.0303,0.985)
(-5.1111,0.9899)
(-5.1919,0.9883)
(-5.2727,0.9854)
(-5.3535,0.9884)
(-5.4343,0.9877)
(-5.5152,0.9922)
(-5.596,0.9909)
(-5.6768,0.9921)
(-5.7576,0.9928)
(-5.8384,0.9936)
(-5.9192,0.9935)
(-6.0,0.9952)

};
\addplot[green!50,fill opacity=0.5, forget plot] fill between[of=method3_top and method3_down];

	\nextgroupplot[
	xmin=-4,
    xmax=1,
    ymin=0.0,
    ymax=1.0,
	xtick={-4,-3,-2,-1,0,1},
	ytick={0.0,0.2,0.4,0.6,0.8,1.0},
	xlabel=$\log_{10}$ Regularization coefficient,
%	ylabel=F$_1$ score,
	title=\textbf{(b)} {$T=\sigma(\nu)$},
	legend style = { column sep = 5pt, legend columns = -1, legend to name = grouplegend}]
\addplot[color=red] coordinates {
(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.13)
(0.1414,0.5014)
(0.0606,0.5867)
(-0.0202,0.62)
(-0.101,0.6081)
(-0.1818,0.5374)
(-0.2626,0.5513)
(-0.3434,0.5536)
(-0.4242,0.5307)
(-0.5051,0.4972)
(-0.5859,0.4803)
(-0.6667,0.4667)
(-0.7475,0.4312)
(-0.8283,0.4154)
(-0.9091,0.4022)
(-0.9899,0.3963)
(-1.0707,0.386)
(-1.1515,0.3869)
(-1.2323,0.394)
(-1.3131,0.4195)
(-1.3939,0.4394)
(-1.4747,0.4668)
(-1.5556,0.4848)
(-1.6364,0.5163)
(-1.7172,0.546)
(-1.798,0.5862)
(-1.8788,0.6018)
(-1.9596,0.6261)
(-2.0404,0.6616)
(-2.1212,0.6902)
(-2.202,0.7145)
(-2.2828,0.7283)
(-2.3636,0.7424)
(-2.4444,0.7715)
(-2.5253,0.7859)
(-2.6061,0.8035)
(-2.6869,0.8157)
(-2.7677,0.8313)
(-2.8485,0.8432)
(-2.9293,0.8477)
(-3.0101,0.8646)
(-3.0909,0.868)
(-3.1717,0.8816)
(-3.2525,0.8908)
(-3.3333,0.897)
(-3.4141,0.9114)
(-3.4949,0.9139)
(-3.5758,0.9285)
(-3.6566,0.9275)
(-3.7374,0.9423)
(-3.8182,0.9493)
(-3.899,0.9516)
(-3.9798,0.9555)
(-4.0606,0.9706)
(-4.1414,0.9733)
(-4.2222,0.9769)
(-4.303,0.9788)
(-4.3838,0.9843)
(-4.4646,0.9801)
(-4.5455,0.9867)
(-4.6263,0.9863)
(-4.7071,0.9895)
(-4.7879,0.9905)
(-4.8687,0.9905)
(-4.9495,0.995)
(-5.0303,0.9953)
(-5.1111,0.9937)
(-5.1919,0.9946)
(-5.2727,0.9956)
(-5.3535,0.9962)
(-5.4343,0.9956)
(-5.5152,0.9969)
(-5.596,0.9969)
(-5.6768,0.9972)
(-5.7576,0.9972)
(-5.8384,0.9972)
(-5.9192,0.9975)
(-6.0,0.9978)


};
\addplot[name path=method1_top,color=red!70,forget plot] coordinates {



(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.3302)
(0.1414,0.6447)
(0.0606,0.7048)
(-0.0202,0.689)
(-0.101,0.7202)
(-0.1818,0.6334)
(-0.2626,0.6001)
(-0.3434,0.6305)
(-0.4242,0.5905)
(-0.5051,0.5516)
(-0.5859,0.5191)
(-0.6667,0.5068)
(-0.7475,0.4761)
(-0.8283,0.4422)
(-0.9091,0.424)
(-0.9899,0.4213)
(-1.0707,0.4182)
(-1.1515,0.4171)
(-1.2323,0.4264)
(-1.3131,0.4655)
(-1.3939,0.4906)
(-1.4747,0.5285)
(-1.5556,0.5474)
(-1.6364,0.5848)
(-1.7172,0.6055)
(-1.798,0.6398)
(-1.8788,0.6433)
(-1.9596,0.6633)
(-2.0404,0.6998)
(-2.1212,0.7347)
(-2.202,0.7403)
(-2.2828,0.7538)
(-2.3636,0.7672)
(-2.4444,0.7886)
(-2.5253,0.809)
(-2.6061,0.83)
(-2.6869,0.8386)
(-2.7677,0.8468)
(-2.8485,0.8638)
(-2.9293,0.8692)
(-3.0101,0.8817)
(-3.0909,0.888)
(-3.1717,0.9002)
(-3.2525,0.9057)
(-3.3333,0.9149)
(-3.4141,0.9216)
(-3.4949,0.9279)
(-3.5758,0.944)
(-3.6566,0.9422)
(-3.7374,0.9535)
(-3.8182,0.9665)
(-3.899,0.9641)
(-3.9798,0.9672)
(-4.0606,0.9796)
(-4.1414,0.9816)
(-4.2222,0.9827)
(-4.303,0.99)
(-4.3838,0.9917)
(-4.4646,0.989)
(-4.5455,0.9927)
(-4.6263,0.994)
(-4.7071,0.997)
(-4.7879,0.9977)
(-4.8687,0.9966)
(-4.9495,0.9999)
(-5.0303,1.0012)
(-5.1111,0.9977)
(-5.1919,0.9981)
(-5.2727,0.9981)
(-5.3535,0.9999)
(-5.4343,0.9999)
(-5.5152,1.0)
(-5.596,1.0)
(-5.6768,0.9994)
(-5.7576,0.9994)
(-5.8384,1.0005)
(-5.9192,1.0006)
(-6.0,1.0003)

};
\addplot[name path=method1_down,color=red!70,forget plot] coordinates {


(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,-0.0702)
(0.1414,0.3581)
(0.0606,0.4686)
(-0.0202,0.551)
(-0.101,0.496)
(-0.1818,0.4413)
(-0.2626,0.5024)
(-0.3434,0.4767)
(-0.4242,0.471)
(-0.5051,0.4429)
(-0.5859,0.4414)
(-0.6667,0.4267)
(-0.7475,0.3862)
(-0.8283,0.3886)
(-0.9091,0.3804)
(-0.9899,0.3714)
(-1.0707,0.3538)
(-1.1515,0.3568)
(-1.2323,0.3617)
(-1.3131,0.3735)
(-1.3939,0.3883)
(-1.4747,0.4052)
(-1.5556,0.4223)
(-1.6364,0.4478)
(-1.7172,0.4864)
(-1.798,0.5326)
(-1.8788,0.5603)
(-1.9596,0.5889)
(-2.0404,0.6235)
(-2.1212,0.6456)
(-2.202,0.6886)
(-2.2828,0.7027)
(-2.3636,0.7176)
(-2.4444,0.7544)
(-2.5253,0.7628)
(-2.6061,0.7769)
(-2.6869,0.7928)
(-2.7677,0.8157)
(-2.8485,0.8227)
(-2.9293,0.8262)
(-3.0101,0.8475)
(-3.0909,0.8481)
(-3.1717,0.8629)
(-3.2525,0.8759)
(-3.3333,0.879)
(-3.4141,0.9012)
(-3.4949,0.8999)
(-3.5758,0.9129)
(-3.6566,0.9129)
(-3.7374,0.9311)
(-3.8182,0.932)
(-3.899,0.9392)
(-3.9798,0.9437)
(-4.0606,0.9615)
(-4.1414,0.965)
(-4.2222,0.9712)
(-4.303,0.9676)
(-4.3838,0.977)
(-4.4646,0.9713)
(-4.5455,0.9806)
(-4.6263,0.9787)
(-4.7071,0.982)
(-4.7879,0.9833)
(-4.8687,0.9844)
(-4.9495,0.99)
(-5.0303,0.9893)
(-5.1111,0.9897)
(-5.1919,0.9912)
(-5.2727,0.9931)
(-5.3535,0.9925)
(-5.4343,0.9913)
(-5.5152,0.9937)
(-5.596,0.9937)
(-5.6768,0.995)
(-5.7576,0.995)
(-5.8384,0.9939)
(-5.9192,0.9944)
(-6.0,0.9953)


};
\addplot[red!50,fill opacity=0.5,forget plot] fill between[of=method1_top and method1_down];


\addplot[color=blue] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.66)
(0.1414,0.7143)
(0.0606,0.8099)
(-0.0202,0.7512)
(-0.101,0.7642)
(-0.1818,0.6742)
(-0.2626,0.7175)
(-0.3434,0.7633)
(-0.4242,0.7405)
(-0.5051,0.7299)
(-0.5859,0.7231)
(-0.6667,0.6875)
(-0.7475,0.6349)
(-0.8283,0.5569)
(-0.9091,0.51)
(-0.9899,0.4811)
(-1.0707,0.4573)
(-1.1515,0.4426)
(-1.2323,0.4357)
(-1.3131,0.4441)
(-1.3939,0.4463)
(-1.4747,0.4679)
(-1.5556,0.4832)
(-1.6364,0.5035)
(-1.7172,0.5196)
(-1.798,0.5478)
(-1.8788,0.566)
(-1.9596,0.5851)
(-2.0404,0.6227)
(-2.1212,0.6522)
(-2.202,0.6746)
(-2.2828,0.6885)
(-2.3636,0.7091)
(-2.4444,0.7378)
(-2.5253,0.7587)
(-2.6061,0.7788)
(-2.6869,0.7934)
(-2.7677,0.8085)
(-2.8485,0.8226)
(-2.9293,0.8308)
(-3.0101,0.8463)
(-3.0909,0.8465)
(-3.1717,0.8588)
(-3.2525,0.8754)
(-3.3333,0.8805)
(-3.4141,0.8957)
(-3.4949,0.9015)
(-3.5758,0.9144)
(-3.6566,0.9163)
(-3.7374,0.928)
(-3.8182,0.939)
(-3.899,0.9405)
(-3.9798,0.9443)
(-4.0606,0.9607)
(-4.1414,0.9622)
(-4.2222,0.967)
(-4.303,0.9679)
(-4.3838,0.9762)
(-4.4646,0.9728)
(-4.5455,0.9799)
(-4.6263,0.9791)
(-4.7071,0.9831)
(-4.7879,0.985)
(-4.8687,0.987)
(-4.9495,0.9912)
(-5.0303,0.9937)
(-5.1111,0.9915)
(-5.1919,0.994)
(-5.2727,0.9934)
(-5.3535,0.9956)
(-5.4343,0.9956)
(-5.5152,0.9953)
(-5.596,0.9962)
(-5.6768,0.9969)
(-5.7576,0.9965)
(-5.8384,0.9968)
(-5.9192,0.9969)
(-6.0,0.9978)


};
\addplot[name path=method2_top,color=blue!70, forget plot] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.8543)
(0.1414,0.8119)
(0.0606,0.8849)
(-0.0202,0.8121)
(-0.101,0.8268)
(-0.1818,0.7422)
(-0.2626,0.7599)
(-0.3434,0.8094)
(-0.4242,0.784)
(-0.5051,0.7838)
(-0.5859,0.775)
(-0.6667,0.7298)
(-0.7475,0.6905)
(-0.8283,0.6024)
(-0.9091,0.5511)
(-0.9899,0.5246)
(-1.0707,0.4854)
(-1.1515,0.4752)
(-1.2323,0.4679)
(-1.3131,0.4744)
(-1.3939,0.484)
(-1.4747,0.5162)
(-1.5556,0.5349)
(-1.6364,0.5584)
(-1.7172,0.5683)
(-1.798,0.6049)
(-1.8788,0.6138)
(-1.9596,0.6251)
(-2.0404,0.667)
(-2.1212,0.7017)
(-2.202,0.7007)
(-2.2828,0.7093)
(-2.3636,0.7318)
(-2.4444,0.7567)
(-2.5253,0.7821)
(-2.6061,0.8044)
(-2.6869,0.8163)
(-2.7677,0.8204)
(-2.8485,0.8417)
(-2.9293,0.8473)
(-3.0101,0.8616)
(-3.0909,0.8738)
(-3.1717,0.8782)
(-3.2525,0.8911)
(-3.3333,0.9012)
(-3.4141,0.9066)
(-3.4949,0.9171)
(-3.5758,0.9289)
(-3.6566,0.9351)
(-3.7374,0.9439)
(-3.8182,0.9579)
(-3.899,0.9532)
(-3.9798,0.958)
(-4.0606,0.9717)
(-4.1414,0.9739)
(-4.2222,0.9737)
(-4.303,0.9825)
(-4.3838,0.9843)
(-4.4646,0.9845)
(-4.5455,0.986)
(-4.6263,0.9899)
(-4.7071,0.9902)
(-4.7879,0.9931)
(-4.8687,0.9934)
(-4.9495,0.9949)
(-5.0303,1.0013)
(-5.1111,0.9975)
(-5.1919,0.9986)
(-5.2727,0.9984)
(-5.3535,1.0003)
(-5.4343,1.0009)
(-5.5152,0.9994)
(-5.596,0.999)
(-5.6768,0.9997)
(-5.7576,0.9992)
(-5.8384,1.0008)
(-5.9192,1.0006)
(-6.0,1.0006)

};
\addplot[name path=method2_down,color=blue!70, forget plot] coordinates {



(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.4657)
(0.1414,0.6167)
(0.0606,0.735)
(-0.0202,0.6902)
(-0.101,0.7016)
(-0.1818,0.6061)
(-0.2626,0.675)
(-0.3434,0.7173)
(-0.4242,0.6969)
(-0.5051,0.6761)
(-0.5859,0.6713)
(-0.6667,0.6453)
(-0.7475,0.5793)
(-0.8283,0.5115)
(-0.9091,0.4689)
(-0.9899,0.4377)
(-1.0707,0.4292)
(-1.1515,0.41)
(-1.2323,0.4035)
(-1.3131,0.4138)
(-1.3939,0.4087)
(-1.4747,0.4197)
(-1.5556,0.4315)
(-1.6364,0.4487)
(-1.7172,0.4709)
(-1.798,0.4906)
(-1.8788,0.5182)
(-1.9596,0.545)
(-2.0404,0.5785)
(-2.1212,0.6027)
(-2.202,0.6485)
(-2.2828,0.6676)
(-2.3636,0.6863)
(-2.4444,0.7189)
(-2.5253,0.7353)
(-2.6061,0.7532)
(-2.6869,0.7704)
(-2.7677,0.7966)
(-2.8485,0.8035)
(-2.9293,0.8142)
(-3.0101,0.8309)
(-3.0909,0.8192)
(-3.1717,0.8393)
(-3.2525,0.8597)
(-3.3333,0.8598)
(-3.4141,0.8848)
(-3.4949,0.8859)
(-3.5758,0.8999)
(-3.6566,0.8975)
(-3.7374,0.9121)
(-3.8182,0.9201)
(-3.899,0.9277)
(-3.9798,0.9306)
(-4.0606,0.9498)
(-4.1414,0.9505)
(-4.2222,0.9603)
(-4.303,0.9532)
(-4.3838,0.968)
(-4.4646,0.9612)
(-4.5455,0.9737)
(-4.6263,0.9683)
(-4.7071,0.976)
(-4.7879,0.977)
(-4.8687,0.9806)
(-4.9495,0.9874)
(-5.0303,0.986)
(-5.1111,0.9854)
(-5.1919,0.9894)
(-5.2727,0.9883)
(-5.3535,0.9908)
(-5.4343,0.9902)
(-5.5152,0.9912)
(-5.596,0.9935)
(-5.6768,0.994)
(-5.7576,0.9939)
(-5.8384,0.9929)
(-5.9192,0.9931)
(-6.0,0.995)



};
\addplot[blue!50,fill opacity=0.5, forget plot] fill between[of=method2_top and method2_down];




\addplot[color=green] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.8667)
(0.2222,0.7867)
(0.1414,0.921)
(0.0606,0.8883)
(-0.0202,0.8808)
(-0.101,0.8272)
(-0.1818,0.8234)
(-0.2626,0.8308)
(-0.3434,0.9115)
(-0.4242,0.9188)
(-0.5051,0.9038)
(-0.5859,0.8659)
(-0.6667,0.8586)
(-0.7475,0.7992)
(-0.8283,0.7212)
(-0.9091,0.6384)
(-0.9899,0.6043)
(-1.0707,0.5689)
(-1.1515,0.5312)
(-1.2323,0.5051)
(-1.3131,0.4972)
(-1.3939,0.4794)
(-1.4747,0.4735)
(-1.5556,0.4863)
(-1.6364,0.4878)
(-1.7172,0.4974)
(-1.798,0.5213)
(-1.8788,0.545)
(-1.9596,0.5668)
(-2.0404,0.5995)
(-2.1212,0.6168)
(-2.202,0.6358)
(-2.2828,0.6503)
(-2.3636,0.6666)
(-2.4444,0.688)
(-2.5253,0.7153)
(-2.6061,0.7384)
(-2.6869,0.7479)
(-2.7677,0.7692)
(-2.8485,0.7866)
(-2.9293,0.7982)
(-3.0101,0.8155)
(-3.0909,0.8222)
(-3.1717,0.8337)
(-3.2525,0.8505)
(-3.3333,0.857)
(-3.4141,0.87)
(-3.4949,0.8804)
(-3.5758,0.9019)
(-3.6566,0.8965)
(-3.7374,0.914)
(-3.8182,0.9192)
(-3.899,0.9235)
(-3.9798,0.9313)
(-4.0606,0.9456)
(-4.1414,0.9485)
(-4.2222,0.9596)
(-4.303,0.9613)
(-4.3838,0.9659)
(-4.4646,0.9632)
(-4.5455,0.9723)
(-4.6263,0.9739)
(-4.7071,0.9766)
(-4.7879,0.9799)
(-4.8687,0.9799)
(-4.9495,0.9828)
(-5.0303,0.986)
(-5.1111,0.9854)
(-5.1919,0.9889)
(-5.2727,0.9873)
(-5.3535,0.9889)
(-5.4343,0.9892)
(-5.5152,0.9905)
(-5.596,0.9912)
(-5.6768,0.995)
(-5.7576,0.9956)
(-5.8384,0.995)
(-5.9192,0.9956)
(-6.0,0.9962)


};
\addplot[name path=method3_top,color=green!70, forget plot] coordinates {


(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,1.03)
(0.2222,0.9089)
(0.1414,1.0069)
(0.0606,0.9425)
(-0.0202,0.9355)
(-0.101,0.897)
(-0.1818,0.8872)
(-0.2626,0.8659)
(-0.3434,0.9606)
(-0.4242,0.9608)
(-0.5051,0.9262)
(-0.5859,0.8858)
(-0.6667,0.8927)
(-0.7475,0.8242)
(-0.8283,0.758)
(-0.9091,0.6713)
(-0.9899,0.6468)
(-1.0707,0.6013)
(-1.1515,0.5772)
(-1.2323,0.5444)
(-1.3131,0.5391)
(-1.3939,0.5254)
(-1.4747,0.5219)
(-1.5556,0.5295)
(-1.6364,0.5294)
(-1.7172,0.5443)
(-1.798,0.5704)
(-1.8788,0.5871)
(-1.9596,0.604)
(-2.0404,0.6394)
(-2.1212,0.6552)
(-2.202,0.6621)
(-2.2828,0.6828)
(-2.3636,0.6981)
(-2.4444,0.7132)
(-2.5253,0.7366)
(-2.6061,0.7647)
(-2.6869,0.7781)
(-2.7677,0.7881)
(-2.8485,0.8035)
(-2.9293,0.8161)
(-3.0101,0.8354)
(-3.0909,0.8384)
(-3.1717,0.8506)
(-3.2525,0.8594)
(-3.3333,0.882)
(-3.4141,0.8871)
(-3.4949,0.8956)
(-3.5758,0.9207)
(-3.6566,0.9138)
(-3.7374,0.9277)
(-3.8182,0.9332)
(-3.899,0.9388)
(-3.9798,0.9442)
(-4.0606,0.9538)
(-4.1414,0.961)
(-4.2222,0.968)
(-4.303,0.9715)
(-4.3838,0.973)
(-4.4646,0.9711)
(-4.5455,0.9794)
(-4.6263,0.982)
(-4.7071,0.9838)
(-4.7879,0.9877)
(-4.8687,0.9866)
(-4.9495,0.991)
(-5.0303,0.9904)
(-5.1111,0.9915)
(-5.1919,0.9972)
(-5.2727,0.993)
(-5.3535,0.9948)
(-5.4343,0.9952)
(-5.5152,0.995)
(-5.596,0.9951)
(-5.6768,0.999)
(-5.7576,0.9991)
(-5.8384,0.9992)
(-5.9192,0.9988)
(-6.0,0.999)

};
\addplot[name path=method3_down,color=green!70, forget plot] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.7034)
(0.2222,0.6645)
(0.1414,0.8352)
(0.0606,0.8341)
(-0.0202,0.8261)
(-0.101,0.7573)
(-0.1818,0.7596)
(-0.2626,0.7958)
(-0.3434,0.8624)
(-0.4242,0.8769)
(-0.5051,0.8814)
(-0.5859,0.8461)
(-0.6667,0.8245)
(-0.7475,0.7741)
(-0.8283,0.6844)
(-0.9091,0.6056)
(-0.9899,0.5619)
(-1.0707,0.5366)
(-1.1515,0.4852)
(-1.2323,0.4659)
(-1.3131,0.4553)
(-1.3939,0.4333)
(-1.4747,0.4251)
(-1.5556,0.443)
(-1.6364,0.4463)
(-1.7172,0.4506)
(-1.798,0.4723)
(-1.8788,0.5029)
(-1.9596,0.5296)
(-2.0404,0.5595)
(-2.1212,0.5784)
(-2.202,0.6095)
(-2.2828,0.6179)
(-2.3636,0.6352)
(-2.4444,0.6627)
(-2.5253,0.694)
(-2.6061,0.7121)
(-2.6869,0.7177)
(-2.7677,0.7504)
(-2.8485,0.7697)
(-2.9293,0.7803)
(-3.0101,0.7957)
(-3.0909,0.8059)
(-3.1717,0.8167)
(-3.2525,0.8417)
(-3.3333,0.8321)
(-3.4141,0.853)
(-3.4949,0.8652)
(-3.5758,0.883)
(-3.6566,0.8793)
(-3.7374,0.9002)
(-3.8182,0.9053)
(-3.899,0.9082)
(-3.9798,0.9183)
(-4.0606,0.9374)
(-4.1414,0.936)
(-4.2222,0.9511)
(-4.303,0.9511)
(-4.3838,0.9588)
(-4.4646,0.9554)
(-4.5455,0.9652)
(-4.6263,0.9659)
(-4.7071,0.9694)
(-4.7879,0.972)
(-4.8687,0.9732)
(-4.9495,0.9745)
(-5.0303,0.9817)
(-5.1111,0.9793)
(-5.1919,0.9806)
(-5.2727,0.9816)
(-5.3535,0.983)
(-5.4343,0.9833)
(-5.5152,0.986)
(-5.596,0.9872)
(-5.6768,0.9909)
(-5.7576,0.9921)
(-5.8384,0.9907)
(-5.9192,0.9924)
(-6.0,0.9935)

};
\addplot[green!50,fill opacity=0.5, forget plot] fill between[of=method3_top and method3_down];
	\nextgroupplot[
	xmin=-4,
    xmax=1,
    ymin=0.0,
    ymax=1.0,
	xtick={-4,-3,-2,-1,0,1},
	ytick={0.0,0.2,0.4,0.6,0.8,1.0},
	xlabel=$\log_{10}$ Regularization coefficient,
%	ylabel=F$_1$ score,
	title=\textbf{(a)} {$T=2 \cdot \sigma(\nu)$},
	legend style = { column sep = 5pt, legend columns = 1, legend to name = grouplegend, anchor=north}]
\addplot[color=red] coordinates {
(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.0)
(0.0606,0.0)
(-0.0202,0.2539)
(-0.101,0.3091)
(-0.1818,0.3246)
(-0.2626,0.3955)
(-0.3434,0.4053)
(-0.4242,0.4199)
(-0.5051,0.4448)
(-0.5859,0.4452)
(-0.6667,0.4397)
(-0.7475,0.4147)
(-0.8283,0.3685)
(-0.9091,0.3131)
(-0.9899,0.2864)
(-1.0707,0.2896)
(-1.1515,0.2768)
(-1.2323,0.2836)
(-1.3131,0.2877)
(-1.3939,0.2825)
(-1.4747,0.3076)
(-1.5556,0.338)
(-1.6364,0.3608)
(-1.7172,0.3876)
(-1.798,0.4284)
(-1.8788,0.4626)
(-1.9596,0.496)
(-2.0404,0.5271)
(-2.1212,0.5545)
(-2.202,0.5772)
(-2.2828,0.6002)
(-2.3636,0.6389)
(-2.4444,0.6739)
(-2.5253,0.6879)
(-2.6061,0.7167)
(-2.6869,0.7253)
(-2.7677,0.7567)
(-2.8485,0.7657)
(-2.9293,0.7829)
(-3.0101,0.8012)
(-3.0909,0.8089)
(-3.1717,0.8221)
(-3.2525,0.8369)
(-3.3333,0.8541)
(-3.4141,0.8642)
(-3.4949,0.8751)
(-3.5758,0.8946)
(-3.6566,0.9088)
(-3.7374,0.9167)
(-3.8182,0.9193)
(-3.899,0.9215)
(-3.9798,0.9382)
(-4.0606,0.9372)
(-4.1414,0.95)
(-4.2222,0.9546)
(-4.303,0.9585)
(-4.3838,0.9663)
(-4.4646,0.9673)
(-4.5455,0.9749)
(-4.6263,0.9772)
(-4.7071,0.9785)
(-4.7879,0.9805)
(-4.8687,0.9844)
(-4.9495,0.9844)
(-5.0303,0.9857)
(-5.1111,0.9911)
(-5.1919,0.9902)
(-5.2727,0.9911)
(-5.3535,0.9912)
(-5.4343,0.9924)
(-5.5152,0.9937)
(-5.596,0.9943)
(-5.6768,0.9943)
(-5.7576,0.9949)
(-5.8384,0.9946)
(-5.9192,0.9949)
(-6.0,0.9953)


};\addlegendentry{$\varepsilon=0.1$}
\addplot[name path=method1_top,color=red!70,forget plot] coordinates {


(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.0)
(0.0606,0.0)
(-0.0202,0.4032)
(-0.101,0.3869)
(-0.1818,0.411)
(-0.2626,0.4473)
(-0.3434,0.4513)
(-0.4242,0.4876)
(-0.5051,0.5075)
(-0.5859,0.5012)
(-0.6667,0.4872)
(-0.7475,0.4485)
(-0.8283,0.4202)
(-0.9091,0.3623)
(-0.9899,0.3379)
(-1.0707,0.3465)
(-1.1515,0.3292)
(-1.2323,0.3305)
(-1.3131,0.336)
(-1.3939,0.3305)
(-1.4747,0.3557)
(-1.5556,0.3842)
(-1.6364,0.4055)
(-1.7172,0.437)
(-1.798,0.4702)
(-1.8788,0.5073)
(-1.9596,0.5457)
(-2.0404,0.5781)
(-2.1212,0.6016)
(-2.202,0.6246)
(-2.2828,0.6438)
(-2.3636,0.6722)
(-2.4444,0.7169)
(-2.5253,0.7193)
(-2.6061,0.7466)
(-2.6869,0.7491)
(-2.7677,0.779)
(-2.8485,0.7857)
(-2.9293,0.7996)
(-3.0101,0.8266)
(-3.0909,0.8379)
(-3.1717,0.8427)
(-3.2525,0.8588)
(-3.3333,0.8801)
(-3.4141,0.8896)
(-3.4949,0.8971)
(-3.5758,0.915)
(-3.6566,0.9295)
(-3.7374,0.9411)
(-3.8182,0.9346)
(-3.899,0.9395)
(-3.9798,0.953)
(-4.0606,0.9572)
(-4.1414,0.968)
(-4.2222,0.9726)
(-4.303,0.9715)
(-4.3838,0.977)
(-4.4646,0.9796)
(-4.5455,0.9852)
(-4.6263,0.9856)
(-4.7071,0.9866)
(-4.7879,0.9885)
(-4.8687,0.9928)
(-4.9495,0.9922)
(-5.0303,0.9929)
(-5.1111,0.9978)
(-5.1919,0.9956)
(-5.2727,0.9968)
(-5.3535,0.9954)
(-5.4343,0.9972)
(-5.5152,0.9988)
(-5.596,0.9992)
(-5.6768,1.0003)
(-5.7576,1.0005)
(-5.8384,0.9999)
(-5.9192,1.0001)
(-6.0,0.9998)

};
\addplot[name path=method1_down,color=red!70,forget plot] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.0)
(0.0606,0.0)
(-0.0202,0.1046)
(-0.101,0.2313)
(-0.1818,0.2382)
(-0.2626,0.3436)
(-0.3434,0.3593)
(-0.4242,0.3521)
(-0.5051,0.3821)
(-0.5859,0.3892)
(-0.6667,0.3922)
(-0.7475,0.3808)
(-0.8283,0.3169)
(-0.9091,0.2639)
(-0.9899,0.2348)
(-1.0707,0.2327)
(-1.1515,0.2244)
(-1.2323,0.2366)
(-1.3131,0.2394)
(-1.3939,0.2345)
(-1.4747,0.2595)
(-1.5556,0.2919)
(-1.6364,0.3161)
(-1.7172,0.3383)
(-1.798,0.3866)
(-1.8788,0.4179)
(-1.9596,0.4464)
(-2.0404,0.476)
(-2.1212,0.5074)
(-2.202,0.5298)
(-2.2828,0.5566)
(-2.3636,0.6057)
(-2.4444,0.6308)
(-2.5253,0.6565)
(-2.6061,0.6869)
(-2.6869,0.7016)
(-2.7677,0.7345)
(-2.8485,0.7456)
(-2.9293,0.7661)
(-3.0101,0.7758)
(-3.0909,0.7798)
(-3.1717,0.8014)
(-3.2525,0.815)
(-3.3333,0.8281)
(-3.4141,0.8387)
(-3.4949,0.8531)
(-3.5758,0.8743)
(-3.6566,0.8882)
(-3.7374,0.8924)
(-3.8182,0.9039)
(-3.899,0.9036)
(-3.9798,0.9234)
(-4.0606,0.9172)
(-4.1414,0.932)
(-4.2222,0.9366)
(-4.303,0.9454)
(-4.3838,0.9555)
(-4.4646,0.9549)
(-4.5455,0.9646)
(-4.6263,0.9688)
(-4.7071,0.9705)
(-4.7879,0.9725)
(-4.8687,0.976)
(-4.9495,0.9766)
(-5.0303,0.9784)
(-5.1111,0.9844)
(-5.1919,0.9847)
(-5.2727,0.9855)
(-5.3535,0.9869)
(-5.4343,0.9876)
(-5.5152,0.9885)
(-5.596,0.9894)
(-5.6768,0.9883)
(-5.7576,0.9894)
(-5.8384,0.9893)
(-5.9192,0.9898)
(-6.0,0.9907)


};
\addplot[red!50,fill opacity=0.5,forget plot] fill between[of=method1_top and method1_down];


\addplot[color=blue] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.0)
(0.0606,0.45)
(-0.0202,0.5168)
(-0.101,0.5823)
(-0.1818,0.5131)
(-0.2626,0.4894)
(-0.3434,0.5174)
(-0.4242,0.535)
(-0.5051,0.5385)
(-0.5859,0.5607)
(-0.6667,0.5776)
(-0.7475,0.5438)
(-0.8283,0.4805)
(-0.9091,0.4399)
(-0.9899,0.4132)
(-1.0707,0.3987)
(-1.1515,0.3648)
(-1.2323,0.3372)
(-1.3131,0.327)
(-1.3939,0.3172)
(-1.4747,0.3193)
(-1.5556,0.3238)
(-1.6364,0.3219)
(-1.7172,0.3338)
(-1.798,0.3503)
(-1.8788,0.3864)
(-1.9596,0.4191)
(-2.0404,0.4557)
(-2.1212,0.4788)
(-2.202,0.506)
(-2.2828,0.5377)
(-2.3636,0.5635)
(-2.4444,0.6004)
(-2.5253,0.6243)
(-2.6061,0.6539)
(-2.6869,0.6795)
(-2.7677,0.7129)
(-2.8485,0.7218)
(-2.9293,0.741)
(-3.0101,0.7662)
(-3.0909,0.774)
(-3.1717,0.7913)
(-3.2525,0.8122)
(-3.3333,0.8315)
(-3.4141,0.8389)
(-3.4949,0.8467)
(-3.5758,0.8652)
(-3.6566,0.879)
(-3.7374,0.8879)
(-3.8182,0.8945)
(-3.899,0.9045)
(-3.9798,0.9175)
(-4.0606,0.9195)
(-4.1414,0.9351)
(-4.2222,0.9407)
(-4.303,0.9427)
(-4.3838,0.9491)
(-4.4646,0.9516)
(-4.5455,0.9622)
(-4.6263,0.9665)
(-4.7071,0.9693)
(-4.7879,0.9703)
(-4.8687,0.9762)
(-4.9495,0.9766)
(-5.0303,0.9811)
(-5.1111,0.9841)
(-5.1919,0.9851)
(-5.2727,0.9873)
(-5.3535,0.9876)
(-5.4343,0.9902)
(-5.5152,0.9908)
(-5.596,0.9911)
(-5.6768,0.9921)
(-5.7576,0.9931)
(-5.8384,0.9937)
(-5.9192,0.994)
(-6.0,0.9946)


};\addlegendentry{$\varepsilon=0.2$}
\addplot[name path=method2_top,color=blue!70, forget plot] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.0)
(0.0606,0.5857)
(-0.0202,0.5907)
(-0.101,0.6457)
(-0.1818,0.5513)
(-0.2626,0.5353)
(-0.3434,0.5688)
(-0.4242,0.5782)
(-0.5051,0.5932)
(-0.5859,0.6235)
(-0.6667,0.6545)
(-0.7475,0.6203)
(-0.8283,0.5445)
(-0.9091,0.4851)
(-0.9899,0.4581)
(-1.0707,0.4427)
(-1.1515,0.4056)
(-1.2323,0.3677)
(-1.3131,0.3733)
(-1.3939,0.3529)
(-1.4747,0.3574)
(-1.5556,0.3698)
(-1.6364,0.3589)
(-1.7172,0.3702)
(-1.798,0.3968)
(-1.8788,0.4357)
(-1.9596,0.4663)
(-2.0404,0.5085)
(-2.1212,0.5297)
(-2.202,0.5555)
(-2.2828,0.5954)
(-2.3636,0.6155)
(-2.4444,0.6469)
(-2.5253,0.6656)
(-2.6061,0.6893)
(-2.6869,0.7008)
(-2.7677,0.7356)
(-2.8485,0.7407)
(-2.9293,0.7606)
(-3.0101,0.7873)
(-3.0909,0.8012)
(-3.1717,0.8142)
(-3.2525,0.842)
(-3.3333,0.8576)
(-3.4141,0.8632)
(-3.4949,0.8655)
(-3.5758,0.8831)
(-3.6566,0.8992)
(-3.7374,0.9126)
(-3.8182,0.913)
(-3.899,0.921)
(-3.9798,0.9357)
(-4.0606,0.94)
(-4.1414,0.954)
(-4.2222,0.9603)
(-4.303,0.9619)
(-4.3838,0.9661)
(-4.4646,0.9666)
(-4.5455,0.9748)
(-4.6263,0.9791)
(-4.7071,0.9796)
(-4.7879,0.9803)
(-4.8687,0.986)
(-4.9495,0.9863)
(-5.0303,0.9892)
(-5.1111,0.9911)
(-5.1919,0.9906)
(-5.2727,0.9937)
(-5.3535,0.9931)
(-5.4343,0.996)
(-5.5152,0.9974)
(-5.596,0.9964)
(-5.6768,0.9975)
(-5.7576,0.9975)
(-5.8384,0.9977)
(-5.9192,0.999)
(-6.0,1.0)

};
\addplot[name path=method2_down,color=blue!70, forget plot] coordinates {



(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.0)
(0.0606,0.3143)
(-0.0202,0.4428)
(-0.101,0.5189)
(-0.1818,0.4748)
(-0.2626,0.4435)
(-0.3434,0.466)
(-0.4242,0.4919)
(-0.5051,0.4837)
(-0.5859,0.4979)
(-0.6667,0.5008)
(-0.7475,0.4672)
(-0.8283,0.4164)
(-0.9091,0.3947)
(-0.9899,0.3683)
(-1.0707,0.3548)
(-1.1515,0.324)
(-1.2323,0.3068)
(-1.3131,0.2807)
(-1.3939,0.2815)
(-1.4747,0.2812)
(-1.5556,0.2779)
(-1.6364,0.285)
(-1.7172,0.2974)
(-1.798,0.3039)
(-1.8788,0.3371)
(-1.9596,0.3719)
(-2.0404,0.4029)
(-2.1212,0.428)
(-2.202,0.4564)
(-2.2828,0.4801)
(-2.3636,0.5116)
(-2.4444,0.5539)
(-2.5253,0.5831)
(-2.6061,0.6185)
(-2.6869,0.6582)
(-2.7677,0.6902)
(-2.8485,0.7029)
(-2.9293,0.7213)
(-3.0101,0.7451)
(-3.0909,0.7467)
(-3.1717,0.7685)
(-3.2525,0.7824)
(-3.3333,0.8054)
(-3.4141,0.8147)
(-3.4949,0.8279)
(-3.5758,0.8473)
(-3.6566,0.8587)
(-3.7374,0.8632)
(-3.8182,0.876)
(-3.899,0.888)
(-3.9798,0.8994)
(-4.0606,0.8989)
(-4.1414,0.9162)
(-4.2222,0.9211)
(-4.303,0.9235)
(-4.3838,0.9321)
(-4.4646,0.9367)
(-4.5455,0.9497)
(-4.6263,0.954)
(-4.7071,0.959)
(-4.7879,0.9603)
(-4.8687,0.9665)
(-4.9495,0.9668)
(-5.0303,0.9731)
(-5.1111,0.977)
(-5.1919,0.9795)
(-5.2727,0.9809)
(-5.3535,0.9822)
(-5.4343,0.9844)
(-5.5152,0.9842)
(-5.596,0.9859)
(-5.6768,0.9867)
(-5.7576,0.9886)
(-5.8384,0.9897)
(-5.9192,0.989)
(-6.0,0.9893)


};
\addplot[blue!50,fill opacity=0.5, forget plot] fill between[of=method2_top and method2_down];




\addplot[color=green] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.3933)
(0.1414,0.6476)
(0.0606,0.7005)
(-0.0202,0.7212)
(-0.101,0.7322)
(-0.1818,0.6468)
(-0.2626,0.6207)
(-0.3434,0.7035)
(-0.4242,0.706)
(-0.5051,0.713)
(-0.5859,0.7335)
(-0.6667,0.744)
(-0.7475,0.7016)
(-0.8283,0.6512)
(-0.9091,0.5744)
(-0.9899,0.5415)
(-1.0707,0.5225)
(-1.1515,0.4775)
(-1.2323,0.4418)
(-1.3131,0.417)
(-1.3939,0.3836)
(-1.4747,0.3534)
(-1.5556,0.3451)
(-1.6364,0.332)
(-1.7172,0.3286)
(-1.798,0.322)
(-1.8788,0.352)
(-1.9596,0.3668)
(-2.0404,0.3856)
(-2.1212,0.4138)
(-2.202,0.4204)
(-2.2828,0.4459)
(-2.3636,0.4731)
(-2.4444,0.5075)
(-2.5253,0.5312)
(-2.6061,0.574)
(-2.6869,0.5956)
(-2.7677,0.6289)
(-2.8485,0.6463)
(-2.9293,0.6599)
(-3.0101,0.6988)
(-3.0909,0.7115)
(-3.1717,0.7258)
(-3.2525,0.758)
(-3.3333,0.7778)
(-3.4141,0.7947)
(-3.4949,0.8071)
(-3.5758,0.8277)
(-3.6566,0.8498)
(-3.7374,0.8536)
(-3.8182,0.868)
(-3.899,0.873)
(-3.9798,0.8957)
(-4.0606,0.8963)
(-4.1414,0.908)
(-4.2222,0.92)
(-4.303,0.9245)
(-4.3838,0.934)
(-4.4646,0.9325)
(-4.5455,0.9461)
(-4.6263,0.9499)
(-4.7071,0.9523)
(-4.7879,0.9566)
(-4.8687,0.9606)
(-4.9495,0.9633)
(-5.0303,0.969)
(-5.1111,0.9706)
(-5.1919,0.971)
(-5.2727,0.9746)
(-5.3535,0.9749)
(-5.4343,0.9789)
(-5.5152,0.9828)
(-5.596,0.9828)
(-5.6768,0.9844)
(-5.7576,0.9879)
(-5.8384,0.9879)
(-5.9192,0.9895)
(-6.0,0.9915)

};\addlegendentry{$\varepsilon=0.5$}
\addplot[name path=method3_top,color=green!70, forget plot] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.6128)
(0.1414,0.6857)
(0.0606,0.7947)
(-0.0202,0.7394)
(-0.101,0.7727)
(-0.1818,0.7092)
(-0.2626,0.6616)
(-0.3434,0.746)
(-0.4242,0.7418)
(-0.5051,0.7539)
(-0.5859,0.7829)
(-0.6667,0.7936)
(-0.7475,0.7468)
(-0.8283,0.6977)
(-0.9091,0.6178)
(-0.9899,0.5826)
(-1.0707,0.5678)
(-1.1515,0.523)
(-1.2323,0.4845)
(-1.3131,0.4568)
(-1.3939,0.4271)
(-1.4747,0.3955)
(-1.5556,0.3888)
(-1.6364,0.3737)
(-1.7172,0.3679)
(-1.798,0.3608)
(-1.8788,0.3954)
(-1.9596,0.4135)
(-2.0404,0.4377)
(-2.1212,0.4643)
(-2.202,0.4606)
(-2.2828,0.4908)
(-2.3636,0.5236)
(-2.4444,0.5513)
(-2.5253,0.5794)
(-2.6061,0.607)
(-2.6869,0.6196)
(-2.7677,0.6552)
(-2.8485,0.6728)
(-2.9293,0.6939)
(-3.0101,0.7306)
(-3.0909,0.7307)
(-3.1717,0.7476)
(-3.2525,0.7852)
(-3.3333,0.8022)
(-3.4141,0.8154)
(-3.4949,0.825)
(-3.5758,0.8445)
(-3.6566,0.8627)
(-3.7374,0.8741)
(-3.8182,0.8806)
(-3.899,0.8867)
(-3.9798,0.9076)
(-4.0606,0.9118)
(-4.1414,0.9228)
(-4.2222,0.9333)
(-4.303,0.9373)
(-4.3838,0.9474)
(-4.4646,0.943)
(-4.5455,0.9614)
(-4.6263,0.9604)
(-4.7071,0.9681)
(-4.7879,0.9653)
(-4.8687,0.9709)
(-4.9495,0.9749)
(-5.0303,0.9794)
(-5.1111,0.9832)
(-5.1919,0.9806)
(-5.2727,0.9839)
(-5.3535,0.9839)
(-5.4343,0.9858)
(-5.5152,0.9888)
(-5.596,0.9903)
(-5.6768,0.9909)
(-5.7576,0.9947)
(-5.8384,0.9951)
(-5.9192,0.9963)
(-6.0,0.997)
};
\addplot[name path=method3_down,color=green!70, forget plot] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.1738)
(0.1414,0.6095)
(0.0606,0.6063)
(-0.0202,0.703)
(-0.101,0.6917)
(-0.1818,0.5843)
(-0.2626,0.5798)
(-0.3434,0.661)
(-0.4242,0.6703)
(-0.5051,0.6721)
(-0.5859,0.6841)
(-0.6667,0.6943)
(-0.7475,0.6564)
(-0.8283,0.6047)
(-0.9091,0.5311)
(-0.9899,0.5005)
(-1.0707,0.4773)
(-1.1515,0.4321)
(-1.2323,0.3991)
(-1.3131,0.3773)
(-1.3939,0.34)
(-1.4747,0.3113)
(-1.5556,0.3014)
(-1.6364,0.2904)
(-1.7172,0.2892)
(-1.798,0.2832)
(-1.8788,0.3086)
(-1.9596,0.32)
(-2.0404,0.3335)
(-2.1212,0.3633)
(-2.202,0.3802)
(-2.2828,0.4011)
(-2.3636,0.4227)
(-2.4444,0.4636)
(-2.5253,0.483)
(-2.6061,0.541)
(-2.6869,0.5715)
(-2.7677,0.6026)
(-2.8485,0.6198)
(-2.9293,0.6259)
(-3.0101,0.667)
(-3.0909,0.6923)
(-3.1717,0.704)
(-3.2525,0.7308)
(-3.3333,0.7534)
(-3.4141,0.774)
(-3.4949,0.7893)
(-3.5758,0.811)
(-3.6566,0.8369)
(-3.7374,0.8332)
(-3.8182,0.8553)
(-3.899,0.8592)
(-3.9798,0.8838)
(-4.0606,0.8807)
(-4.1414,0.8932)
(-4.2222,0.9067)
(-4.303,0.9117)
(-4.3838,0.9207)
(-4.4646,0.9219)
(-4.5455,0.9307)
(-4.6263,0.9395)
(-4.7071,0.9364)
(-4.7879,0.9479)
(-4.8687,0.9503)
(-4.9495,0.9517)
(-5.0303,0.9585)
(-5.1111,0.9579)
(-5.1919,0.9613)
(-5.2727,0.9653)
(-5.3535,0.9659)
(-5.4343,0.972)
(-5.5152,0.9768)
(-5.596,0.9753)
(-5.6768,0.9779)
(-5.7576,0.9812)
(-5.8384,0.9808)
(-5.9192,0.9828)
(-6.0,0.9859)

};
\addplot[green!50,fill opacity=0.5, forget plot] fill between[of=method3_top and method3_down];


	\end{groupplot}	
	\node at ($(group c3r1) + (2.7cm,0.68cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}



==> images/performance_vs_privacy.tex <==

\begin{tikzpicture}[transform shape]
\tikzset{font={\fontsize{6pt}{12}\selectfont}}
\begin{groupplot}[group style={group size=3 by 1,
		          horizontal sep=20pt,
		          vertical sep=70pt},
	              width=0.33\textwidth,
	              grid=major,
	              grid style={dashed, gray!40},
	              scaled ticks=false,
	              ylabel style={yshift=-3ex,},
	              xlabel style={yshift=1ex,},
	              inner axis line style={-stealth}]
	\nextgroupplot[
	xmin=-6,
    xmax=2,
    ymin=0.0,
    ymax=0.7,
	xtick={-6,-4,-2,0,2},
	ytick={0.0,0.2,0.4,0.6,0.8},
	xlabel=$\log_{10}$ Regularization coefficient,
	ylabel=Test accuracy,title =\textbf{(a)} LastFM Asia dataset]
\addplot[color=red] coordinates {

(-6.0,0.0566)
(-5.9192,0.0566)
(-5.8384,0.0566)
(-5.7576,0.0565)
(-5.6768,0.0566)
(-5.596,0.0566)
(-5.5152,0.0566)
(-5.4343,0.0565)
(-5.3535,0.0565)
(-5.2727,0.0566)
(-5.1919,0.0566)
(-5.1111,0.0566)
(-5.0303,0.0566)
(-4.9495,0.0566)
(-4.8687,0.0566)
(-4.7879,0.0567)
(-4.7071,0.0567)
(-4.6263,0.0567)
(-4.5455,0.057)
(-4.4646,0.0572)
(-4.3838,0.0573)
(-4.303,0.0575)
(-4.2222,0.0576)
(-4.1414,0.0579)
(-4.0606,0.058)
(-3.9798,0.0588)
(-3.899,0.0591)
(-3.8182,0.0597)
(-3.7374,0.0607)
(-3.6566,0.0626)
(-3.5758,0.0639)
(-3.4949,0.0661)
(-3.4141,0.0679)
(-3.3333,0.07)
(-3.2525,0.073)
(-3.1717,0.0768)
(-3.0909,0.0809)
(-3.0101,0.0854)
(-2.9293,0.09)
(-2.8485,0.0947)
(-2.7677,0.101)
(-2.6869,0.1068)
(-2.6061,0.1155)
(-2.5253,0.1239)
(-2.4444,0.1334)
(-2.3636,0.1451)
(-2.2828,0.1567)
(-2.202,0.17)
(-2.1212,0.1871)
(-2.0404,0.2068)
(-1.9596,0.2311)
(-1.8788,0.2592)
(-1.798,0.2886)
(-1.7172,0.3217)
(-1.6364,0.3547)
(-1.5556,0.3865)
(-1.4747,0.4176)
(-1.3939,0.4485)
(-1.3131,0.4746)
(-1.2323,0.4943)
(-1.1515,0.5088)
(-1.0707,0.5184)
(-0.9899,0.5256)
(-0.9091,0.5306)
(-0.8283,0.53)
(-0.7475,0.5266)
(-0.6667,0.5237)
(-0.5859,0.5165)
(-0.5051,0.5097)
(-0.4242,0.5026)
(-0.3434,0.4934)
(-0.2626,0.4848)
(-0.1818,0.475)
(-0.101,0.466)
(-0.0202,0.4524)
(0.0606,0.4407)
(0.1414,0.4265)
(0.2222,0.4056)
(0.303,0.3871)
(0.3838,0.3666)
(0.4646,0.327)
(0.5455,0.2717)
(0.6263,0.2182)
(0.7071,0.1753)
(0.7879,0.1351)
(0.8687,0.1196)
(0.9495,0.1178)
(1.0303,0.1178)
(1.1111,0.1178)
(1.1919,0.1178)
(1.2727,0.1178)
(1.3535,0.1178)
(1.4343,0.1178)
(1.5152,0.1178)
(1.596,0.1178)
(1.6768,0.1178)
(1.7576,0.1178)
(1.8384,0.1178)
(1.9192,0.1178)
(2.0,0.1178)


};
\addplot[name path=method1_top,color=red!70] coordinates {


(-6.0,0.0765)
(-5.9192,0.0765)
(-5.8384,0.0765)
(-5.7576,0.0764)
(-5.6768,0.0765)
(-5.596,0.0765)
(-5.5152,0.0765)
(-5.4343,0.0765)
(-5.3535,0.0765)
(-5.2727,0.0767)
(-5.1919,0.0765)
(-5.1111,0.0767)
(-5.0303,0.0767)
(-4.9495,0.0767)
(-4.8687,0.0767)
(-4.7879,0.0767)
(-4.7071,0.0768)
(-4.6263,0.0768)
(-4.5455,0.0771)
(-4.4646,0.0774)
(-4.3838,0.0774)
(-4.303,0.0776)
(-4.2222,0.0776)
(-4.1414,0.0779)
(-4.0606,0.0779)
(-3.9798,0.0786)
(-3.899,0.0795)
(-3.8182,0.0803)
(-3.7374,0.0807)
(-3.6566,0.0825)
(-3.5758,0.084)
(-3.4949,0.0865)
(-3.4141,0.088)
(-3.3333,0.09)
(-3.2525,0.0946)
(-3.1717,0.0995)
(-3.0909,0.1031)
(-3.0101,0.1069)
(-2.9293,0.1111)
(-2.8485,0.117)
(-2.7677,0.1254)
(-2.6869,0.1319)
(-2.6061,0.1413)
(-2.5253,0.1503)
(-2.4444,0.1615)
(-2.3636,0.1757)
(-2.2828,0.188)
(-2.202,0.2018)
(-2.1212,0.2212)
(-2.0404,0.2416)
(-1.9596,0.2664)
(-1.8788,0.2944)
(-1.798,0.3245)
(-1.7172,0.3571)
(-1.6364,0.3875)
(-1.5556,0.4177)
(-1.4747,0.4467)
(-1.3939,0.4741)
(-1.3131,0.4977)
(-1.2323,0.515)
(-1.1515,0.5288)
(-1.0707,0.5362)
(-0.9899,0.5418)
(-0.9091,0.5447)
(-0.8283,0.5423)
(-0.7475,0.5386)
(-0.6667,0.5356)
(-0.5859,0.5278)
(-0.5051,0.5221)
(-0.4242,0.513)
(-0.3434,0.5047)
(-0.2626,0.497)
(-0.1818,0.4895)
(-0.101,0.4855)
(-0.0202,0.479)
(0.0606,0.4743)
(0.1414,0.4677)
(0.2222,0.4572)
(0.303,0.4521)
(0.3838,0.4431)
(0.4646,0.3999)
(0.5455,0.3409)
(0.6263,0.2898)
(0.7071,0.2346)
(0.7879,0.187)
(0.8687,0.1851)
(0.9495,0.1854)
(1.0303,0.1854)
(1.1111,0.1854)
(1.1919,0.1854)
(1.2727,0.1854)
(1.3535,0.1854)
(1.4343,0.1854)
(1.5152,0.1854)
(1.596,0.1854)
(1.6768,0.1854)
(1.7576,0.1854)
(1.8384,0.1854)
(1.9192,0.1854)
(2.0,0.1854)


};
\addplot[name path=method1_down,color=red!70] coordinates {

(-6.0,0.0367)
(-5.9192,0.0367)
(-5.8384,0.0367)
(-5.7576,0.0366)
(-5.6768,0.0367)
(-5.596,0.0367)
(-5.5152,0.0367)
(-5.4343,0.0365)
(-5.3535,0.0365)
(-5.2727,0.0365)
(-5.1919,0.0367)
(-5.1111,0.0365)
(-5.0303,0.0365)
(-4.9495,0.0365)
(-4.8687,0.0365)
(-4.7879,0.0366)
(-4.7071,0.0367)
(-4.6263,0.0367)
(-4.5455,0.037)
(-4.4646,0.0371)
(-4.3838,0.0372)
(-4.303,0.0375)
(-4.2222,0.0377)
(-4.1414,0.0379)
(-4.0606,0.038)
(-3.9798,0.0389)
(-3.899,0.0388)
(-3.8182,0.0391)
(-3.7374,0.0407)
(-3.6566,0.0427)
(-3.5758,0.0437)
(-3.4949,0.0457)
(-3.4141,0.0478)
(-3.3333,0.0501)
(-3.2525,0.0514)
(-3.1717,0.0541)
(-3.0909,0.0587)
(-3.0101,0.0638)
(-2.9293,0.0688)
(-2.8485,0.0724)
(-2.7677,0.0766)
(-2.6869,0.0817)
(-2.6061,0.0897)
(-2.5253,0.0974)
(-2.4444,0.1054)
(-2.3636,0.1145)
(-2.2828,0.1253)
(-2.202,0.1381)
(-2.1212,0.153)
(-2.0404,0.172)
(-1.9596,0.1959)
(-1.8788,0.224)
(-1.798,0.2527)
(-1.7172,0.2864)
(-1.6364,0.3219)
(-1.5556,0.3553)
(-1.4747,0.3886)
(-1.3939,0.4228)
(-1.3131,0.4515)
(-1.2323,0.4736)
(-1.1515,0.4888)
(-1.0707,0.5006)
(-0.9899,0.5093)
(-0.9091,0.5164)
(-0.8283,0.5177)
(-0.7475,0.5146)
(-0.6667,0.5117)
(-0.5859,0.5051)
(-0.5051,0.4973)
(-0.4242,0.4922)
(-0.3434,0.4822)
(-0.2626,0.4726)
(-0.1818,0.4605)
(-0.101,0.4465)
(-0.0202,0.4258)
(0.0606,0.407)
(0.1414,0.3853)
(0.2222,0.354)
(0.303,0.3222)
(0.3838,0.2902)
(0.4646,0.254)
(0.5455,0.2024)
(0.6263,0.1465)
(0.7071,0.1159)
(0.7879,0.0833)
(0.8687,0.0541)
(0.9495,0.0502)
(1.0303,0.0502)
(1.1111,0.0502)
(1.1919,0.0502)
(1.2727,0.0502)
(1.3535,0.0502)
(1.4343,0.0502)
(1.5152,0.0502)
(1.596,0.0502)
(1.6768,0.0502)
(1.7576,0.0502)
(1.8384,0.0502)
(1.9192,0.0502)
(2.0,0.0502)


};
\addplot[red!50,fill opacity=0.5] fill between[of=method1_top and method1_down];


\addplot[color=blue] coordinates {

(-6.0,0.055)
(-5.9192,0.055)
(-5.8384,0.055)
(-5.7576,0.055)
(-5.6768,0.0549)
(-5.596,0.0551)
(-5.5152,0.055)
(-5.4343,0.055)
(-5.3535,0.0549)
(-5.2727,0.055)
(-5.1919,0.0551)
(-5.1111,0.0551)
(-5.0303,0.055)
(-4.9495,0.055)
(-4.8687,0.0552)
(-4.7879,0.0552)
(-4.7071,0.0552)
(-4.6263,0.0554)
(-4.5455,0.0557)
(-4.4646,0.056)
(-4.3838,0.0563)
(-4.303,0.0564)
(-4.2222,0.057)
(-4.1414,0.0576)
(-4.0606,0.059)
(-3.9798,0.0605)
(-3.899,0.0614)
(-3.8182,0.062)
(-3.7374,0.0642)
(-3.6566,0.0661)
(-3.5758,0.0696)
(-3.4949,0.0725)
(-3.4141,0.0762)
(-3.3333,0.0807)
(-3.2525,0.0857)
(-3.1717,0.0924)
(-3.0909,0.098)
(-3.0101,0.105)
(-2.9293,0.1129)
(-2.8485,0.123)
(-2.7677,0.1342)
(-2.6869,0.1473)
(-2.6061,0.1616)
(-2.5253,0.1761)
(-2.4444,0.1953)
(-2.3636,0.219)
(-2.2828,0.2435)
(-2.202,0.2757)
(-2.1212,0.3091)
(-2.0404,0.3455)
(-1.9596,0.3833)
(-1.8788,0.4172)
(-1.798,0.4525)
(-1.7172,0.483)
(-1.6364,0.5057)
(-1.5556,0.5259)
(-1.4747,0.5414)
(-1.3939,0.551)
(-1.3131,0.5599)
(-1.2323,0.5669)
(-1.1515,0.5678)
(-1.0707,0.5673)
(-0.9899,0.5639)
(-0.9091,0.5591)
(-0.8283,0.553)
(-0.7475,0.5446)
(-0.6667,0.5361)
(-0.5859,0.5281)
(-0.5051,0.5179)
(-0.4242,0.507)
(-0.3434,0.498)
(-0.2626,0.4882)
(-0.1818,0.4783)
(-0.101,0.4667)
(-0.0202,0.4544)
(0.0606,0.4409)
(0.1414,0.4245)
(0.2222,0.406)
(0.303,0.3866)
(0.3838,0.3649)
(0.4646,0.3296)
(0.5455,0.274)
(0.6263,0.2202)
(0.7071,0.1767)
(0.7879,0.1334)
(0.8687,0.1191)
(0.9495,0.1178)
(1.0303,0.1178)
(1.1111,0.1178)
(1.1919,0.1178)
(1.2727,0.1178)
(1.3535,0.1178)
(1.4343,0.1178)
(1.5152,0.1178)
(1.596,0.1178)
(1.6768,0.1178)
(1.7576,0.1178)
(1.8384,0.1178)
(1.9192,0.1178)
(2.0,0.1178)



};
\addplot[name path=method2_top,color=blue!70] coordinates {


(-6.0,0.0736)
(-5.9192,0.0734)
(-5.8384,0.0734)
(-5.7576,0.0736)
(-5.6768,0.0732)
(-5.596,0.0735)
(-5.5152,0.0735)
(-5.4343,0.0734)
(-5.3535,0.0734)
(-5.2727,0.0736)
(-5.1919,0.0737)
(-5.1111,0.0737)
(-5.0303,0.0734)
(-4.9495,0.0736)
(-4.8687,0.0738)
(-4.7879,0.0738)
(-4.7071,0.0738)
(-4.6263,0.0739)
(-4.5455,0.0745)
(-4.4646,0.0747)
(-4.3838,0.075)
(-4.303,0.0751)
(-4.2222,0.0758)
(-4.1414,0.0764)
(-4.0606,0.0778)
(-3.9798,0.0792)
(-3.899,0.0799)
(-3.8182,0.0807)
(-3.7374,0.0829)
(-3.6566,0.0848)
(-3.5758,0.088)
(-3.4949,0.0909)
(-3.4141,0.0959)
(-3.3333,0.1006)
(-3.2525,0.1054)
(-3.1717,0.1129)
(-3.0909,0.1191)
(-3.0101,0.127)
(-2.9293,0.1354)
(-2.8485,0.1473)
(-2.7677,0.1606)
(-2.6869,0.1759)
(-2.6061,0.1923)
(-2.5253,0.2082)
(-2.4444,0.2309)
(-2.3636,0.2578)
(-2.2828,0.2818)
(-2.202,0.3121)
(-2.1212,0.3444)
(-2.0404,0.378)
(-1.9596,0.4132)
(-1.8788,0.4476)
(-1.798,0.4801)
(-1.7172,0.5048)
(-1.6364,0.5247)
(-1.5556,0.5422)
(-1.4747,0.5542)
(-1.3939,0.5631)
(-1.3131,0.5705)
(-1.2323,0.5772)
(-1.1515,0.5771)
(-1.0707,0.5756)
(-0.9899,0.5716)
(-0.9091,0.5664)
(-0.8283,0.5597)
(-0.7475,0.5521)
(-0.6667,0.5443)
(-0.5859,0.5356)
(-0.5051,0.5251)
(-0.4242,0.5146)
(-0.3434,0.5058)
(-0.2626,0.4986)
(-0.1818,0.4925)
(-0.101,0.4854)
(-0.0202,0.4801)
(0.0606,0.4743)
(0.1414,0.4655)
(0.2222,0.4587)
(0.303,0.4524)
(0.3838,0.4435)
(0.4646,0.411)
(0.5455,0.3444)
(0.6263,0.2896)
(0.7071,0.2383)
(0.7879,0.1861)
(0.8687,0.1851)
(0.9495,0.1854)
(1.0303,0.1854)
(1.1111,0.1854)
(1.1919,0.1854)
(1.2727,0.1854)
(1.3535,0.1854)
(1.4343,0.1854)
(1.5152,0.1854)
(1.596,0.1854)
(1.6768,0.1854)
(1.7576,0.1854)
(1.8384,0.1854)
(1.9192,0.1854)
(2.0,0.1854)


};
\addplot[name path=method2_down,color=blue!70] coordinates {
(-6.0,0.0365)
(-5.9192,0.0365)
(-5.8384,0.0365)
(-5.7576,0.0365)
(-5.6768,0.0365)
(-5.596,0.0367)
(-5.5152,0.0364)
(-5.4343,0.0365)
(-5.3535,0.0364)
(-5.2727,0.0364)
(-5.1919,0.0364)
(-5.1111,0.0364)
(-5.0303,0.0365)
(-4.9495,0.0365)
(-4.8687,0.0366)
(-4.7879,0.0366)
(-4.7071,0.0366)
(-4.6263,0.0369)
(-4.5455,0.0369)
(-4.4646,0.0373)
(-4.3838,0.0376)
(-4.303,0.0377)
(-4.2222,0.0383)
(-4.1414,0.0388)
(-4.0606,0.0401)
(-3.9798,0.0417)
(-3.899,0.043)
(-3.8182,0.0434)
(-3.7374,0.0455)
(-3.6566,0.0474)
(-3.5758,0.0511)
(-3.4949,0.054)
(-3.4141,0.0565)
(-3.3333,0.0608)
(-3.2525,0.066)
(-3.1717,0.0719)
(-3.0909,0.077)
(-3.0101,0.083)
(-2.9293,0.0903)
(-2.8485,0.0986)
(-2.7677,0.1079)
(-2.6869,0.1187)
(-2.6061,0.1308)
(-2.5253,0.1439)
(-2.4444,0.1596)
(-2.3636,0.1801)
(-2.2828,0.2053)
(-2.202,0.2393)
(-2.1212,0.2738)
(-2.0404,0.3131)
(-1.9596,0.3533)
(-1.8788,0.3868)
(-1.798,0.4248)
(-1.7172,0.4613)
(-1.6364,0.4867)
(-1.5556,0.5096)
(-1.4747,0.5287)
(-1.3939,0.5389)
(-1.3131,0.5493)
(-1.2323,0.5566)
(-1.1515,0.5585)
(-1.0707,0.5591)
(-0.9899,0.5561)
(-0.9091,0.5519)
(-0.8283,0.5462)
(-0.7475,0.5371)
(-0.6667,0.528)
(-0.5859,0.5207)
(-0.5051,0.5107)
(-0.4242,0.4994)
(-0.3434,0.4901)
(-0.2626,0.4778)
(-0.1818,0.4641)
(-0.101,0.448)
(-0.0202,0.4287)
(0.0606,0.4076)
(0.1414,0.3834)
(0.2222,0.3534)
(0.303,0.3207)
(0.3838,0.2862)
(0.4646,0.2483)
(0.5455,0.2036)
(0.6263,0.1508)
(0.7071,0.115)
(0.7879,0.0808)
(0.8687,0.0531)
(0.9495,0.0502)
(1.0303,0.0502)
(1.1111,0.0502)
(1.1919,0.0502)
(1.2727,0.0502)
(1.3535,0.0502)
(1.4343,0.0502)
(1.5152,0.0502)
(1.596,0.0502)
(1.6768,0.0502)
(1.7576,0.0502)
(1.8384,0.0502)
(1.9192,0.0502)
(2.0,0.0502)

};
\addplot[blue!50,fill opacity=0.5] fill between[of=method2_top and method2_down];



\addplot[color=green] coordinates {

(-6.0,0.0584)
(-5.9192,0.0583)
(-5.8384,0.0586)
(-5.7576,0.0586)
(-5.6768,0.0585)
(-5.596,0.0584)
(-5.5152,0.0584)
(-5.4343,0.0586)
(-5.3535,0.0586)
(-5.2727,0.0586)
(-5.1919,0.0586)
(-5.1111,0.0588)
(-5.0303,0.0589)
(-4.9495,0.059)
(-4.8687,0.059)
(-4.7879,0.0592)
(-4.7071,0.0595)
(-4.6263,0.0601)
(-4.5455,0.0607)
(-4.4646,0.062)
(-4.3838,0.0628)
(-4.303,0.0641)
(-4.2222,0.0652)
(-4.1414,0.067)
(-4.0606,0.0688)
(-3.9798,0.0711)
(-3.899,0.0732)
(-3.8182,0.0763)
(-3.7374,0.081)
(-3.6566,0.0849)
(-3.5758,0.0888)
(-3.4949,0.0951)
(-3.4141,0.103)
(-3.3333,0.1109)
(-3.2525,0.1213)
(-3.1717,0.1336)
(-3.0909,0.1485)
(-3.0101,0.1641)
(-2.9293,0.1829)
(-2.8485,0.2061)
(-2.7677,0.2332)
(-2.6869,0.2623)
(-2.6061,0.2987)
(-2.5253,0.3349)
(-2.4444,0.3742)
(-2.3636,0.4144)
(-2.2828,0.4523)
(-2.202,0.4871)
(-2.1212,0.5158)
(-2.0404,0.5364)
(-1.9596,0.556)
(-1.8788,0.5715)
(-1.798,0.5837)
(-1.7172,0.5886)
(-1.6364,0.592)
(-1.5556,0.5948)
(-1.4747,0.5944)
(-1.3939,0.5936)
(-1.3131,0.5924)
(-1.2323,0.5885)
(-1.1515,0.5832)
(-1.0707,0.577)
(-0.9899,0.5716)
(-0.9091,0.5668)
(-0.8283,0.5598)
(-0.7475,0.5496)
(-0.6667,0.5397)
(-0.5859,0.5276)
(-0.5051,0.5175)
(-0.4242,0.508)
(-0.3434,0.4986)
(-0.2626,0.4898)
(-0.1818,0.478)
(-0.101,0.4662)
(-0.0202,0.4534)
(0.0606,0.4397)
(0.1414,0.4252)
(0.2222,0.4064)
(0.303,0.3859)
(0.3838,0.3649)
(0.4646,0.3272)
(0.5455,0.2734)
(0.6263,0.2172)
(0.7071,0.1729)
(0.7879,0.133)
(0.8687,0.1191)
(0.9495,0.1178)
(1.0303,0.1178)
(1.1111,0.1178)
(1.1919,0.1178)
(1.2727,0.1178)
(1.3535,0.1178)
(1.4343,0.1178)
(1.5152,0.1178)
(1.596,0.1178)
(1.6768,0.1178)
(1.7576,0.1178)
(1.8384,0.1178)
(1.9192,0.1178)
(2.0,0.1178)

};
\addplot[name path=method3_top,color=green!70, forget plot] coordinates {
(-6.0,0.0778)
(-5.9192,0.0775)
(-5.8384,0.0779)
(-5.7576,0.078)
(-5.6768,0.0776)
(-5.596,0.0776)
(-5.5152,0.0775)
(-5.4343,0.078)
(-5.3535,0.0778)
(-5.2727,0.078)
(-5.1919,0.078)
(-5.1111,0.0782)
(-5.0303,0.0782)
(-4.9495,0.0786)
(-4.8687,0.0784)
(-4.7879,0.0784)
(-4.7071,0.0789)
(-4.6263,0.08)
(-4.5455,0.0808)
(-4.4646,0.0827)
(-4.3838,0.0835)
(-4.303,0.0848)
(-4.2222,0.0859)
(-4.1414,0.0877)
(-4.0606,0.0901)
(-3.9798,0.0924)
(-3.899,0.0945)
(-3.8182,0.0983)
(-3.7374,0.1038)
(-3.6566,0.1082)
(-3.5758,0.1123)
(-3.4949,0.1195)
(-3.4141,0.1279)
(-3.3333,0.1372)
(-3.2525,0.1491)
(-3.1717,0.162)
(-3.0909,0.1771)
(-3.0101,0.1942)
(-2.9293,0.2143)
(-2.8485,0.2408)
(-2.7677,0.2692)
(-2.6869,0.2993)
(-2.6061,0.3363)
(-2.5253,0.3689)
(-2.4444,0.4077)
(-2.3636,0.4454)
(-2.2828,0.4805)
(-2.202,0.5129)
(-2.1212,0.536)
(-2.0404,0.5541)
(-1.9596,0.5714)
(-1.8788,0.5834)
(-1.798,0.5942)
(-1.7172,0.5979)
(-1.6364,0.5999)
(-1.5556,0.6014)
(-1.4747,0.5997)
(-1.3939,0.5986)
(-1.3131,0.5977)
(-1.2323,0.5927)
(-1.1515,0.5865)
(-1.0707,0.5816)
(-0.9899,0.5774)
(-0.9091,0.5709)
(-0.8283,0.5644)
(-0.7475,0.5549)
(-0.6667,0.5449)
(-0.5859,0.5334)
(-0.5051,0.5225)
(-0.4242,0.5147)
(-0.3434,0.5062)
(-0.2626,0.4995)
(-0.1818,0.4925)
(-0.101,0.4847)
(-0.0202,0.4789)
(0.0606,0.4724)
(0.1414,0.4637)
(0.2222,0.4554)
(0.303,0.4502)
(0.3838,0.4421)
(0.4646,0.4059)
(0.5455,0.3458)
(0.6263,0.288)
(0.7071,0.2304)
(0.7879,0.186)
(0.8687,0.1851)
(0.9495,0.1854)
(1.0303,0.1854)
(1.1111,0.1854)
(1.1919,0.1854)
(1.2727,0.1854)
(1.3535,0.1854)
(1.4343,0.1854)
(1.5152,0.1854)
(1.596,0.1854)
(1.6768,0.1854)
(1.7576,0.1854)
(1.8384,0.1854)
(1.9192,0.1854)
(2.0,0.1854)

};
\addplot[name path=method3_down,color=green!70, forget plot] coordinates {
(-6.0,0.0391)
(-5.9192,0.0391)
(-5.8384,0.0393)
(-5.7576,0.0392)
(-5.6768,0.0394)
(-5.596,0.0391)
(-5.5152,0.0392)
(-5.4343,0.0393)
(-5.3535,0.0394)
(-5.2727,0.0392)
(-5.1919,0.0392)
(-5.1111,0.0394)
(-5.0303,0.0396)
(-4.9495,0.0394)
(-4.8687,0.0397)
(-4.7879,0.04)
(-4.7071,0.04)
(-4.6263,0.0402)
(-4.5455,0.0407)
(-4.4646,0.0413)
(-4.3838,0.0421)
(-4.303,0.0433)
(-4.2222,0.0446)
(-4.1414,0.0464)
(-4.0606,0.0475)
(-3.9798,0.0497)
(-3.899,0.052)
(-3.8182,0.0544)
(-3.7374,0.0583)
(-3.6566,0.0617)
(-3.5758,0.0653)
(-3.4949,0.0707)
(-3.4141,0.078)
(-3.3333,0.0846)
(-3.2525,0.0935)
(-3.1717,0.1052)
(-3.0909,0.1199)
(-3.0101,0.134)
(-2.9293,0.1515)
(-2.8485,0.1714)
(-2.7677,0.1971)
(-2.6869,0.2253)
(-2.6061,0.261)
(-2.5253,0.3008)
(-2.4444,0.3406)
(-2.3636,0.3833)
(-2.2828,0.4242)
(-2.202,0.4613)
(-2.1212,0.4956)
(-2.0404,0.5187)
(-1.9596,0.5406)
(-1.8788,0.5596)
(-1.798,0.5733)
(-1.7172,0.5793)
(-1.6364,0.5841)
(-1.5556,0.5882)
(-1.4747,0.589)
(-1.3939,0.5886)
(-1.3131,0.587)
(-1.2323,0.5842)
(-1.1515,0.58)
(-1.0707,0.5724)
(-0.9899,0.5658)
(-0.9091,0.5627)
(-0.8283,0.5552)
(-0.7475,0.5444)
(-0.6667,0.5346)
(-0.5859,0.5219)
(-0.5051,0.5126)
(-0.4242,0.5013)
(-0.3434,0.491)
(-0.2626,0.4802)
(-0.1818,0.4635)
(-0.101,0.4477)
(-0.0202,0.428)
(0.0606,0.4071)
(0.1414,0.3866)
(0.2222,0.3575)
(0.303,0.3217)
(0.3838,0.2877)
(0.4646,0.2485)
(0.5455,0.2009)
(0.6263,0.1465)
(0.7071,0.1153)
(0.7879,0.08)
(0.8687,0.0532)
(0.9495,0.0502)
(1.0303,0.0502)
(1.1111,0.0502)
(1.1919,0.0502)
(1.2727,0.0502)
(1.3535,0.0502)
(1.4343,0.0502)
(1.5152,0.0502)
(1.596,0.0502)
(1.6768,0.0502)
(1.7576,0.0502)
(1.8384,0.0502)
(1.9192,0.0502)
(2.0,0.0502)

};
\addplot[green!50,fill opacity=0.5, forget plot] fill between[of=method3_top and method3_down];

\addplot[color=orange] coordinates {
(-6.0,0.5428)
(-5.9192,0.5378)
(-5.8384,0.5342)
(-5.7576,0.5437)
(-5.6768,0.5397)
(-5.596,0.5506)
(-5.5152,0.5449)
(-5.4343,0.5504)
(-5.3535,0.557)
(-5.2727,0.5563)
(-5.1919,0.565)
(-5.1111,0.5696)
(-5.0303,0.5679)
(-4.9495,0.5772)
(-4.8687,0.5819)
(-4.7879,0.5849)
(-4.7071,0.5894)
(-4.6263,0.5953)
(-4.5455,0.6015)
(-4.4646,0.6065)
(-4.3838,0.6121)
(-4.303,0.6137)
(-4.2222,0.6153)
(-4.1414,0.6163)
(-4.0606,0.6171)
(-3.9798,0.6212)
(-3.899,0.6237)
(-3.8182,0.6288)
(-3.7374,0.6294)
(-3.6566,0.6321)
(-3.5758,0.6291)
(-3.4949,0.628)
(-3.4141,0.6298)
(-3.3333,0.6279)
(-3.2525,0.6305)
(-3.1717,0.6309)
(-3.0909,0.6329)
(-3.0101,0.6333)
(-2.9293,0.6337)
(-2.8485,0.634)
(-2.7677,0.6344)
(-2.6869,0.6356)
(-2.6061,0.6369)
(-2.5253,0.6359)
(-2.4444,0.6347)
(-2.3636,0.6328)
(-2.2828,0.6322)
(-2.202,0.6303)
(-2.1212,0.627)
(-2.0404,0.6261)
(-1.9596,0.626)
(-1.8788,0.6243)
(-1.798,0.6222)
(-1.7172,0.6205)
(-1.6364,0.6167)
(-1.5556,0.6104)
(-1.4747,0.6066)
(-1.3939,0.603)
(-1.3131,0.5973)
(-1.2323,0.5925)
(-1.1515,0.5869)
(-1.0707,0.5782)
(-0.9899,0.5718)
(-0.9091,0.5685)
(-0.8283,0.5618)
(-0.7475,0.553)
(-0.6667,0.541)
(-0.5859,0.5288)
(-0.5051,0.5201)
(-0.4242,0.5087)
(-0.3434,0.5001)
(-0.2626,0.4904)
(-0.1818,0.4792)
(-0.101,0.4669)
(-0.0202,0.4536)
(0.0606,0.4409)
(0.1414,0.4249)
(0.2222,0.4064)
(0.303,0.3866)
(0.3838,0.3648)
(0.4646,0.3294)
(0.5455,0.2731)
(0.6263,0.2167)
(0.7071,0.1726)
(0.7879,0.1348)
(0.8687,0.1196)
(0.9495,0.1178)
(1.0303,0.1178)
(1.1111,0.1178)
(1.1919,0.1178)
(1.2727,0.1178)
(1.3535,0.1178)
(1.4343,0.1178)
(1.5152,0.1178)
(1.596,0.1178)
(1.6768,0.1178)
(1.7576,0.1178)
(1.8384,0.1178)
(1.9192,0.1178)
(2.0,0.1178)


};
\addplot[name path=non_private_top,color=orange!70] coordinates {

(-6.0,0.5619)
(-5.9192,0.5548)
(-5.8384,0.5504)
(-5.7576,0.566)
(-5.6768,0.5595)
(-5.596,0.5675)
(-5.5152,0.5557)
(-5.4343,0.5688)
(-5.3535,0.5785)
(-5.2727,0.5774)
(-5.1919,0.5842)
(-5.1111,0.5848)
(-5.0303,0.5838)
(-4.9495,0.5878)
(-4.8687,0.5927)
(-4.7879,0.597)
(-4.7071,0.6002)
(-4.6263,0.6082)
(-4.5455,0.6106)
(-4.4646,0.6128)
(-4.3838,0.6228)
(-4.303,0.6233)
(-4.2222,0.6207)
(-4.1414,0.6232)
(-4.0606,0.6231)
(-3.9798,0.6289)
(-3.899,0.6293)
(-3.8182,0.6363)
(-3.7374,0.6343)
(-3.6566,0.6372)
(-3.5758,0.6335)
(-3.4949,0.6316)
(-3.4141,0.6353)
(-3.3333,0.633)
(-3.2525,0.6351)
(-3.1717,0.6359)
(-3.0909,0.6358)
(-3.0101,0.637)
(-2.9293,0.637)
(-2.8485,0.636)
(-2.7677,0.6369)
(-2.6869,0.6392)
(-2.6061,0.6386)
(-2.5253,0.6386)
(-2.4444,0.6369)
(-2.3636,0.6346)
(-2.2828,0.6346)
(-2.202,0.6326)
(-2.1212,0.6295)
(-2.0404,0.6279)
(-1.9596,0.6275)
(-1.8788,0.626)
(-1.798,0.6246)
(-1.7172,0.6234)
(-1.6364,0.6196)
(-1.5556,0.6133)
(-1.4747,0.6084)
(-1.3939,0.6064)
(-1.3131,0.6007)
(-1.2323,0.5956)
(-1.1515,0.5904)
(-1.0707,0.5813)
(-0.9899,0.5744)
(-0.9091,0.5725)
(-0.8283,0.5659)
(-0.7475,0.5584)
(-0.6667,0.5475)
(-0.5859,0.5353)
(-0.5051,0.5255)
(-0.4242,0.5143)
(-0.3434,0.5086)
(-0.2626,0.5003)
(-0.1818,0.4927)
(-0.101,0.4858)
(-0.0202,0.4783)
(0.0606,0.4732)
(0.1414,0.4633)
(0.2222,0.4558)
(0.303,0.4525)
(0.3838,0.445)
(0.4646,0.4122)
(0.5455,0.3461)
(0.6263,0.2867)
(0.7071,0.2307)
(0.7879,0.1882)
(0.8687,0.1851)
(0.9495,0.1854)
(1.0303,0.1854)
(1.1111,0.1854)
(1.1919,0.1854)
(1.2727,0.1854)
(1.3535,0.1854)
(1.4343,0.1854)
(1.5152,0.1854)
(1.596,0.1854)
(1.6768,0.1854)
(1.7576,0.1854)
(1.8384,0.1854)
(1.9192,0.1854)
(2.0,0.1854)


};
\addplot[name path=non_private_down,color=orange!70] coordinates {

(-6.0,0.5236)
(-5.9192,0.5209)
(-5.8384,0.518)
(-5.7576,0.5213)
(-5.6768,0.5199)
(-5.596,0.5336)
(-5.5152,0.534)
(-5.4343,0.532)
(-5.3535,0.5355)
(-5.2727,0.5351)
(-5.1919,0.5459)
(-5.1111,0.5545)
(-5.0303,0.5519)
(-4.9495,0.5667)
(-4.8687,0.5711)
(-4.7879,0.5727)
(-4.7071,0.5785)
(-4.6263,0.5824)
(-4.5455,0.5924)
(-4.4646,0.6002)
(-4.3838,0.6014)
(-4.303,0.6041)
(-4.2222,0.6098)
(-4.1414,0.6095)
(-4.0606,0.6112)
(-3.9798,0.6136)
(-3.899,0.618)
(-3.8182,0.6212)
(-3.7374,0.6246)
(-3.6566,0.6269)
(-3.5758,0.6247)
(-3.4949,0.6244)
(-3.4141,0.6243)
(-3.3333,0.6228)
(-3.2525,0.6259)
(-3.1717,0.6258)
(-3.0909,0.6301)
(-3.0101,0.6296)
(-2.9293,0.6304)
(-2.8485,0.6321)
(-2.7677,0.6318)
(-2.6869,0.632)
(-2.6061,0.6351)
(-2.5253,0.6333)
(-2.4444,0.6324)
(-2.3636,0.631)
(-2.2828,0.6298)
(-2.202,0.628)
(-2.1212,0.6244)
(-2.0404,0.6243)
(-1.9596,0.6246)
(-1.8788,0.6226)
(-1.798,0.6199)
(-1.7172,0.6175)
(-1.6364,0.6137)
(-1.5556,0.6074)
(-1.4747,0.6049)
(-1.3939,0.5995)
(-1.3131,0.5939)
(-1.2323,0.5893)
(-1.1515,0.5833)
(-1.0707,0.5751)
(-0.9899,0.5692)
(-0.9091,0.5644)
(-0.8283,0.5577)
(-0.7475,0.5476)
(-0.6667,0.5346)
(-0.5859,0.5222)
(-0.5051,0.5146)
(-0.4242,0.5031)
(-0.3434,0.4917)
(-0.2626,0.4805)
(-0.1818,0.4657)
(-0.101,0.448)
(-0.0202,0.429)
(0.0606,0.4085)
(0.1414,0.3864)
(0.2222,0.3569)
(0.303,0.3206)
(0.3838,0.2846)
(0.4646,0.2465)
(0.5455,0.2002)
(0.6263,0.1466)
(0.7071,0.1145)
(0.7879,0.0813)
(0.8687,0.0541)
(0.9495,0.0502)
(1.0303,0.0502)
(1.1111,0.0502)
(1.1919,0.0502)
(1.2727,0.0502)
(1.3535,0.0502)
(1.4343,0.0502)
(1.5152,0.0502)
(1.596,0.0502)
(1.6768,0.0502)
(1.7576,0.0502)
(1.8384,0.0502)
(1.9192,0.0502)
(2.0,0.0502)


};
\addplot[orange!50,fill opacity=0.5] fill between[of=non_private_top and non_private_down];


	\nextgroupplot[
	xmin=-6,
    xmax=2,
    ymin=0.3,
    ymax=0.9,
	xtick={-6,-4,-2,0,2},
	ytick={0.3,0.5,0.7,0.9},
	xlabel=$\log_{10}$ Regularization coefficient,
	%ylabel=Test accuracy,
	title = \textbf{(b)} Adult dataset]
\addplot[color=red] coordinates {
(-6.0,0.4917)
(-5.9192,0.4918)
(-5.8384,0.4917)
(-5.7576,0.4918)
(-5.6768,0.4918)
(-5.596,0.4918)
(-5.5152,0.4918)
(-5.4343,0.4918)
(-5.3535,0.4919)
(-5.2727,0.4919)
(-5.1919,0.492)
(-5.1111,0.492)
(-5.0303,0.492)
(-4.9495,0.4921)
(-4.8687,0.4921)
(-4.7879,0.4922)
(-4.7071,0.4922)
(-4.6263,0.4923)
(-4.5455,0.4924)
(-4.4646,0.4927)
(-4.3838,0.4928)
(-4.303,0.4931)
(-4.2222,0.4933)
(-4.1414,0.4937)
(-4.0606,0.4941)
(-3.9798,0.4945)
(-3.899,0.4949)
(-3.8182,0.4955)
(-3.7374,0.4965)
(-3.6566,0.4975)
(-3.5758,0.4986)
(-3.4949,0.5)
(-3.4141,0.502)
(-3.3333,0.5039)
(-3.2525,0.5066)
(-3.1717,0.5091)
(-3.0909,0.5124)
(-3.0101,0.5166)
(-2.9293,0.5215)
(-2.8485,0.5269)
(-2.7677,0.5329)
(-2.6869,0.5404)
(-2.6061,0.5496)
(-2.5253,0.5596)
(-2.4444,0.5735)
(-2.3636,0.5881)
(-2.2828,0.6022)
(-2.202,0.6195)
(-2.1212,0.6397)
(-2.0404,0.6616)
(-1.9596,0.6823)
(-1.8788,0.7052)
(-1.798,0.7278)
(-1.7172,0.7463)
(-1.6364,0.7644)
(-1.5556,0.7779)
(-1.4747,0.7875)
(-1.3939,0.7947)
(-1.3131,0.8003)
(-1.2323,0.8042)
(-1.1515,0.8052)
(-1.0707,0.8043)
(-0.9899,0.8023)
(-0.9091,0.7991)
(-0.8283,0.7936)
(-0.7475,0.7863)
(-0.6667,0.7748)
(-0.5859,0.7651)
(-0.5051,0.7583)
(-0.4242,0.755)
(-0.3434,0.7543)
(-0.2626,0.7543)
(-0.1818,0.7543)
(-0.101,0.7543)
(-0.0202,0.7543)
(0.0606,0.7543)
(0.1414,0.7543)
(0.2222,0.7543)
(0.303,0.7543)
(0.3838,0.7543)
(0.4646,0.7543)
(0.5455,0.7543)
(0.6263,0.7543)
(0.7071,0.7543)
(0.7879,0.7543)
(0.8687,0.7551)
(0.9495,0.7606)
(1.0303,0.7465)
(1.1111,0.7072)
(1.1919,0.7034)
(1.2727,0.7034)
(1.3535,0.7034)
(1.4343,0.7034)
(1.5152,0.7034)
(1.596,0.7034)
(1.6768,0.7034)
(1.7576,0.7034)
(1.8384,0.7034)
(1.9192,0.7034)
(2.0,0.7034)
};

\addplot[name path=method1_top,color=red!70] coordinates {

(-6.0,0.5712)
(-5.9192,0.5712)
(-5.8384,0.5712)
(-5.7576,0.5712)
(-5.6768,0.5712)
(-5.596,0.5712)
(-5.5152,0.5713)
(-5.4343,0.5713)
(-5.3535,0.5714)
(-5.2727,0.5715)
(-5.1919,0.5715)
(-5.1111,0.5715)
(-5.0303,0.5715)
(-4.9495,0.5715)
(-4.8687,0.5715)
(-4.7879,0.5716)
(-4.7071,0.5715)
(-4.6263,0.5716)
(-4.5455,0.5717)
(-4.4646,0.572)
(-4.3838,0.5721)
(-4.303,0.5724)
(-4.2222,0.5726)
(-4.1414,0.573)
(-4.0606,0.5732)
(-3.9798,0.5736)
(-3.899,0.5741)
(-3.8182,0.5746)
(-3.7374,0.5759)
(-3.6566,0.577)
(-3.5758,0.5782)
(-3.4949,0.5795)
(-3.4141,0.5819)
(-3.3333,0.5843)
(-3.2525,0.5868)
(-3.1717,0.5892)
(-3.0909,0.5931)
(-3.0101,0.5974)
(-2.9293,0.6027)
(-2.8485,0.6083)
(-2.7677,0.6136)
(-2.6869,0.6209)
(-2.6061,0.6298)
(-2.5253,0.6383)
(-2.4444,0.6485)
(-2.3636,0.6597)
(-2.2828,0.6714)
(-2.202,0.6845)
(-2.1212,0.6971)
(-2.0404,0.7124)
(-1.9596,0.7268)
(-1.8788,0.7454)
(-1.798,0.762)
(-1.7172,0.7739)
(-1.6364,0.788)
(-1.5556,0.798)
(-1.4747,0.8042)
(-1.3939,0.8089)
(-1.3131,0.8114)
(-1.2323,0.8123)
(-1.1515,0.8132)
(-1.0707,0.8113)
(-0.9899,0.8098)
(-0.9091,0.8061)
(-0.8283,0.8005)
(-0.7475,0.7917)
(-0.6667,0.7821)
(-0.5859,0.7705)
(-0.5051,0.7616)
(-0.4242,0.7562)
(-0.3434,0.7543)
(-0.2626,0.7543)
(-0.1818,0.7543)
(-0.101,0.7543)
(-0.0202,0.7543)
(0.0606,0.7543)
(0.1414,0.7543)
(0.2222,0.7543)
(0.303,0.7543)
(0.3838,0.7543)
(0.4646,0.7543)
(0.5455,0.7543)
(0.6263,0.7543)
(0.7071,0.7543)
(0.7879,0.7543)
(0.8687,0.7577)
(0.9495,0.7794)
(1.0303,0.7698)
(1.1111,0.8485)
(1.1919,0.856)
(1.2727,0.856)
(1.3535,0.856)
(1.4343,0.856)
(1.5152,0.856)
(1.596,0.856)
(1.6768,0.856)
(1.7576,0.856)
(1.8384,0.856)
(1.9192,0.856)
(2.0,0.856)


};
\addplot[name path=method1_down,color=red!70] coordinates {

(-6.0,0.4123)
(-5.9192,0.4123)
(-5.8384,0.4123)
(-5.7576,0.4123)
(-5.6768,0.4123)
(-5.596,0.4123)
(-5.5152,0.4124)
(-5.4343,0.4124)
(-5.3535,0.4124)
(-5.2727,0.4124)
(-5.1919,0.4125)
(-5.1111,0.4124)
(-5.0303,0.4126)
(-4.9495,0.4126)
(-4.8687,0.4127)
(-4.7879,0.4129)
(-4.7071,0.4129)
(-4.6263,0.4129)
(-4.5455,0.4131)
(-4.4646,0.4134)
(-4.3838,0.4135)
(-4.303,0.4138)
(-4.2222,0.4141)
(-4.1414,0.4144)
(-4.0606,0.415)
(-3.9798,0.4154)
(-3.899,0.4158)
(-3.8182,0.4163)
(-3.7374,0.4171)
(-3.6566,0.4181)
(-3.5758,0.419)
(-3.4949,0.4206)
(-3.4141,0.422)
(-3.3333,0.4236)
(-3.2525,0.4265)
(-3.1717,0.4291)
(-3.0909,0.4318)
(-3.0101,0.4358)
(-2.9293,0.4402)
(-2.8485,0.4455)
(-2.7677,0.4522)
(-2.6869,0.46)
(-2.6061,0.4693)
(-2.5253,0.4809)
(-2.4444,0.4985)
(-2.3636,0.5166)
(-2.2828,0.533)
(-2.202,0.5546)
(-2.1212,0.5823)
(-2.0404,0.6109)
(-1.9596,0.6378)
(-1.8788,0.665)
(-1.798,0.6937)
(-1.7172,0.7187)
(-1.6364,0.7409)
(-1.5556,0.7577)
(-1.4747,0.7707)
(-1.3939,0.7804)
(-1.3131,0.7893)
(-1.2323,0.7961)
(-1.1515,0.7971)
(-1.0707,0.7972)
(-0.9899,0.7949)
(-0.9091,0.7921)
(-0.8283,0.7866)
(-0.7475,0.7808)
(-0.6667,0.7674)
(-0.5859,0.7598)
(-0.5051,0.7551)
(-0.4242,0.7537)
(-0.3434,0.7543)
(-0.2626,0.7543)
(-0.1818,0.7543)
(-0.101,0.7543)
(-0.0202,0.7543)
(0.0606,0.7543)
(0.1414,0.7543)
(0.2222,0.7543)
(0.303,0.7543)
(0.3838,0.7543)
(0.4646,0.7543)
(0.5455,0.7543)
(0.6263,0.7543)
(0.7071,0.7543)
(0.7879,0.7543)
(0.8687,0.7526)
(0.9495,0.7418)
(1.0303,0.7233)
(1.1111,0.5659)
(1.1919,0.5509)
(1.2727,0.5509)
(1.3535,0.5509)
(1.4343,0.5509)
(1.5152,0.5509)
(1.596,0.5509)
(1.6768,0.5509)
(1.7576,0.5509)
(1.8384,0.5509)
(1.9192,0.5509)
(2.0,0.5509)


};
\addplot[red!50,fill opacity=0.5] fill between[of=method1_top and method1_down];


\addplot[color=blue] coordinates {




(-6.0,0.4919)
(-5.9192,0.4919)
(-5.8384,0.4919)
(-5.7576,0.4919)
(-5.6768,0.492)
(-5.596,0.492)
(-5.5152,0.492)
(-5.4343,0.492)
(-5.3535,0.4922)
(-5.2727,0.4922)
(-5.1919,0.4923)
(-5.1111,0.4924)
(-5.0303,0.4925)
(-4.9495,0.4926)
(-4.8687,0.4927)
(-4.7879,0.4927)
(-4.7071,0.4929)
(-4.6263,0.4931)
(-4.5455,0.4934)
(-4.4646,0.4938)
(-4.3838,0.4943)
(-4.303,0.4944)
(-4.2222,0.495)
(-4.1414,0.4955)
(-4.0606,0.4963)
(-3.9798,0.4972)
(-3.899,0.4984)
(-3.8182,0.4998)
(-3.7374,0.5019)
(-3.6566,0.5038)
(-3.5758,0.5064)
(-3.4949,0.5088)
(-3.4141,0.5119)
(-3.3333,0.5157)
(-3.2525,0.5209)
(-3.1717,0.5254)
(-3.0909,0.5324)
(-3.0101,0.5396)
(-2.9293,0.5484)
(-2.8485,0.559)
(-2.7677,0.5737)
(-2.6869,0.5883)
(-2.6061,0.6025)
(-2.5253,0.62)
(-2.4444,0.6409)
(-2.3636,0.6626)
(-2.2828,0.6852)
(-2.202,0.7079)
(-2.1212,0.7304)
(-2.0404,0.7492)
(-1.9596,0.7673)
(-1.8788,0.7816)
(-1.798,0.7916)
(-1.7172,0.7998)
(-1.6364,0.8054)
(-1.5556,0.8113)
(-1.4747,0.8132)
(-1.3939,0.8148)
(-1.3131,0.8151)
(-1.2323,0.8145)
(-1.1515,0.8121)
(-1.0707,0.8102)
(-0.9899,0.8059)
(-0.9091,0.8)
(-0.8283,0.7937)
(-0.7475,0.7865)
(-0.6667,0.7734)
(-0.5859,0.7656)
(-0.5051,0.7572)
(-0.4242,0.7546)
(-0.3434,0.7543)
(-0.2626,0.7543)
(-0.1818,0.7543)
(-0.101,0.7543)
(-0.0202,0.7543)
(0.0606,0.7543)
(0.1414,0.7543)
(0.2222,0.7543)
(0.303,0.7543)
(0.3838,0.7543)
(0.4646,0.7543)
(0.5455,0.7543)
(0.6263,0.7543)
(0.7071,0.7543)
(0.7879,0.7543)
(0.8687,0.7553)
(0.9495,0.7607)
(1.0303,0.7465)
(1.1111,0.7069)
(1.1919,0.7034)
(1.2727,0.7034)
(1.3535,0.7034)
(1.4343,0.7034)
(1.5152,0.7034)
(1.596,0.7034)
(1.6768,0.7034)
(1.7576,0.7034)
(1.8384,0.7034)
(1.9192,0.7034)
(2.0,0.7034)





};
\addplot[name path=method2_top,color=blue!70] coordinates {



(-6.0,0.571)
(-5.9192,0.5709)
(-5.8384,0.571)
(-5.7576,0.5711)
(-5.6768,0.5711)
(-5.596,0.5711)
(-5.5152,0.5713)
(-5.4343,0.5712)
(-5.3535,0.5714)
(-5.2727,0.5713)
(-5.1919,0.5715)
(-5.1111,0.5716)
(-5.0303,0.5716)
(-4.9495,0.5718)
(-4.8687,0.5719)
(-4.7879,0.5718)
(-4.7071,0.572)
(-4.6263,0.5723)
(-4.5455,0.5726)
(-4.4646,0.5729)
(-4.3838,0.5733)
(-4.303,0.5734)
(-4.2222,0.5738)
(-4.1414,0.5743)
(-4.0606,0.5752)
(-3.9798,0.5763)
(-3.899,0.5777)
(-3.8182,0.5792)
(-3.7374,0.5815)
(-3.6566,0.5838)
(-3.5758,0.5865)
(-3.4949,0.5885)
(-3.4141,0.5923)
(-3.3333,0.5967)
(-3.2525,0.6023)
(-3.1717,0.6069)
(-3.0909,0.6133)
(-3.0101,0.6202)
(-2.9293,0.6288)
(-2.8485,0.6373)
(-2.7677,0.6491)
(-2.6869,0.6601)
(-2.6061,0.6712)
(-2.5253,0.6843)
(-2.4444,0.6978)
(-2.3636,0.7123)
(-2.2828,0.7293)
(-2.202,0.7469)
(-2.1212,0.7637)
(-2.0404,0.7759)
(-1.9596,0.7896)
(-1.8788,0.8005)
(-1.798,0.8068)
(-1.7172,0.813)
(-1.6364,0.8159)
(-1.5556,0.8185)
(-1.4747,0.8191)
(-1.3939,0.8189)
(-1.3131,0.8188)
(-1.2323,0.8183)
(-1.1515,0.8159)
(-1.0707,0.8145)
(-0.9899,0.8103)
(-0.9091,0.8041)
(-0.8283,0.7972)
(-0.7475,0.79)
(-0.6667,0.7783)
(-0.5859,0.768)
(-0.5051,0.7597)
(-0.4242,0.7548)
(-0.3434,0.7543)
(-0.2626,0.7543)
(-0.1818,0.7543)
(-0.101,0.7543)
(-0.0202,0.7543)
(0.0606,0.7543)
(0.1414,0.7543)
(0.2222,0.7543)
(0.303,0.7543)
(0.3838,0.7543)
(0.4646,0.7543)
(0.5455,0.7543)
(0.6263,0.7543)
(0.7071,0.7543)
(0.7879,0.7543)
(0.8687,0.7582)
(0.9495,0.7797)
(1.0303,0.7699)
(1.1111,0.8491)
(1.1919,0.856)
(1.2727,0.856)
(1.3535,0.856)
(1.4343,0.856)
(1.5152,0.856)
(1.596,0.856)
(1.6768,0.856)
(1.7576,0.856)
(1.8384,0.856)
(1.9192,0.856)
(2.0,0.856)


};
\addplot[name path=method2_down,color=blue!70] coordinates {
(-6.0,0.4128)
(-5.9192,0.4128)
(-5.8384,0.4127)
(-5.7576,0.4128)
(-5.6768,0.4129)
(-5.596,0.4129)
(-5.5152,0.4128)
(-5.4343,0.4128)
(-5.3535,0.413)
(-5.2727,0.413)
(-5.1919,0.4131)
(-5.1111,0.4131)
(-5.0303,0.4133)
(-4.9495,0.4134)
(-4.8687,0.4135)
(-4.7879,0.4135)
(-4.7071,0.4137)
(-4.6263,0.4139)
(-4.5455,0.4143)
(-4.4646,0.4147)
(-4.3838,0.4153)
(-4.303,0.4155)
(-4.2222,0.4162)
(-4.1414,0.4168)
(-4.0606,0.4175)
(-3.9798,0.4181)
(-3.899,0.419)
(-3.8182,0.4203)
(-3.7374,0.4222)
(-3.6566,0.4238)
(-3.5758,0.4264)
(-3.4949,0.429)
(-3.4141,0.4316)
(-3.3333,0.4347)
(-3.2525,0.4394)
(-3.1717,0.4439)
(-3.0909,0.4515)
(-3.0101,0.4591)
(-2.9293,0.4679)
(-2.8485,0.4806)
(-2.7677,0.4984)
(-2.6869,0.5166)
(-2.6061,0.5339)
(-2.5253,0.5556)
(-2.4444,0.584)
(-2.3636,0.6128)
(-2.2828,0.6411)
(-2.202,0.669)
(-2.1212,0.6972)
(-2.0404,0.7224)
(-1.9596,0.745)
(-1.8788,0.7627)
(-1.798,0.7764)
(-1.7172,0.7867)
(-1.6364,0.7949)
(-1.5556,0.8042)
(-1.4747,0.8073)
(-1.3939,0.8107)
(-1.3131,0.8113)
(-1.2323,0.8108)
(-1.1515,0.8083)
(-1.0707,0.806)
(-0.9899,0.8016)
(-0.9091,0.7958)
(-0.8283,0.7902)
(-0.7475,0.783)
(-0.6667,0.7685)
(-0.5859,0.7632)
(-0.5051,0.7548)
(-0.4242,0.7543)
(-0.3434,0.7543)
(-0.2626,0.7543)
(-0.1818,0.7543)
(-0.101,0.7543)
(-0.0202,0.7543)
(0.0606,0.7543)
(0.1414,0.7543)
(0.2222,0.7543)
(0.303,0.7543)
(0.3838,0.7543)
(0.4646,0.7543)
(0.5455,0.7543)
(0.6263,0.7543)
(0.7071,0.7543)
(0.7879,0.7543)
(0.8687,0.7524)
(0.9495,0.7416)
(1.0303,0.7231)
(1.1111,0.5647)
(1.1919,0.5509)
(1.2727,0.5509)
(1.3535,0.5509)
(1.4343,0.5509)
(1.5152,0.5509)
(1.596,0.5509)
(1.6768,0.5509)
(1.7576,0.5509)
(1.8384,0.5509)
(1.9192,0.5509)
(2.0,0.5509)






};
\addplot[blue!50,fill opacity=0.5] fill between[of=method2_top and method2_down];



\addplot[color=green] coordinates {
(-6.0,0.492)
(-5.9192,0.492)
(-5.8384,0.4921)
(-5.7576,0.4921)
(-5.6768,0.4921)
(-5.596,0.4922)
(-5.5152,0.4923)
(-5.4343,0.4924)
(-5.3535,0.4925)
(-5.2727,0.4925)
(-5.1919,0.4927)
(-5.1111,0.4929)
(-5.0303,0.4932)
(-4.9495,0.4935)
(-4.8687,0.4937)
(-4.7879,0.494)
(-4.7071,0.4946)
(-4.6263,0.4951)
(-4.5455,0.4954)
(-4.4646,0.4961)
(-4.3838,0.4973)
(-4.303,0.4984)
(-4.2222,0.4998)
(-4.1414,0.5015)
(-4.0606,0.5035)
(-3.9798,0.5062)
(-3.899,0.5093)
(-3.8182,0.5119)
(-3.7374,0.516)
(-3.6566,0.5211)
(-3.5758,0.5264)
(-3.4949,0.5325)
(-3.4141,0.5396)
(-3.3333,0.5487)
(-3.2525,0.5607)
(-3.1717,0.5738)
(-3.0909,0.5893)
(-3.0101,0.605)
(-2.9293,0.6237)
(-2.8485,0.6461)
(-2.7677,0.6679)
(-2.6869,0.69)
(-2.6061,0.7156)
(-2.5253,0.7366)
(-2.4444,0.7557)
(-2.3636,0.7729)
(-2.2828,0.7859)
(-2.202,0.7961)
(-2.1212,0.8034)
(-2.0404,0.8099)
(-1.9596,0.8151)
(-1.8788,0.8175)
(-1.798,0.8192)
(-1.7172,0.8206)
(-1.6364,0.8209)
(-1.5556,0.8206)
(-1.4747,0.8206)
(-1.3939,0.82)
(-1.3131,0.8191)
(-1.2323,0.8179)
(-1.1515,0.8156)
(-1.0707,0.8126)
(-0.9899,0.8063)
(-0.9091,0.8)
(-0.8283,0.7938)
(-0.7475,0.7869)
(-0.6667,0.7733)
(-0.5859,0.7659)
(-0.5051,0.7559)
(-0.4242,0.7545)
(-0.3434,0.7543)
(-0.2626,0.7543)
(-0.1818,0.7543)
(-0.101,0.7543)
(-0.0202,0.7543)
(0.0606,0.7543)
(0.1414,0.7543)
(0.2222,0.7543)
(0.303,0.7543)
(0.3838,0.7543)
(0.4646,0.7543)
(0.5455,0.7543)
(0.6263,0.7543)
(0.7071,0.7543)
(0.7879,0.7543)
(0.8687,0.7552)
(0.9495,0.7607)
(1.0303,0.7461)
(1.1111,0.7069)
(1.1919,0.7034)
(1.2727,0.7034)
(1.3535,0.7034)
(1.4343,0.7034)
(1.5152,0.7034)
(1.596,0.7034)
(1.6768,0.7034)
(1.7576,0.7034)
(1.8384,0.7034)
(1.9192,0.7034)
(2.0,0.7034)

};
\addplot[name path=method3_top,color=green!70, forget plot] coordinates {
(-6.0,0.5713)
(-5.9192,0.5714)
(-5.8384,0.5713)
(-5.7576,0.5714)
(-5.6768,0.5715)
(-5.596,0.5715)
(-5.5152,0.5717)
(-5.4343,0.5717)
(-5.3535,0.5718)
(-5.2727,0.5719)
(-5.1919,0.572)
(-5.1111,0.5723)
(-5.0303,0.5724)
(-4.9495,0.5727)
(-4.8687,0.5729)
(-4.7879,0.5732)
(-4.7071,0.5738)
(-4.6263,0.5742)
(-4.5455,0.5746)
(-4.4646,0.5754)
(-4.3838,0.5766)
(-4.303,0.5778)
(-4.2222,0.5792)
(-4.1414,0.5812)
(-4.0606,0.5837)
(-3.9798,0.5864)
(-3.899,0.5896)
(-3.8182,0.5921)
(-3.7374,0.597)
(-3.6566,0.603)
(-3.5758,0.6082)
(-3.4949,0.6131)
(-3.4141,0.6206)
(-3.3333,0.6284)
(-3.2525,0.6389)
(-3.1717,0.6485)
(-3.0909,0.6606)
(-3.0101,0.6725)
(-2.9293,0.6867)
(-2.8485,0.7025)
(-2.7677,0.7171)
(-2.6869,0.7338)
(-2.6061,0.7522)
(-2.5253,0.7671)
(-2.4444,0.7794)
(-2.3636,0.7918)
(-2.2828,0.8022)
(-2.202,0.8098)
(-2.1212,0.8149)
(-2.0404,0.8174)
(-1.9596,0.8207)
(-1.8788,0.8218)
(-1.798,0.8219)
(-1.7172,0.8231)
(-1.6364,0.8234)
(-1.5556,0.823)
(-1.4747,0.8228)
(-1.3939,0.8218)
(-1.3131,0.821)
(-1.2323,0.8201)
(-1.1515,0.8172)
(-1.0707,0.8146)
(-0.9899,0.8089)
(-0.9091,0.8015)
(-0.8283,0.7951)
(-0.7475,0.789)
(-0.6667,0.7757)
(-0.5859,0.7669)
(-0.5051,0.7568)
(-0.4242,0.7548)
(-0.3434,0.7543)
(-0.2626,0.7543)
(-0.1818,0.7543)
(-0.101,0.7543)
(-0.0202,0.7543)
(0.0606,0.7543)
(0.1414,0.7543)
(0.2222,0.7543)
(0.303,0.7543)
(0.3838,0.7543)
(0.4646,0.7543)
(0.5455,0.7543)
(0.6263,0.7543)
(0.7071,0.7543)
(0.7879,0.7543)
(0.8687,0.7579)
(0.9495,0.7797)
(1.0303,0.7706)
(1.1111,0.8491)
(1.1919,0.856)
(1.2727,0.856)
(1.3535,0.856)
(1.4343,0.856)
(1.5152,0.856)
(1.596,0.856)
(1.6768,0.856)
(1.7576,0.856)
(1.8384,0.856)
(1.9192,0.856)
(2.0,0.856)

};
\addplot[name path=method3_down,color=green!70, forget plot] coordinates {
(-6.0,0.4126)
(-5.9192,0.4126)
(-5.8384,0.4128)
(-5.7576,0.4128)
(-5.6768,0.4128)
(-5.596,0.4128)
(-5.5152,0.4129)
(-5.4343,0.413)
(-5.3535,0.4132)
(-5.2727,0.4132)
(-5.1919,0.4134)
(-5.1111,0.4136)
(-5.0303,0.414)
(-4.9495,0.4143)
(-4.8687,0.4145)
(-4.7879,0.4148)
(-4.7071,0.4154)
(-4.6263,0.416)
(-4.5455,0.4162)
(-4.4646,0.4168)
(-4.3838,0.418)
(-4.303,0.419)
(-4.2222,0.4203)
(-4.1414,0.4218)
(-4.0606,0.4233)
(-3.9798,0.4259)
(-3.899,0.4289)
(-3.8182,0.4316)
(-3.7374,0.435)
(-3.6566,0.4392)
(-3.5758,0.4447)
(-3.4949,0.4518)
(-3.4141,0.4586)
(-3.3333,0.469)
(-3.2525,0.4826)
(-3.1717,0.4992)
(-3.0909,0.5179)
(-3.0101,0.5375)
(-2.9293,0.5606)
(-2.8485,0.5898)
(-2.7677,0.6186)
(-2.6869,0.6461)
(-2.6061,0.6791)
(-2.5253,0.7062)
(-2.4444,0.7319)
(-2.3636,0.754)
(-2.2828,0.7696)
(-2.202,0.7824)
(-2.1212,0.7918)
(-2.0404,0.8023)
(-1.9596,0.8096)
(-1.8788,0.8132)
(-1.798,0.8164)
(-1.7172,0.818)
(-1.6364,0.8184)
(-1.5556,0.8182)
(-1.4747,0.8185)
(-1.3939,0.8183)
(-1.3131,0.8173)
(-1.2323,0.8157)
(-1.1515,0.814)
(-1.0707,0.8106)
(-0.9899,0.8038)
(-0.9091,0.7986)
(-0.8283,0.7924)
(-0.7475,0.7848)
(-0.6667,0.771)
(-0.5859,0.7648)
(-0.5051,0.7551)
(-0.4242,0.7543)
(-0.3434,0.7543)
(-0.2626,0.7543)
(-0.1818,0.7543)
(-0.101,0.7543)
(-0.0202,0.7543)
(0.0606,0.7543)
(0.1414,0.7543)
(0.2222,0.7543)
(0.303,0.7543)
(0.3838,0.7543)
(0.4646,0.7543)
(0.5455,0.7543)
(0.6263,0.7543)
(0.7071,0.7543)
(0.7879,0.7543)
(0.8687,0.7525)
(0.9495,0.7416)
(1.0303,0.7217)
(1.1111,0.5646)
(1.1919,0.5509)
(1.2727,0.5509)
(1.3535,0.5509)
(1.4343,0.5509)
(1.5152,0.5509)
(1.596,0.5509)
(1.6768,0.5509)
(1.7576,0.5509)
(1.8384,0.5509)
(1.9192,0.5509)
(2.0,0.5509)

};
\addplot[green!50,fill opacity=0.5, forget plot] fill between[of=method3_top and method3_down];

\addplot[color=orange] coordinates {
(-6.0,0.7861)
(-5.9192,0.788)
(-5.8384,0.7918)
(-5.7576,0.7971)
(-5.6768,0.7991)
(-5.596,0.7986)
(-5.5152,0.7965)
(-5.4343,0.7969)
(-5.3535,0.8046)
(-5.2727,0.8045)
(-5.1919,0.807)
(-5.1111,0.8084)
(-5.0303,0.8134)
(-4.9495,0.8122)
(-4.8687,0.8125)
(-4.7879,0.8133)
(-4.7071,0.8129)
(-4.6263,0.8164)
(-4.5455,0.8173)
(-4.4646,0.8189)
(-4.3838,0.8209)
(-4.303,0.8196)
(-4.2222,0.8206)
(-4.1414,0.8218)
(-4.0606,0.823)
(-3.9798,0.8229)
(-3.899,0.8234)
(-3.8182,0.8245)
(-3.7374,0.8243)
(-3.6566,0.8251)
(-3.5758,0.8243)
(-3.4949,0.8256)
(-3.4141,0.8262)
(-3.3333,0.8264)
(-3.2525,0.8264)
(-3.1717,0.8264)
(-3.0909,0.8253)
(-3.0101,0.826)
(-2.9293,0.8266)
(-2.8485,0.8269)
(-2.7677,0.8271)
(-2.6869,0.8273)
(-2.6061,0.8278)
(-2.5253,0.8275)
(-2.4444,0.8275)
(-2.3636,0.8274)
(-2.2828,0.827)
(-2.202,0.8265)
(-2.1212,0.8259)
(-2.0404,0.8255)
(-1.9596,0.8255)
(-1.8788,0.8247)
(-1.798,0.8244)
(-1.7172,0.8249)
(-1.6364,0.8248)
(-1.5556,0.8239)
(-1.4747,0.8227)
(-1.3939,0.8213)
(-1.3131,0.8202)
(-1.2323,0.8188)
(-1.1515,0.8168)
(-1.0707,0.8129)
(-0.9899,0.8071)
(-0.9091,0.8008)
(-0.8283,0.7935)
(-0.7475,0.7878)
(-0.6667,0.773)
(-0.5859,0.7664)
(-0.5051,0.7557)
(-0.4242,0.7545)
(-0.3434,0.7543)
(-0.2626,0.7543)
(-0.1818,0.7543)
(-0.101,0.7543)
(-0.0202,0.7543)
(0.0606,0.7543)
(0.1414,0.7543)
(0.2222,0.7543)
(0.303,0.7543)
(0.3838,0.7543)
(0.4646,0.7543)
(0.5455,0.7543)
(0.6263,0.7543)
(0.7071,0.7543)
(0.7879,0.7543)
(0.8687,0.7552)
(0.9495,0.7607)
(1.0303,0.7459)
(1.1111,0.7068)
(1.1919,0.7034)
(1.2727,0.7034)
(1.3535,0.7034)
(1.4343,0.7034)
(1.5152,0.7034)
(1.596,0.7034)
(1.6768,0.7034)
(1.7576,0.7034)
(1.8384,0.7034)
(1.9192,0.7034)
(2.0,0.7034)


};
\addplot[name path=non_private_top,color=orange!70] coordinates {


(-6.0,0.8012)
(-5.9192,0.8003)
(-5.8384,0.7968)
(-5.7576,0.8031)
(-5.6768,0.8066)
(-5.596,0.8086)
(-5.5152,0.8057)
(-5.4343,0.8069)
(-5.3535,0.8139)
(-5.2727,0.8092)
(-5.1919,0.8143)
(-5.1111,0.8141)
(-5.0303,0.8186)
(-4.9495,0.8198)
(-4.8687,0.8178)
(-4.7879,0.8187)
(-4.7071,0.8169)
(-4.6263,0.8196)
(-4.5455,0.8195)
(-4.4646,0.8205)
(-4.3838,0.8223)
(-4.303,0.8224)
(-4.2222,0.8232)
(-4.1414,0.8237)
(-4.0606,0.8258)
(-3.9798,0.8249)
(-3.899,0.8249)
(-3.8182,0.8257)
(-3.7374,0.8259)
(-3.6566,0.8266)
(-3.5758,0.8266)
(-3.4949,0.8271)
(-3.4141,0.8279)
(-3.3333,0.8278)
(-3.2525,0.8274)
(-3.1717,0.8279)
(-3.0909,0.8273)
(-3.0101,0.827)
(-2.9293,0.8277)
(-2.8485,0.8285)
(-2.7677,0.8283)
(-2.6869,0.8288)
(-2.6061,0.8289)
(-2.5253,0.8284)
(-2.4444,0.8284)
(-2.3636,0.8283)
(-2.2828,0.8278)
(-2.202,0.8272)
(-2.1212,0.8268)
(-2.0404,0.8262)
(-1.9596,0.8259)
(-1.8788,0.8254)
(-1.798,0.8249)
(-1.7172,0.8253)
(-1.6364,0.8253)
(-1.5556,0.8242)
(-1.4747,0.8232)
(-1.3939,0.8217)
(-1.3131,0.8204)
(-1.2323,0.8191)
(-1.1515,0.8169)
(-1.0707,0.8131)
(-0.9899,0.8073)
(-0.9091,0.801)
(-0.8283,0.7936)
(-0.7475,0.7881)
(-0.6667,0.7734)
(-0.5859,0.7665)
(-0.5051,0.756)
(-0.4242,0.7547)
(-0.3434,0.7543)
(-0.2626,0.7543)
(-0.1818,0.7543)
(-0.101,0.7543)
(-0.0202,0.7543)
(0.0606,0.7543)
(0.1414,0.7543)
(0.2222,0.7543)
(0.303,0.7543)
(0.3838,0.7543)
(0.4646,0.7543)
(0.5455,0.7543)
(0.6263,0.7543)
(0.7071,0.7543)
(0.7879,0.7543)
(0.8687,0.7577)
(0.9495,0.7799)
(1.0303,0.7712)
(1.1111,0.8493)
(1.1919,0.856)
(1.2727,0.856)
(1.3535,0.856)
(1.4343,0.856)
(1.5152,0.856)
(1.596,0.856)
(1.6768,0.856)
(1.7576,0.856)
(1.8384,0.856)
(1.9192,0.856)
(2.0,0.856)



};
\addplot[name path=non_private_down,color=orange!70] coordinates {


(-6.0,0.7711)
(-5.9192,0.7756)
(-5.8384,0.7867)
(-5.7576,0.7912)
(-5.6768,0.7917)
(-5.596,0.7887)
(-5.5152,0.7874)
(-5.4343,0.7869)
(-5.3535,0.7953)
(-5.2727,0.7998)
(-5.1919,0.7997)
(-5.1111,0.8026)
(-5.0303,0.8082)
(-4.9495,0.8047)
(-4.8687,0.8071)
(-4.7879,0.808)
(-4.7071,0.809)
(-4.6263,0.8132)
(-4.5455,0.8152)
(-4.4646,0.8172)
(-4.3838,0.8195)
(-4.303,0.8167)
(-4.2222,0.818)
(-4.1414,0.8199)
(-4.0606,0.8202)
(-3.9798,0.8209)
(-3.899,0.8219)
(-3.8182,0.8233)
(-3.7374,0.8226)
(-3.6566,0.8236)
(-3.5758,0.822)
(-3.4949,0.8241)
(-3.4141,0.8244)
(-3.3333,0.8251)
(-3.2525,0.8255)
(-3.1717,0.8249)
(-3.0909,0.8233)
(-3.0101,0.8251)
(-2.9293,0.8255)
(-2.8485,0.8252)
(-2.7677,0.8258)
(-2.6869,0.8258)
(-2.6061,0.8266)
(-2.5253,0.8266)
(-2.4444,0.8266)
(-2.3636,0.8265)
(-2.2828,0.8262)
(-2.202,0.8259)
(-2.1212,0.825)
(-2.0404,0.8248)
(-1.9596,0.8251)
(-1.8788,0.824)
(-1.798,0.824)
(-1.7172,0.8244)
(-1.6364,0.8244)
(-1.5556,0.8236)
(-1.4747,0.8223)
(-1.3939,0.821)
(-1.3131,0.82)
(-1.2323,0.8186)
(-1.1515,0.8167)
(-1.0707,0.8126)
(-0.9899,0.807)
(-0.9091,0.8006)
(-0.8283,0.7934)
(-0.7475,0.7875)
(-0.6667,0.7726)
(-0.5859,0.7663)
(-0.5051,0.7553)
(-0.4242,0.7543)
(-0.3434,0.7543)
(-0.2626,0.7543)
(-0.1818,0.7543)
(-0.101,0.7543)
(-0.0202,0.7543)
(0.0606,0.7543)
(0.1414,0.7543)
(0.2222,0.7543)
(0.303,0.7543)
(0.3838,0.7543)
(0.4646,0.7543)
(0.5455,0.7543)
(0.6263,0.7543)
(0.7071,0.7543)
(0.7879,0.7543)
(0.8687,0.7526)
(0.9495,0.7415)
(1.0303,0.7206)
(1.1111,0.5644)
(1.1919,0.5509)
(1.2727,0.5509)
(1.3535,0.5509)
(1.4343,0.5509)
(1.5152,0.5509)
(1.596,0.5509)
(1.6768,0.5509)
(1.7576,0.5509)
(1.8384,0.5509)
(1.9192,0.5509)
(2.0,0.5509)



};
\addplot[orange!50,fill opacity=0.5] fill between[of=non_private_top and non_private_down];


	\nextgroupplot[
	xmin=-6,
    xmax=2,
    ymin=0.0,
    ymax=1.0,
	xtick={-6,-4,-2,0,2},
	ytick={0.0,0.2,0.4,0.6,0.8,1.0},
	xlabel=$\log_{10}$ Regularization coefficient,
	%ylabel=Test accuracy,
	title =\textbf{(c)} Gene expression cancer dataset,
	legend style = { column sep = 5pt, legend columns = 1, legend to name = grouplegend, anchor=north}]
\addplot[color=red] coordinates {
(-6.0,0.2155)
(-5.9192,0.2161)
(-5.8384,0.2168)
(-5.7576,0.2168)
(-5.6768,0.2168)
(-5.596,0.2174)
(-5.5152,0.2174)
(-5.4343,0.218)
(-5.3535,0.2186)
(-5.2727,0.218)
(-5.1919,0.2199)
(-5.1111,0.2199)
(-5.0303,0.2205)
(-4.9495,0.2217)
(-4.8687,0.2217)
(-4.7879,0.2242)
(-4.7071,0.2255)
(-4.6263,0.2255)
(-4.5455,0.2267)
(-4.4646,0.2298)
(-4.3838,0.2311)
(-4.303,0.2342)
(-4.2222,0.2323)
(-4.1414,0.2335)
(-4.0606,0.2373)
(-3.9798,0.2391)
(-3.899,0.2404)
(-3.8182,0.2416)
(-3.7374,0.2422)
(-3.6566,0.2441)
(-3.5758,0.2447)
(-3.4949,0.2472)
(-3.4141,0.2478)
(-3.3333,0.2497)
(-3.2525,0.2522)
(-3.1717,0.2565)
(-3.0909,0.2602)
(-3.0101,0.264)
(-2.9293,0.2677)
(-2.8485,0.2714)
(-2.7677,0.2764)
(-2.6869,0.282)
(-2.6061,0.2894)
(-2.5253,0.2944)
(-2.4444,0.3019)
(-2.3636,0.3081)
(-2.2828,0.3149)
(-2.202,0.3205)
(-2.1212,0.3342)
(-2.0404,0.3484)
(-1.9596,0.3627)
(-1.8788,0.3795)
(-1.798,0.4037)
(-1.7172,0.423)
(-1.6364,0.4453)
(-1.5556,0.4702)
(-1.4747,0.5037)
(-1.3939,0.5385)
(-1.3131,0.5752)
(-1.2323,0.6174)
(-1.1515,0.6565)
(-1.0707,0.6994)
(-0.9899,0.7559)
(-0.9091,0.7913)
(-0.8283,0.8174)
(-0.7475,0.8447)
(-0.6667,0.8671)
(-0.5859,0.877)
(-0.5051,0.8851)
(-0.4242,0.887)
(-0.3434,0.8839)
(-0.2626,0.8702)
(-0.1818,0.8509)
(-0.101,0.8099)
(-0.0202,0.7627)
(0.0606,0.7081)
(0.1414,0.6665)
(0.2222,0.6379)
(0.303,0.6075)
(0.3838,0.587)
(0.4646,0.5627)
(0.5455,0.5317)
(0.6263,0.4652)
(0.7071,0.3665)
(0.7879,0.277)
(0.8687,0.2304)
(0.9495,0.2248)
(1.0303,0.2248)
(1.1111,0.2248)
(1.1919,0.2248)
(1.2727,0.2248)
(1.3535,0.2248)
(1.4343,0.2248)
(1.5152,0.2248)
(1.596,0.2248)
(1.6768,0.2248)
(1.7576,0.2248)
(1.8384,0.2248)
(1.9192,0.2248)
(2.0,0.2248)


};\addlegendentry{$\varepsilon=0.1$}
\addplot[name path=method1_top,color=red!70,forget plot] coordinates {

(-6.0,0.2636)
(-5.9192,0.2656)
(-5.8384,0.2652)
(-5.7576,0.2652)
(-5.6768,0.2652)
(-5.596,0.2653)
(-5.5152,0.2653)
(-5.4343,0.2669)
(-5.3535,0.2668)
(-5.2727,0.2669)
(-5.1919,0.2694)
(-5.1111,0.269)
(-5.0303,0.2706)
(-4.9495,0.2717)
(-4.8687,0.2722)
(-4.7879,0.2737)
(-4.7071,0.2776)
(-4.6263,0.2778)
(-4.5455,0.2771)
(-4.4646,0.2837)
(-4.3838,0.2857)
(-4.303,0.288)
(-4.2222,0.2856)
(-4.1414,0.2883)
(-4.0606,0.2915)
(-3.9798,0.2932)
(-3.899,0.2921)
(-3.8182,0.2936)
(-3.7374,0.2939)
(-3.6566,0.2967)
(-3.5758,0.2956)
(-3.4949,0.299)
(-3.4141,0.3003)
(-3.3333,0.3014)
(-3.2525,0.3065)
(-3.1717,0.3094)
(-3.0909,0.3166)
(-3.0101,0.3213)
(-2.9293,0.327)
(-2.8485,0.329)
(-2.7677,0.3375)
(-2.6869,0.3429)
(-2.6061,0.3545)
(-2.5253,0.3595)
(-2.4444,0.3686)
(-2.3636,0.3775)
(-2.2828,0.3833)
(-2.202,0.3864)
(-2.1212,0.4051)
(-2.0404,0.4181)
(-1.9596,0.4325)
(-1.8788,0.4539)
(-1.798,0.4718)
(-1.7172,0.4919)
(-1.6364,0.5105)
(-1.5556,0.5373)
(-1.4747,0.5778)
(-1.3939,0.6123)
(-1.3131,0.6412)
(-1.2323,0.6824)
(-1.1515,0.7246)
(-1.0707,0.7659)
(-0.9899,0.8186)
(-0.9091,0.8444)
(-0.8283,0.8591)
(-0.7475,0.892)
(-0.6667,0.9127)
(-0.5859,0.922)
(-0.5051,0.9271)
(-0.4242,0.9282)
(-0.3434,0.925)
(-0.2626,0.9174)
(-0.1818,0.9018)
(-0.101,0.8767)
(-0.0202,0.8575)
(0.0606,0.8346)
(0.1414,0.8268)
(0.2222,0.8039)
(0.303,0.7774)
(0.3838,0.7522)
(0.4646,0.7222)
(0.5455,0.6827)
(0.6263,0.6003)
(0.7071,0.4791)
(0.7879,0.3748)
(0.8687,0.3306)
(0.9495,0.3278)
(1.0303,0.3278)
(1.1111,0.3278)
(1.1919,0.3278)
(1.2727,0.3278)
(1.3535,0.3278)
(1.4343,0.3278)
(1.5152,0.3278)
(1.596,0.3278)
(1.6768,0.3278)
(1.7576,0.3278)
(1.8384,0.3278)
(1.9192,0.3278)
(2.0,0.3278)


};
\addplot[name path=method1_down,color=red!70,forget plot] coordinates {

(-6.0,0.1675)
(-5.9192,0.1667)
(-5.8384,0.1684)
(-5.7576,0.1684)
(-5.6768,0.1684)
(-5.596,0.1694)
(-5.5152,0.1694)
(-5.4343,0.1691)
(-5.3535,0.1705)
(-5.2727,0.1691)
(-5.1919,0.1703)
(-5.1111,0.1707)
(-5.0303,0.1704)
(-4.9495,0.1718)
(-4.8687,0.1713)
(-4.7879,0.1747)
(-4.7071,0.1733)
(-4.6263,0.1731)
(-4.5455,0.1763)
(-4.4646,0.1759)
(-4.3838,0.1764)
(-4.303,0.1804)
(-4.2222,0.179)
(-4.1414,0.1788)
(-4.0606,0.1831)
(-3.9798,0.1851)
(-3.899,0.1886)
(-3.8182,0.1896)
(-3.7374,0.1906)
(-3.6566,0.1915)
(-3.5758,0.1939)
(-3.4949,0.1954)
(-3.4141,0.1953)
(-3.3333,0.198)
(-3.2525,0.1978)
(-3.1717,0.2036)
(-3.0909,0.2039)
(-3.0101,0.2067)
(-2.9293,0.2084)
(-2.8485,0.2139)
(-2.7677,0.2153)
(-2.6869,0.2211)
(-2.6061,0.2244)
(-2.5253,0.2293)
(-2.4444,0.2351)
(-2.3636,0.2387)
(-2.2828,0.2465)
(-2.202,0.2546)
(-2.1212,0.2632)
(-2.0404,0.2788)
(-1.9596,0.293)
(-1.8788,0.3051)
(-1.798,0.3356)
(-1.7172,0.3541)
(-1.6364,0.3801)
(-1.5556,0.4031)
(-1.4747,0.4296)
(-1.3939,0.4647)
(-1.3131,0.5091)
(-1.2323,0.5524)
(-1.1515,0.5885)
(-1.0707,0.6328)
(-0.9899,0.6932)
(-0.9091,0.7382)
(-0.8283,0.7757)
(-0.7475,0.7974)
(-0.6667,0.8214)
(-0.5859,0.832)
(-0.5051,0.8431)
(-0.4242,0.8457)
(-0.3434,0.8427)
(-0.2626,0.8229)
(-0.1818,0.8001)
(-0.101,0.7431)
(-0.0202,0.6679)
(0.0606,0.5815)
(0.1414,0.5061)
(0.2222,0.4718)
(0.303,0.4375)
(0.3838,0.4217)
(0.4646,0.4033)
(0.5455,0.3807)
(0.6263,0.3301)
(0.7071,0.2538)
(0.7879,0.1793)
(0.8687,0.1303)
(0.9495,0.1219)
(1.0303,0.1219)
(1.1111,0.1219)
(1.1919,0.1219)
(1.2727,0.1219)
(1.3535,0.1219)
(1.4343,0.1219)
(1.5152,0.1219)
(1.596,0.1219)
(1.6768,0.1219)
(1.7576,0.1219)
(1.8384,0.1219)
(1.9192,0.1219)
(2.0,0.1219)





};
\addplot[red!50,fill opacity=0.5,forget plot] fill between[of=method1_top and method1_down];


\addplot[color=blue] coordinates {
(-6.0,0.2186)
(-5.9192,0.2193)
(-5.8384,0.2193)
(-5.7576,0.2193)
(-5.6768,0.2211)
(-5.596,0.2217)
(-5.5152,0.2224)
(-5.4343,0.223)
(-5.3535,0.223)
(-5.2727,0.2255)
(-5.1919,0.2261)
(-5.1111,0.228)
(-5.0303,0.2292)
(-4.9495,0.2292)
(-4.8687,0.2317)
(-4.7879,0.2329)
(-4.7071,0.2354)
(-4.6263,0.2366)
(-4.5455,0.2385)
(-4.4646,0.2391)
(-4.3838,0.241)
(-4.303,0.2416)
(-4.2222,0.2447)
(-4.1414,0.2447)
(-4.0606,0.2516)
(-3.9798,0.2553)
(-3.899,0.2609)
(-3.8182,0.264)
(-3.7374,0.2634)
(-3.6566,0.2696)
(-3.5758,0.2764)
(-3.4949,0.2795)
(-3.4141,0.2807)
(-3.3333,0.287)
(-3.2525,0.2919)
(-3.1717,0.2981)
(-3.0909,0.3062)
(-3.0101,0.3149)
(-2.9293,0.3248)
(-2.8485,0.3311)
(-2.7677,0.3435)
(-2.6869,0.3553)
(-2.6061,0.3733)
(-2.5253,0.3863)
(-2.4444,0.4)
(-2.3636,0.4099)
(-2.2828,0.4255)
(-2.202,0.4404)
(-2.1212,0.4646)
(-2.0404,0.4938)
(-1.9596,0.5193)
(-1.8788,0.5435)
(-1.798,0.5832)
(-1.7172,0.6199)
(-1.6364,0.6596)
(-1.5556,0.7025)
(-1.4747,0.7547)
(-1.3939,0.7969)
(-1.3131,0.8323)
(-1.2323,0.8745)
(-1.1515,0.9031)
(-1.0707,0.9261)
(-0.9899,0.9422)
(-0.9091,0.954)
(-0.8283,0.9646)
(-0.7475,0.9702)
(-0.6667,0.972)
(-0.5859,0.972)
(-0.5051,0.9714)
(-0.4242,0.9665)
(-0.3434,0.9516)
(-0.2626,0.9323)
(-0.1818,0.9068)
(-0.101,0.8652)
(-0.0202,0.7932)
(0.0606,0.728)
(0.1414,0.6758)
(0.2222,0.6416)
(0.303,0.6149)
(0.3838,0.5963)
(0.4646,0.5807)
(0.5455,0.5404)
(0.6263,0.4758)
(0.7071,0.3733)
(0.7879,0.2826)
(0.8687,0.228)
(0.9495,0.2248)
(1.0303,0.2248)
(1.1111,0.2248)
(1.1919,0.2248)
(1.2727,0.2248)
(1.3535,0.2248)
(1.4343,0.2248)
(1.5152,0.2248)
(1.596,0.2248)
(1.6768,0.2248)
(1.7576,0.2248)
(1.8384,0.2248)
(1.9192,0.2248)
(2.0,0.2248)



};\addlegendentry{$\varepsilon=0.2$}
\addplot[name path=method2_top,color=blue!70, forget plot] coordinates {

(-6.0,0.2813)
(-5.9192,0.2815)
(-5.8384,0.2815)
(-5.7576,0.2815)
(-5.6768,0.284)
(-5.596,0.2839)
(-5.5152,0.284)
(-5.4343,0.2839)
(-5.3535,0.2837)
(-5.2727,0.2871)
(-5.1919,0.2887)
(-5.1111,0.2904)
(-5.0303,0.2918)
(-4.9495,0.2927)
(-4.8687,0.2955)
(-4.7879,0.2932)
(-4.7071,0.3005)
(-4.6263,0.301)
(-4.5455,0.3032)
(-4.4646,0.3019)
(-4.3838,0.304)
(-4.303,0.3038)
(-4.2222,0.3048)
(-4.1414,0.3083)
(-4.0606,0.3152)
(-3.9798,0.3183)
(-3.899,0.3198)
(-3.8182,0.324)
(-3.7374,0.325)
(-3.6566,0.3331)
(-3.5758,0.3413)
(-3.4949,0.343)
(-3.4141,0.3462)
(-3.3333,0.3545)
(-3.2525,0.3604)
(-3.1717,0.3668)
(-3.0909,0.373)
(-3.0101,0.3845)
(-2.9293,0.3942)
(-2.8485,0.3953)
(-2.7677,0.4052)
(-2.6869,0.4169)
(-2.6061,0.4403)
(-2.5253,0.4576)
(-2.4444,0.4707)
(-2.3636,0.4824)
(-2.2828,0.4971)
(-2.202,0.5147)
(-2.1212,0.5393)
(-2.0404,0.5716)
(-1.9596,0.5923)
(-1.8788,0.6177)
(-1.798,0.6566)
(-1.7172,0.6803)
(-1.6364,0.7251)
(-1.5556,0.7634)
(-1.4747,0.8126)
(-1.3939,0.8511)
(-1.3131,0.8879)
(-1.2323,0.9183)
(-1.1515,0.9407)
(-1.0707,0.9649)
(-0.9899,0.9743)
(-0.9091,0.98)
(-0.8283,0.9902)
(-0.7475,0.9934)
(-0.6667,0.9968)
(-0.5859,0.9966)
(-0.5051,0.9924)
(-0.4242,0.9891)
(-0.3434,0.986)
(-0.2626,0.98)
(-0.1818,0.9629)
(-0.101,0.9403)
(-0.0202,0.9218)
(0.0606,0.9011)
(0.1414,0.8699)
(0.2222,0.8352)
(0.303,0.7997)
(0.3838,0.7814)
(0.4646,0.7569)
(0.5455,0.7108)
(0.6263,0.6269)
(0.7071,0.505)
(0.7879,0.4058)
(0.8687,0.3298)
(0.9495,0.3278)
(1.0303,0.3278)
(1.1111,0.3278)
(1.1919,0.3278)
(1.2727,0.3278)
(1.3535,0.3278)
(1.4343,0.3278)
(1.5152,0.3278)
(1.596,0.3278)
(1.6768,0.3278)
(1.7576,0.3278)
(1.8384,0.3278)
(1.9192,0.3278)
(2.0,0.3278)




};
\addplot[name path=method2_down,color=blue!70, forget plot] coordinates {
(-6.0,0.156)
(-5.9192,0.157)
(-5.8384,0.157)
(-5.7576,0.157)
(-5.6768,0.1582)
(-5.596,0.1596)
(-5.5152,0.1607)
(-5.4343,0.1621)
(-5.3535,0.1623)
(-5.2727,0.1638)
(-5.1919,0.1635)
(-5.1111,0.1655)
(-5.0303,0.1666)
(-4.9495,0.1657)
(-4.8687,0.1678)
(-4.7879,0.1727)
(-4.7071,0.1704)
(-4.6263,0.1723)
(-4.5455,0.1738)
(-4.4646,0.1763)
(-4.3838,0.178)
(-4.303,0.1795)
(-4.2222,0.1847)
(-4.1414,0.1812)
(-4.0606,0.188)
(-3.9798,0.1922)
(-3.899,0.2019)
(-3.8182,0.2039)
(-3.7374,0.2017)
(-3.6566,0.206)
(-3.5758,0.2115)
(-3.4949,0.216)
(-3.4141,0.2153)
(-3.3333,0.2194)
(-3.2525,0.2235)
(-3.1717,0.2295)
(-3.0909,0.2394)
(-3.0101,0.2453)
(-2.9293,0.2555)
(-2.8485,0.2668)
(-2.7677,0.2817)
(-2.6869,0.2936)
(-2.6061,0.3063)
(-2.5253,0.315)
(-2.4444,0.3293)
(-2.3636,0.3375)
(-2.2828,0.3539)
(-2.202,0.366)
(-2.1212,0.3899)
(-2.0404,0.416)
(-1.9596,0.4462)
(-1.8788,0.4692)
(-1.798,0.5099)
(-1.7172,0.5595)
(-1.6364,0.5941)
(-1.5556,0.6415)
(-1.4747,0.6967)
(-1.3939,0.7427)
(-1.3131,0.7767)
(-1.2323,0.8308)
(-1.1515,0.8655)
(-1.0707,0.8873)
(-0.9899,0.9102)
(-0.9091,0.9281)
(-0.8283,0.939)
(-0.7475,0.947)
(-0.6667,0.9473)
(-0.5859,0.9475)
(-0.5051,0.9504)
(-0.4242,0.9439)
(-0.3434,0.9171)
(-0.2626,0.8846)
(-0.1818,0.8508)
(-0.101,0.7901)
(-0.0202,0.6646)
(0.0606,0.5548)
(0.1414,0.4816)
(0.2222,0.448)
(0.303,0.4302)
(0.3838,0.4111)
(0.4646,0.4046)
(0.5455,0.37)
(0.6263,0.3246)
(0.7071,0.2416)
(0.7879,0.1594)
(0.8687,0.1261)
(0.9495,0.1219)
(1.0303,0.1219)
(1.1111,0.1219)
(1.1919,0.1219)
(1.2727,0.1219)
(1.3535,0.1219)
(1.4343,0.1219)
(1.5152,0.1219)
(1.596,0.1219)
(1.6768,0.1219)
(1.7576,0.1219)
(1.8384,0.1219)
(1.9192,0.1219)
(2.0,0.1219)

};
\addplot[blue!50,fill opacity=0.5, forget plot] fill between[of=method2_top and method2_down];




\addplot[color=green] coordinates {

(-6.0,0.2261)
(-5.9192,0.2273)
(-5.8384,0.2286)
(-5.7576,0.2317)
(-5.6768,0.2335)
(-5.596,0.2348)
(-5.5152,0.2385)
(-5.4343,0.2391)
(-5.3535,0.241)
(-5.2727,0.2441)
(-5.1919,0.2472)
(-5.1111,0.2484)
(-5.0303,0.2559)
(-4.9495,0.2565)
(-4.8687,0.264)
(-4.7879,0.2671)
(-4.7071,0.272)
(-4.6263,0.277)
(-4.5455,0.2814)
(-4.4646,0.2839)
(-4.3838,0.2894)
(-4.303,0.2988)
(-4.2222,0.3062)
(-4.1414,0.3093)
(-4.0606,0.3174)
(-3.9798,0.323)
(-3.899,0.3317)
(-3.8182,0.3348)
(-3.7374,0.3491)
(-3.6566,0.3565)
(-3.5758,0.3652)
(-3.4949,0.3776)
(-3.4141,0.3851)
(-3.3333,0.3957)
(-3.2525,0.4124)
(-3.1717,0.4348)
(-3.0909,0.4553)
(-3.0101,0.4634)
(-2.9293,0.495)
(-2.8485,0.5087)
(-2.7677,0.5342)
(-2.6869,0.5596)
(-2.6061,0.587)
(-2.5253,0.6168)
(-2.4444,0.6447)
(-2.3636,0.672)
(-2.2828,0.7025)
(-2.202,0.7398)
(-2.1212,0.7696)
(-2.0404,0.8062)
(-1.9596,0.8422)
(-1.8788,0.8739)
(-1.798,0.9019)
(-1.7172,0.9298)
(-1.6364,0.9472)
(-1.5556,0.9621)
(-1.4747,0.9758)
(-1.3939,0.9863)
(-1.3131,0.9913)
(-1.2323,0.9925)
(-1.1515,0.995)
(-1.0707,0.9975)
(-0.9899,0.9975)
(-0.9091,0.9975)
(-0.8283,0.9981)
(-0.7475,0.9981)
(-0.6667,0.9981)
(-0.5859,0.9975)
(-0.5051,0.995)
(-0.4242,0.9894)
(-0.3434,0.982)
(-0.2626,0.9634)
(-0.1818,0.9304)
(-0.101,0.8839)
(-0.0202,0.8149)
(0.0606,0.7292)
(0.1414,0.6783)
(0.2222,0.6472)
(0.303,0.6174)
(0.3838,0.5975)
(0.4646,0.5851)
(0.5455,0.5335)
(0.6263,0.4795)
(0.7071,0.377)
(0.7879,0.2876)
(0.8687,0.2248)
(0.9495,0.2248)
(1.0303,0.2248)
(1.1111,0.2248)
(1.1919,0.2248)
(1.2727,0.2248)
(1.3535,0.2248)
(1.4343,0.2248)
(1.5152,0.2248)
(1.596,0.2248)
(1.6768,0.2248)
(1.7576,0.2248)
(1.8384,0.2248)
(1.9192,0.2248)
(2.0,0.2248)

};\addlegendentry{$\varepsilon=0.5$}
\addplot[name path=method3_top,color=green!70, forget plot] coordinates {
(-6.0,0.2797)
(-5.9192,0.2827)
(-5.8384,0.2832)
(-5.7576,0.2879)
(-5.6768,0.2902)
(-5.596,0.2926)
(-5.5152,0.2971)
(-5.4343,0.2993)
(-5.3535,0.3015)
(-5.2727,0.3037)
(-5.1919,0.3078)
(-5.1111,0.3085)
(-5.0303,0.3183)
(-4.9495,0.3195)
(-4.8687,0.3272)
(-4.7879,0.3314)
(-4.7071,0.3355)
(-4.6263,0.3393)
(-4.5455,0.3448)
(-4.4646,0.3526)
(-4.3838,0.3542)
(-4.303,0.3652)
(-4.2222,0.3809)
(-4.1414,0.3825)
(-4.0606,0.3858)
(-3.9798,0.3954)
(-3.899,0.4048)
(-3.8182,0.4009)
(-3.7374,0.4215)
(-3.6566,0.4298)
(-3.5758,0.4344)
(-3.4949,0.4501)
(-3.4141,0.4568)
(-3.3333,0.4715)
(-3.2525,0.4814)
(-3.1717,0.5021)
(-3.0909,0.5257)
(-3.0101,0.5336)
(-2.9293,0.5721)
(-2.8485,0.5862)
(-2.7677,0.6061)
(-2.6869,0.6318)
(-2.6061,0.6505)
(-2.5253,0.6763)
(-2.4444,0.7065)
(-2.3636,0.7405)
(-2.2828,0.7638)
(-2.202,0.7947)
(-2.1212,0.8284)
(-2.0404,0.8592)
(-1.9596,0.8909)
(-1.8788,0.9168)
(-1.798,0.9442)
(-1.7172,0.9673)
(-1.6364,0.9808)
(-1.5556,0.9913)
(-1.4747,0.9955)
(-1.3939,0.9993)
(-1.3131,1.0018)
(-1.2323,1.0017)
(-1.1515,1.0023)
(-1.0707,1.0016)
(-0.9899,1.0016)
(-0.9091,1.0016)
(-0.8283,1.001)
(-0.7475,1.001)
(-0.6667,1.001)
(-0.5859,1.0016)
(-0.5051,1.0028)
(-0.4242,0.9957)
(-0.3434,0.9918)
(-0.2626,0.9925)
(-0.1818,0.9814)
(-0.101,0.9691)
(-0.0202,0.9486)
(0.0606,0.9318)
(0.1414,0.8895)
(0.2222,0.8523)
(0.303,0.8141)
(0.3838,0.7922)
(0.4646,0.7678)
(0.5455,0.72)
(0.6263,0.6351)
(0.7071,0.5166)
(0.7879,0.4192)
(0.8687,0.3278)
(0.9495,0.3278)
(1.0303,0.3278)
(1.1111,0.3278)
(1.1919,0.3278)
(1.2727,0.3278)
(1.3535,0.3278)
(1.4343,0.3278)
(1.5152,0.3278)
(1.596,0.3278)
(1.6768,0.3278)
(1.7576,0.3278)
(1.8384,0.3278)
(1.9192,0.3278)
(2.0,0.3278)


};
\addplot[name path=method3_down,color=green!70, forget plot] coordinates {


(-6.0,0.1725)
(-5.9192,0.172)
(-5.8384,0.1739)
(-5.7576,0.1755)
(-5.6768,0.1769)
(-5.596,0.1769)
(-5.5152,0.18)
(-5.4343,0.179)
(-5.3535,0.1805)
(-5.2727,0.1845)
(-5.1919,0.1866)
(-5.1111,0.1884)
(-5.0303,0.1935)
(-4.9495,0.1935)
(-4.8687,0.2007)
(-4.7879,0.2028)
(-4.7071,0.2086)
(-4.6263,0.2147)
(-4.5455,0.218)
(-4.4646,0.2151)
(-4.3838,0.2247)
(-4.303,0.2323)
(-4.2222,0.2316)
(-4.1414,0.2361)
(-4.0606,0.249)
(-3.9798,0.2506)
(-3.899,0.2586)
(-3.8182,0.2687)
(-3.7374,0.2766)
(-3.6566,0.2833)
(-3.5758,0.2961)
(-3.4949,0.3052)
(-3.4141,0.3134)
(-3.3333,0.3198)
(-3.2525,0.3435)
(-3.1717,0.3674)
(-3.0909,0.3848)
(-3.0101,0.3931)
(-2.9293,0.418)
(-2.8485,0.4312)
(-2.7677,0.4623)
(-2.6869,0.4875)
(-2.6061,0.5234)
(-2.5253,0.5572)
(-2.4444,0.5829)
(-2.3636,0.6036)
(-2.2828,0.6412)
(-2.202,0.6848)
(-2.1212,0.7107)
(-2.0404,0.7532)
(-1.9596,0.7936)
(-1.8788,0.8311)
(-1.798,0.8595)
(-1.7172,0.8923)
(-1.6364,0.9136)
(-1.5556,0.9329)
(-1.4747,0.956)
(-1.3939,0.9734)
(-1.3131,0.9808)
(-1.2323,0.9834)
(-1.1515,0.9878)
(-1.0707,0.9934)
(-0.9899,0.9934)
(-0.9091,0.9934)
(-0.8283,0.9953)
(-0.7475,0.9953)
(-0.6667,0.9953)
(-0.5859,0.9934)
(-0.5051,0.9873)
(-0.4242,0.9832)
(-0.3434,0.9722)
(-0.2626,0.9342)
(-0.1818,0.8795)
(-0.101,0.7986)
(-0.0202,0.6812)
(0.0606,0.5266)
(0.1414,0.467)
(0.2222,0.4421)
(0.303,0.4207)
(0.3838,0.4029)
(0.4646,0.4024)
(0.5455,0.3471)
(0.6263,0.3239)
(0.7071,0.2375)
(0.7879,0.1559)
(0.8687,0.1219)
(0.9495,0.1219)
(1.0303,0.1219)
(1.1111,0.1219)
(1.1919,0.1219)
(1.2727,0.1219)
(1.3535,0.1219)
(1.4343,0.1219)
(1.5152,0.1219)
(1.596,0.1219)
(1.6768,0.1219)
(1.7576,0.1219)
(1.8384,0.1219)
(1.9192,0.1219)
(2.0,0.1219)



};
\addplot[green!50,fill opacity=0.5, forget plot] fill between[of=method3_top and method3_down];

\addplot[color=orange] coordinates {

(-6.0,0.9963)
(-5.9192,0.9988)
(-5.8384,0.9988)
(-5.7576,0.9981)
(-5.6768,0.9963)
(-5.596,0.9981)
(-5.5152,0.9975)
(-5.4343,0.9994)
(-5.3535,0.9981)
(-5.2727,0.9981)
(-5.1919,0.9975)
(-5.1111,0.995)
(-5.0303,0.9969)
(-4.9495,0.9988)
(-4.8687,0.9981)
(-4.7879,0.9969)
(-4.7071,0.995)
(-4.6263,0.9963)
(-4.5455,0.9969)
(-4.4646,1.0)
(-4.3838,0.9981)
(-4.303,0.9981)
(-4.2222,0.9963)
(-4.1414,0.9994)
(-4.0606,0.9994)
(-3.9798,1.0)
(-3.899,0.9963)
(-3.8182,0.9988)
(-3.7374,0.9994)
(-3.6566,0.9994)
(-3.5758,0.9994)
(-3.4949,1.0)
(-3.4141,0.9994)
(-3.3333,1.0)
(-3.2525,1.0)
(-3.1717,0.9988)
(-3.0909,0.9994)
(-3.0101,1.0)
(-2.9293,1.0)
(-2.8485,0.9994)
(-2.7677,1.0)
(-2.6869,1.0)
(-2.6061,1.0)
(-2.5253,0.9994)
(-2.4444,1.0)
(-2.3636,1.0)
(-2.2828,1.0)
(-2.202,1.0)
(-2.1212,1.0)
(-2.0404,1.0)
(-1.9596,1.0)
(-1.8788,1.0)
(-1.798,1.0)
(-1.7172,1.0)
(-1.6364,1.0)
(-1.5556,1.0)
(-1.4747,1.0)
(-1.3939,1.0)
(-1.3131,1.0)
(-1.2323,1.0)
(-1.1515,1.0)
(-1.0707,1.0)
(-0.9899,1.0)
(-0.9091,1.0)
(-0.8283,1.0)
(-0.7475,1.0)
(-0.6667,1.0)
(-0.5859,1.0)
(-0.5051,0.9975)
(-0.4242,0.9913)
(-0.3434,0.9882)
(-0.2626,0.9727)
(-0.1818,0.9404)
(-0.101,0.8882)
(-0.0202,0.818)
(0.0606,0.7354)
(0.1414,0.6776)
(0.2222,0.6447)
(0.303,0.618)
(0.3838,0.6)
(0.4646,0.5882)
(0.5455,0.5466)
(0.6263,0.4857)
(0.7071,0.3963)
(0.7879,0.295)
(0.8687,0.2255)
(0.9495,0.2248)
(1.0303,0.2248)
(1.1111,0.2248)
(1.1919,0.2248)
(1.2727,0.2248)
(1.3535,0.2248)
(1.4343,0.2248)
(1.5152,0.2248)
(1.596,0.2248)
(1.6768,0.2248)
(1.7576,0.2248)
(1.8384,0.2248)
(1.9192,0.2248)
(2.0,0.2248)


};\addlegendentry{Non-private}
\addplot[name path=non_private_top,color=orange!70] coordinates {


(-6.0,1.0)
(-5.9192,1.0)
(-5.8384,1.0)
(-5.7576,1.0)
(-5.6768,1.0)
(-5.596,1.0)
(-5.5152,1.0)
(-5.4343,1.0)
(-5.3535,1.0)
(-5.2727,1.0)
(-5.1919,1.0)
(-5.1111,1.0)
(-5.0303,1.0)
(-4.9495,1.0)
(-4.8687,1.0)
(-4.7879,1.0)
(-4.7071,1.0)
(-4.6263,1.0)
(-4.5455,1.0)
(-4.4646,1.0)
(-4.3838,1.0)
(-4.303,1.0)
(-4.2222,1.0)
(-4.1414,1.0)
(-4.0606,1.0)
(-3.9798,1.0)
(-3.899,1.0)
(-3.8182,1.0)
(-3.7374,1.0)
(-3.6566,1.0)
(-3.5758,1.0)
(-3.4949,1.0)
(-3.4141,1.0)
(-3.3333,1.0)
(-3.2525,1.0)
(-3.1717,1.0)
(-3.0909,1.0)
(-3.0101,1.0)
(-2.9293,1.0)
(-2.8485,1.0)
(-2.7677,1.0)
(-2.6869,1.0)
(-2.6061,1.0)
(-2.5253,1.0)
(-2.4444,1.0)
(-2.3636,1.0)
(-2.2828,1.0)
(-2.202,1.0)
(-2.1212,1.0)
(-2.0404,1.0)
(-1.9596,1.0)
(-1.8788,1.0)
(-1.798,1.0)
(-1.7172,1.0)
(-1.6364,1.0)
(-1.5556,1.0)
(-1.4747,1.0)
(-1.3939,1.0)
(-1.3131,1.0)
(-1.2323,1.0)
(-1.1515,1.0)
(-1.0707,1.0)
(-0.9899,1.0)
(-0.9091,1.0)
(-0.8283,1.0)
(-0.7475,1.0)
(-0.6667,1.0)
(-0.5859,1.0)
(-0.5051,1.0006)
(-0.4242,0.9963)
(-0.3434,0.9915)
(-0.2626,0.9905)
(-0.1818,0.9853)
(-0.101,0.9734)
(-0.0202,0.9607)
(0.0606,0.9394)
(0.1414,0.8936)
(0.2222,0.8525)
(0.303,0.8152)
(0.3838,0.7914)
(0.4646,0.7741)
(0.5455,0.7226)
(0.6263,0.645)
(0.7071,0.5451)
(0.7879,0.4417)
(0.8687,0.3281)
(0.9495,0.3278)
(1.0303,0.3278)
(1.1111,0.3278)
(1.1919,0.3278)
(1.2727,0.3278)
(1.3535,0.3278)
(1.4343,0.3278)
(1.5152,0.3278)
(1.596,0.3278)
(1.6768,0.3278)
(1.7576,0.3278)
(1.8384,0.3278)
(1.9192,0.3278)
(2.0,0.3278)




};
\addplot[name path=non_private_down,color=orange!70] coordinates {

(-6.0,0.9906)
(-5.9192,0.9963)
(-5.8384,0.9963)
(-5.7576,0.9953)
(-5.6768,0.9906)
(-5.596,0.9942)
(-5.5152,0.9945)
(-5.4343,0.9975)
(-5.3535,0.9942)
(-5.2727,0.9942)
(-5.1919,0.9918)
(-5.1111,0.9913)
(-5.0303,0.9927)
(-4.9495,0.9963)
(-4.8687,0.9953)
(-4.7879,0.9938)
(-4.7071,0.9889)
(-4.6263,0.9913)
(-4.5455,0.9938)
(-4.4646,1.0)
(-4.3838,0.9953)
(-4.303,0.9953)
(-4.2222,0.9922)
(-4.1414,0.9975)
(-4.0606,0.9975)
(-3.9798,1.0)
(-3.899,0.9899)
(-3.8182,0.9963)
(-3.7374,0.9975)
(-3.6566,0.9975)
(-3.5758,0.9975)
(-3.4949,1.0)
(-3.4141,0.9975)
(-3.3333,1.0)
(-3.2525,1.0)
(-3.1717,0.9963)
(-3.0909,0.9975)
(-3.0101,1.0)
(-2.9293,1.0)
(-2.8485,0.9975)
(-2.7677,1.0)
(-2.6869,1.0)
(-2.6061,1.0)
(-2.5253,0.9975)
(-2.4444,1.0)
(-2.3636,1.0)
(-2.2828,1.0)
(-2.202,1.0)
(-2.1212,1.0)
(-2.0404,1.0)
(-1.9596,1.0)
(-1.8788,1.0)
(-1.798,1.0)
(-1.7172,1.0)
(-1.6364,1.0)
(-1.5556,1.0)
(-1.4747,1.0)
(-1.3939,1.0)
(-1.3131,1.0)
(-1.2323,1.0)
(-1.1515,1.0)
(-1.0707,1.0)
(-0.9899,1.0)
(-0.9091,1.0)
(-0.8283,1.0)
(-0.7475,1.0)
(-0.6667,1.0)
(-0.5859,1.0)
(-0.5051,0.9945)
(-0.4242,0.9863)
(-0.3434,0.9849)
(-0.2626,0.9548)
(-0.1818,0.8955)
(-0.101,0.803)
(-0.0202,0.6753)
(0.0606,0.5314)
(0.1414,0.4616)
(0.2222,0.4369)
(0.303,0.4208)
(0.3838,0.4086)
(0.4646,0.4023)
(0.5455,0.3706)
(0.6263,0.3264)
(0.7071,0.2474)
(0.7879,0.1483)
(0.8687,0.1228)
(0.9495,0.1219)
(1.0303,0.1219)
(1.1111,0.1219)
(1.1919,0.1219)
(1.2727,0.1219)
(1.3535,0.1219)
(1.4343,0.1219)
(1.5152,0.1219)
(1.596,0.1219)
(1.6768,0.1219)
(1.7576,0.1219)
(1.8384,0.1219)
(1.9192,0.1219)
(2.0,0.1219)




};
\addplot[orange!50,fill opacity=0.5] fill between[of=non_private_top and non_private_down];


	\end{groupplot}	
	\node at ($(group c3r1) + (2.8cm,0.45cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}



==> images/performance_vs_regularization.tex <==

\begin{tikzpicture}[transform shape]
\tikzset{font={\fontsize{6pt}{12}\selectfont}}
\begin{groupplot}[group style={group size=3 by 1,
		          horizontal sep=20pt,
		          vertical sep=70pt},
	              width=0.33\textwidth,
	              grid=major,
	              grid style={dashed, gray!40},
	              scaled ticks=false,
	              ylabel style={yshift=-3ex,},
	              xlabel style={yshift=1ex,},
	              inner axis line style={-stealth}]
	\nextgroupplot[
	xmin=-2,
    xmax=2,
    ymin=0.0,
    ymax=0.7,
	xtick={-2,-1,0,1,2},
	ytick={0.0,0.2,0.4,0.6,0.8},
	xlabel=Scale parameter,
	ylabel=Accuracy,title =\textbf{(a)} LastFM Asia dataset]
\addplot[color=red] coordinates {
(-2.0,0.5734)
(-1.9596,0.5736)
(-1.9192,0.5734)
(-1.8788,0.5728)
(-1.8384,0.5729)
(-1.798,0.5729)
(-1.7576,0.5724)
(-1.7172,0.5721)
(-1.6768,0.5717)
(-1.6364,0.5711)
(-1.596,0.5698)
(-1.5556,0.5685)
(-1.5152,0.5675)
(-1.4747,0.5669)
(-1.4343,0.5657)
(-1.3939,0.5636)
(-1.3535,0.5614)
(-1.3131,0.5578)
(-1.2727,0.5551)
(-1.2323,0.55)
(-1.1919,0.5444)
(-1.1515,0.5375)
(-1.1111,0.5297)
(-1.0707,0.5204)
(-1.0303,0.5115)
(-0.9899,0.4982)
(-0.9495,0.4844)
(-0.9091,0.4668)
(-0.8687,0.4498)
(-0.8283,0.4279)
(-0.7879,0.4079)
(-0.7475,0.3875)
(-0.7071,0.3643)
(-0.6667,0.3427)
(-0.6263,0.3214)
(-0.5859,0.2982)
(-0.5455,0.2757)
(-0.5051,0.2563)
(-0.4646,0.2395)
(-0.4242,0.2245)
(-0.3838,0.2076)
(-0.3434,0.1921)
(-0.303,0.1778)
(-0.2626,0.1657)
(-0.2222,0.155)
(-0.1818,0.1458)
(-0.1414,0.1374)
(-0.101,0.1264)
(-0.0606,0.1172)
(-0.0202,0.1101)
(0.0202,0.1039)
(0.0606,0.0981)
(0.101,0.0941)
(0.1414,0.0895)
(0.1818,0.0867)
(0.2222,0.0835)
(0.2626,0.0804)
(0.303,0.0772)
(0.3434,0.0755)
(0.3838,0.0738)
(0.4242,0.0718)
(0.4646,0.0705)
(0.5051,0.0687)
(0.5455,0.0666)
(0.5859,0.0652)
(0.6263,0.0643)
(0.6667,0.0635)
(0.7071,0.0632)
(0.7475,0.063)
(0.7879,0.0622)
(0.8283,0.0618)
(0.8687,0.0613)
(0.9091,0.0608)
(0.9495,0.0606)
(0.9899,0.0603)
(1.0303,0.0601)
(1.0707,0.0599)
(1.1111,0.0597)
(1.1515,0.0595)
(1.1919,0.059)
(1.2323,0.0584)
(1.2727,0.0578)
(1.3131,0.0578)
(1.3535,0.0578)
(1.3939,0.0578)
(1.4343,0.0577)
(1.4747,0.0576)
(1.5152,0.0574)
(1.5556,0.0573)
(1.596,0.0572)
(1.6364,0.0571)
(1.6768,0.057)
(1.7172,0.057)
(1.7576,0.0569)
(1.798,0.0569)
(1.8384,0.0569)
(1.8788,0.0567)
(1.9192,0.0567)
(1.9596,0.0566)
(2.0,0.0565)


};
\addplot[name path=method1_top,color=red!70] coordinates {

(-2.0,0.5771)
(-1.9596,0.5774)
(-1.9192,0.5772)
(-1.8788,0.5764)
(-1.8384,0.5766)
(-1.798,0.5765)
(-1.7576,0.5766)
(-1.7172,0.5756)
(-1.6768,0.5751)
(-1.6364,0.5748)
(-1.596,0.574)
(-1.5556,0.573)
(-1.5152,0.5725)
(-1.4747,0.5721)
(-1.4343,0.5715)
(-1.3939,0.5704)
(-1.3535,0.5684)
(-1.3131,0.5667)
(-1.2727,0.564)
(-1.2323,0.5605)
(-1.1919,0.5563)
(-1.1515,0.5502)
(-1.1111,0.5443)
(-1.0707,0.5354)
(-1.0303,0.5278)
(-0.9899,0.5145)
(-0.9495,0.5033)
(-0.9091,0.4866)
(-0.8687,0.4728)
(-0.8283,0.4526)
(-0.7879,0.4367)
(-0.7475,0.421)
(-0.7071,0.3984)
(-0.6667,0.3788)
(-0.6263,0.3596)
(-0.5859,0.3371)
(-0.5455,0.3154)
(-0.5051,0.2946)
(-0.4646,0.2773)
(-0.4242,0.263)
(-0.3838,0.2452)
(-0.3434,0.2262)
(-0.303,0.2104)
(-0.2626,0.197)
(-0.2222,0.1836)
(-0.1818,0.1734)
(-0.1414,0.1648)
(-0.101,0.1539)
(-0.0606,0.1444)
(-0.0202,0.1378)
(0.0202,0.13)
(0.0606,0.1234)
(0.101,0.1193)
(0.1414,0.1142)
(0.1818,0.1102)
(0.2222,0.1066)
(0.2626,0.1031)
(0.303,0.0989)
(0.3434,0.0966)
(0.3838,0.0947)
(0.4242,0.0918)
(0.4646,0.0897)
(0.5051,0.0875)
(0.5455,0.085)
(0.5859,0.0839)
(0.6263,0.0824)
(0.6667,0.0815)
(0.7071,0.0817)
(0.7475,0.0814)
(0.7879,0.0803)
(0.8283,0.0795)
(0.8687,0.0792)
(0.9091,0.0787)
(0.9495,0.0786)
(0.9899,0.0783)
(1.0303,0.0781)
(1.0707,0.0777)
(1.1111,0.0775)
(1.1515,0.0774)
(1.1919,0.0773)
(1.2323,0.0767)
(1.2727,0.0759)
(1.3131,0.0758)
(1.3535,0.0757)
(1.3939,0.0757)
(1.4343,0.0755)
(1.4747,0.0753)
(1.5152,0.0752)
(1.5556,0.0749)
(1.596,0.0747)
(1.6364,0.0747)
(1.6768,0.0745)
(1.7172,0.0745)
(1.7576,0.0744)
(1.798,0.0744)
(1.8384,0.0743)
(1.8788,0.0742)
(1.9192,0.0742)
(1.9596,0.0741)
(2.0,0.0739)




};
\addplot[name path=method1_down,color=red!70] coordinates {

(-2.0,0.5696)
(-1.9596,0.5699)
(-1.9192,0.5697)
(-1.8788,0.5691)
(-1.8384,0.5691)
(-1.798,0.5692)
(-1.7576,0.5682)
(-1.7172,0.5685)
(-1.6768,0.5684)
(-1.6364,0.5673)
(-1.596,0.5656)
(-1.5556,0.564)
(-1.5152,0.5624)
(-1.4747,0.5616)
(-1.4343,0.5599)
(-1.3939,0.5568)
(-1.3535,0.5544)
(-1.3131,0.549)
(-1.2727,0.5463)
(-1.2323,0.5396)
(-1.1919,0.5325)
(-1.1515,0.5248)
(-1.1111,0.5151)
(-1.0707,0.5054)
(-1.0303,0.4952)
(-0.9899,0.4818)
(-0.9495,0.4655)
(-0.9091,0.4469)
(-0.8687,0.4267)
(-0.8283,0.4032)
(-0.7879,0.3792)
(-0.7475,0.3541)
(-0.7071,0.3301)
(-0.6667,0.3066)
(-0.6263,0.2833)
(-0.5859,0.2594)
(-0.5455,0.236)
(-0.5051,0.2181)
(-0.4646,0.2018)
(-0.4242,0.1861)
(-0.3838,0.17)
(-0.3434,0.158)
(-0.303,0.1451)
(-0.2626,0.1344)
(-0.2222,0.1264)
(-0.1818,0.1183)
(-0.1414,0.1099)
(-0.101,0.0988)
(-0.0606,0.0901)
(-0.0202,0.0824)
(0.0202,0.0779)
(0.0606,0.0728)
(0.101,0.0689)
(0.1414,0.0648)
(0.1818,0.0632)
(0.2222,0.0603)
(0.2626,0.0577)
(0.303,0.0556)
(0.3434,0.0544)
(0.3838,0.053)
(0.4242,0.0518)
(0.4646,0.0513)
(0.5051,0.0499)
(0.5455,0.0482)
(0.5859,0.0466)
(0.6263,0.0461)
(0.6667,0.0454)
(0.7071,0.0447)
(0.7475,0.0445)
(0.7879,0.0442)
(0.8283,0.044)
(0.8687,0.0434)
(0.9091,0.0429)
(0.9495,0.0426)
(0.9899,0.0423)
(1.0303,0.0422)
(1.0707,0.0422)
(1.1111,0.0419)
(1.1515,0.0416)
(1.1919,0.0407)
(1.2323,0.0402)
(1.2727,0.0398)
(1.3131,0.0399)
(1.3535,0.0398)
(1.3939,0.0398)
(1.4343,0.0399)
(1.4747,0.0399)
(1.5152,0.0397)
(1.5556,0.0397)
(1.596,0.0396)
(1.6364,0.0395)
(1.6768,0.0395)
(1.7172,0.0395)
(1.7576,0.0395)
(1.798,0.0395)
(1.8384,0.0394)
(1.8788,0.0392)
(1.9192,0.0392)
(1.9596,0.0391)
(2.0,0.0391)







};
\addplot[red!50,fill opacity=0.5] fill between[of=method1_top and method1_down];


\addplot[color=blue] coordinates {


(-2.0,0.6254)
(-1.9596,0.6253)
(-1.9192,0.625)
(-1.8788,0.6246)
(-1.8384,0.6243)
(-1.798,0.6237)
(-1.7576,0.6235)
(-1.7172,0.6233)
(-1.6768,0.6228)
(-1.6364,0.6226)
(-1.596,0.622)
(-1.5556,0.6216)
(-1.5152,0.6214)
(-1.4747,0.6208)
(-1.4343,0.6201)
(-1.3939,0.6195)
(-1.3535,0.6193)
(-1.3131,0.6166)
(-1.2727,0.615)
(-1.2323,0.6126)
(-1.1919,0.6103)
(-1.1515,0.6081)
(-1.1111,0.6052)
(-1.0707,0.6022)
(-1.0303,0.5991)
(-0.9899,0.5935)
(-0.9495,0.5879)
(-0.9091,0.5807)
(-0.8687,0.5719)
(-0.8283,0.5601)
(-0.7879,0.549)
(-0.7475,0.5368)
(-0.7071,0.5242)
(-0.6667,0.51)
(-0.6263,0.4923)
(-0.5859,0.4735)
(-0.5455,0.4525)
(-0.5051,0.4297)
(-0.4646,0.4054)
(-0.4242,0.3847)
(-0.3838,0.3622)
(-0.3434,0.3382)
(-0.303,0.3163)
(-0.2626,0.2944)
(-0.2222,0.2738)
(-0.1818,0.2553)
(-0.1414,0.2373)
(-0.101,0.2212)
(-0.0606,0.2066)
(-0.0202,0.1936)
(0.0202,0.181)
(0.0606,0.1721)
(0.101,0.1626)
(0.1414,0.1527)
(0.1818,0.1453)
(0.2222,0.1374)
(0.2626,0.1322)
(0.303,0.1258)
(0.3434,0.12)
(0.3838,0.114)
(0.4242,0.1092)
(0.4646,0.1054)
(0.5051,0.1013)
(0.5455,0.0972)
(0.5859,0.0946)
(0.6263,0.0902)
(0.6667,0.087)
(0.7071,0.0841)
(0.7475,0.0823)
(0.7879,0.0799)
(0.8283,0.078)
(0.8687,0.0759)
(0.9091,0.0747)
(0.9495,0.0724)
(0.9899,0.0705)
(1.0303,0.0692)
(1.0707,0.0681)
(1.1111,0.0667)
(1.1515,0.0656)
(1.1919,0.0646)
(1.2323,0.0638)
(1.2727,0.0622)
(1.3131,0.0615)
(1.3535,0.061)
(1.3939,0.0605)
(1.4343,0.0605)
(1.4747,0.06)
(1.5152,0.0598)
(1.5556,0.0597)
(1.596,0.0595)
(1.6364,0.059)
(1.6768,0.0589)
(1.7172,0.0584)
(1.7576,0.0582)
(1.798,0.058)
(1.8384,0.0574)
(1.8788,0.0572)
(1.9192,0.0569)
(1.9596,0.0569)
(2.0,0.0567)




};
\addplot[name path=method2_top,color=blue!70] coordinates {

(-2.0,0.6279)
(-1.9596,0.6278)
(-1.9192,0.6276)
(-1.8788,0.6272)
(-1.8384,0.6269)
(-1.798,0.6264)
(-1.7576,0.6265)
(-1.7172,0.6264)
(-1.6768,0.6261)
(-1.6364,0.6262)
(-1.596,0.6254)
(-1.5556,0.6254)
(-1.5152,0.6254)
(-1.4747,0.625)
(-1.4343,0.6239)
(-1.3939,0.6245)
(-1.3535,0.6246)
(-1.3131,0.6222)
(-1.2727,0.6218)
(-1.2323,0.6193)
(-1.1919,0.6169)
(-1.1515,0.6148)
(-1.1111,0.6119)
(-1.0707,0.6091)
(-1.0303,0.6071)
(-0.9899,0.6029)
(-0.9495,0.5982)
(-0.9091,0.5931)
(-0.8687,0.5857)
(-0.8283,0.5742)
(-0.7879,0.5656)
(-0.7475,0.5543)
(-0.7071,0.5433)
(-0.6667,0.5322)
(-0.6263,0.5131)
(-0.5859,0.4981)
(-0.5455,0.4784)
(-0.5051,0.4576)
(-0.4646,0.4346)
(-0.4242,0.4151)
(-0.3838,0.3939)
(-0.3434,0.3702)
(-0.303,0.3502)
(-0.2626,0.3294)
(-0.2222,0.3076)
(-0.1818,0.2886)
(-0.1414,0.272)
(-0.101,0.2559)
(-0.0606,0.2417)
(-0.0202,0.2284)
(0.0202,0.2158)
(0.0606,0.2057)
(0.101,0.1938)
(0.1414,0.1829)
(0.1818,0.1751)
(0.2222,0.1666)
(0.2626,0.1601)
(0.303,0.1522)
(0.3434,0.1458)
(0.3838,0.1387)
(0.4242,0.1328)
(0.4646,0.1287)
(0.5051,0.1241)
(0.5455,0.12)
(0.5859,0.1177)
(0.6263,0.1136)
(0.6667,0.1094)
(0.7071,0.1057)
(0.7475,0.104)
(0.7879,0.1016)
(0.8283,0.0992)
(0.8687,0.0963)
(0.9091,0.0946)
(0.9495,0.0926)
(0.9899,0.091)
(1.0303,0.0895)
(1.0707,0.0881)
(1.1111,0.0862)
(1.1515,0.0852)
(1.1919,0.0838)
(1.2323,0.0828)
(1.2727,0.0814)
(1.3131,0.0804)
(1.3535,0.08)
(1.3939,0.0798)
(1.4343,0.0798)
(1.4747,0.0795)
(1.5152,0.0794)
(1.5556,0.0793)
(1.596,0.0791)
(1.6364,0.0785)
(1.6768,0.0783)
(1.7172,0.0778)
(1.7576,0.0777)
(1.798,0.0773)
(1.8384,0.077)
(1.8788,0.0767)
(1.9192,0.0762)
(1.9596,0.0762)
(2.0,0.0759)



};
\addplot[name path=method2_down,color=blue!70] coordinates {
(-2.0,0.623)
(-1.9596,0.6228)
(-1.9192,0.6225)
(-1.8788,0.622)
(-1.8384,0.6217)
(-1.798,0.6209)
(-1.7576,0.6206)
(-1.7172,0.6203)
(-1.6768,0.6194)
(-1.6364,0.6191)
(-1.596,0.6187)
(-1.5556,0.6178)
(-1.5152,0.6175)
(-1.4747,0.6166)
(-1.4343,0.6162)
(-1.3939,0.6145)
(-1.3535,0.614)
(-1.3131,0.611)
(-1.2727,0.6081)
(-1.2323,0.6059)
(-1.1919,0.6037)
(-1.1515,0.6014)
(-1.1111,0.5985)
(-1.0707,0.5953)
(-1.0303,0.5912)
(-0.9899,0.5841)
(-0.9495,0.5775)
(-0.9091,0.5682)
(-0.8687,0.558)
(-0.8283,0.5461)
(-0.7879,0.5325)
(-0.7475,0.5192)
(-0.7071,0.5051)
(-0.6667,0.4878)
(-0.6263,0.4714)
(-0.5859,0.4489)
(-0.5455,0.4265)
(-0.5051,0.4018)
(-0.4646,0.3762)
(-0.4242,0.3542)
(-0.3838,0.3305)
(-0.3434,0.3061)
(-0.303,0.2824)
(-0.2626,0.2593)
(-0.2222,0.2401)
(-0.1818,0.2221)
(-0.1414,0.2026)
(-0.101,0.1864)
(-0.0606,0.1716)
(-0.0202,0.1588)
(0.0202,0.1461)
(0.0606,0.1384)
(0.101,0.1314)
(0.1414,0.1225)
(0.1818,0.1155)
(0.2222,0.1081)
(0.2626,0.1043)
(0.303,0.0994)
(0.3434,0.0942)
(0.3838,0.0894)
(0.4242,0.0857)
(0.4646,0.0822)
(0.5051,0.0785)
(0.5455,0.0744)
(0.5859,0.0715)
(0.6263,0.0669)
(0.6667,0.0645)
(0.7071,0.0625)
(0.7475,0.0606)
(0.7879,0.0583)
(0.8283,0.0568)
(0.8687,0.0556)
(0.9091,0.0547)
(0.9495,0.0522)
(0.9899,0.05)
(1.0303,0.049)
(1.0707,0.0482)
(1.1111,0.0471)
(1.1515,0.0461)
(1.1919,0.0453)
(1.2323,0.0448)
(1.2727,0.0431)
(1.3131,0.0426)
(1.3535,0.042)
(1.3939,0.0412)
(1.4343,0.0411)
(1.4747,0.0405)
(1.5152,0.0402)
(1.5556,0.0401)
(1.596,0.0399)
(1.6364,0.0395)
(1.6768,0.0395)
(1.7172,0.039)
(1.7576,0.0388)
(1.798,0.0386)
(1.8384,0.0379)
(1.8788,0.0378)
(1.9192,0.0376)
(1.9596,0.0375)
(2.0,0.0374)





};
\addplot[blue!50,fill opacity=0.5] fill between[of=method2_top and method2_down];



\addplot[color=green] coordinates {

(-2.0,0.6328)
(-1.9596,0.6329)
(-1.9192,0.6328)
(-1.8788,0.633)
(-1.8384,0.6327)
(-1.798,0.6327)
(-1.7576,0.6327)
(-1.7172,0.6323)
(-1.6768,0.6327)
(-1.6364,0.6321)
(-1.596,0.6319)
(-1.5556,0.6313)
(-1.5152,0.6312)
(-1.4747,0.6306)
(-1.4343,0.6303)
(-1.3939,0.6295)
(-1.3535,0.6284)
(-1.3131,0.6276)
(-1.2727,0.6268)
(-1.2323,0.6254)
(-1.1919,0.6247)
(-1.1515,0.6227)
(-1.1111,0.6196)
(-1.0707,0.6161)
(-1.0303,0.6128)
(-0.9899,0.6093)
(-0.9495,0.605)
(-0.9091,0.6008)
(-0.8687,0.5949)
(-0.8283,0.5877)
(-0.7879,0.5795)
(-0.7475,0.5697)
(-0.7071,0.5601)
(-0.6667,0.5479)
(-0.6263,0.5335)
(-0.5859,0.5189)
(-0.5455,0.5035)
(-0.5051,0.4869)
(-0.4646,0.4683)
(-0.4242,0.4493)
(-0.3838,0.4272)
(-0.3434,0.4049)
(-0.303,0.3823)
(-0.2626,0.3582)
(-0.2222,0.3341)
(-0.1818,0.311)
(-0.1414,0.2892)
(-0.101,0.2721)
(-0.0606,0.2546)
(-0.0202,0.2373)
(0.0202,0.221)
(0.0606,0.2073)
(0.101,0.1959)
(0.1414,0.1837)
(0.1818,0.1724)
(0.2222,0.1637)
(0.2626,0.156)
(0.303,0.1489)
(0.3434,0.1426)
(0.3838,0.1353)
(0.4242,0.1285)
(0.4646,0.1228)
(0.5051,0.1171)
(0.5455,0.1129)
(0.5859,0.1076)
(0.6263,0.1043)
(0.6667,0.1017)
(0.7071,0.0984)
(0.7475,0.0953)
(0.7879,0.0928)
(0.8283,0.0902)
(0.8687,0.0879)
(0.9091,0.0855)
(0.9495,0.0839)
(0.9899,0.0814)
(1.0303,0.08)
(1.0707,0.0778)
(1.1111,0.0761)
(1.1515,0.0742)
(1.1919,0.0729)
(1.2323,0.0719)
(1.2727,0.0705)
(1.3131,0.0702)
(1.3535,0.0681)
(1.3939,0.0667)
(1.4343,0.0658)
(1.4747,0.0652)
(1.5152,0.064)
(1.5556,0.0633)
(1.596,0.0623)
(1.6364,0.0616)
(1.6768,0.0612)
(1.7172,0.0609)
(1.7576,0.0603)
(1.798,0.0599)
(1.8384,0.0594)
(1.8788,0.0591)
(1.9192,0.0587)
(1.9596,0.0585)
(2.0,0.058)


};
\addplot[name path=method3_top,color=green!70, forget plot] coordinates {


(-2.0,0.6352)
(-1.9596,0.6354)
(-1.9192,0.6352)
(-1.8788,0.6354)
(-1.8384,0.6348)
(-1.798,0.6348)
(-1.7576,0.635)
(-1.7172,0.6345)
(-1.6768,0.6355)
(-1.6364,0.6351)
(-1.596,0.6352)
(-1.5556,0.6349)
(-1.5152,0.6349)
(-1.4747,0.6346)
(-1.4343,0.6346)
(-1.3939,0.6333)
(-1.3535,0.6321)
(-1.3131,0.6318)
(-1.2727,0.6313)
(-1.2323,0.6303)
(-1.1919,0.6298)
(-1.1515,0.6278)
(-1.1111,0.6255)
(-1.0707,0.6222)
(-1.0303,0.6197)
(-0.9899,0.6178)
(-0.9495,0.6137)
(-0.9091,0.6101)
(-0.8687,0.6044)
(-0.8283,0.5999)
(-0.7879,0.59)
(-0.7475,0.5809)
(-0.7071,0.5754)
(-0.6667,0.5649)
(-0.6263,0.553)
(-0.5859,0.5407)
(-0.5455,0.5285)
(-0.5051,0.5124)
(-0.4646,0.4915)
(-0.4242,0.4753)
(-0.3838,0.4543)
(-0.3434,0.4349)
(-0.303,0.4163)
(-0.2626,0.393)
(-0.2222,0.3739)
(-0.1818,0.3533)
(-0.1414,0.331)
(-0.101,0.3134)
(-0.0606,0.2939)
(-0.0202,0.2759)
(0.0202,0.2585)
(0.0606,0.2439)
(0.101,0.2309)
(0.1414,0.2171)
(0.1818,0.2039)
(0.2222,0.1958)
(0.2626,0.1868)
(0.303,0.1783)
(0.3434,0.1703)
(0.3838,0.161)
(0.4242,0.155)
(0.4646,0.1485)
(0.5051,0.1417)
(0.5455,0.137)
(0.5859,0.1314)
(0.6263,0.1279)
(0.6667,0.1252)
(0.7071,0.1206)
(0.7475,0.1176)
(0.7879,0.1148)
(0.8283,0.1121)
(0.8687,0.1093)
(0.9091,0.1065)
(0.9495,0.1046)
(0.9899,0.1018)
(1.0303,0.1007)
(1.0707,0.099)
(1.1111,0.0975)
(1.1515,0.0955)
(1.1919,0.094)
(1.2323,0.0929)
(1.2727,0.0911)
(1.3131,0.0905)
(1.3535,0.0882)
(1.3939,0.0866)
(1.4343,0.0855)
(1.4747,0.0849)
(1.5152,0.0837)
(1.5556,0.0827)
(1.596,0.0817)
(1.6364,0.0811)
(1.6768,0.0807)
(1.7172,0.0806)
(1.7576,0.08)
(1.798,0.0793)
(1.8384,0.0786)
(1.8788,0.0783)
(1.9192,0.0777)
(1.9596,0.0775)
(2.0,0.0768)



};
\addplot[name path=method3_down,color=green!70, forget plot] coordinates {
(-2.0,0.6304)
(-1.9596,0.6304)
(-1.9192,0.6304)
(-1.8788,0.6307)
(-1.8384,0.6305)
(-1.798,0.6305)
(-1.7576,0.6304)
(-1.7172,0.63)
(-1.6768,0.6299)
(-1.6364,0.6292)
(-1.596,0.6286)
(-1.5556,0.6278)
(-1.5152,0.6275)
(-1.4747,0.6265)
(-1.4343,0.626)
(-1.3939,0.6257)
(-1.3535,0.6246)
(-1.3131,0.6234)
(-1.2727,0.6224)
(-1.2323,0.6206)
(-1.1919,0.6195)
(-1.1515,0.6175)
(-1.1111,0.6138)
(-1.0707,0.61)
(-1.0303,0.6059)
(-0.9899,0.6008)
(-0.9495,0.5962)
(-0.9091,0.5915)
(-0.8687,0.5853)
(-0.8283,0.5754)
(-0.7879,0.5691)
(-0.7475,0.5585)
(-0.7071,0.5448)
(-0.6667,0.5309)
(-0.6263,0.514)
(-0.5859,0.4971)
(-0.5455,0.4785)
(-0.5051,0.4614)
(-0.4646,0.445)
(-0.4242,0.4233)
(-0.3838,0.4001)
(-0.3434,0.3748)
(-0.303,0.3483)
(-0.2626,0.3233)
(-0.2222,0.2943)
(-0.1818,0.2687)
(-0.1414,0.2475)
(-0.101,0.2309)
(-0.0606,0.2152)
(-0.0202,0.1988)
(0.0202,0.1836)
(0.0606,0.1708)
(0.101,0.1609)
(0.1414,0.1504)
(0.1818,0.1409)
(0.2222,0.1315)
(0.2626,0.1252)
(0.303,0.1194)
(0.3434,0.115)
(0.3838,0.1095)
(0.4242,0.102)
(0.4646,0.097)
(0.5051,0.0925)
(0.5455,0.0888)
(0.5859,0.0838)
(0.6263,0.0808)
(0.6667,0.0782)
(0.7071,0.0761)
(0.7475,0.0731)
(0.7879,0.0708)
(0.8283,0.0683)
(0.8687,0.0664)
(0.9091,0.0645)
(0.9495,0.0633)
(0.9899,0.0611)
(1.0303,0.0593)
(1.0707,0.0567)
(1.1111,0.0547)
(1.1515,0.0529)
(1.1919,0.0518)
(1.2323,0.0509)
(1.2727,0.0498)
(1.3131,0.0498)
(1.3535,0.048)
(1.3939,0.0468)
(1.4343,0.0461)
(1.4747,0.0456)
(1.5152,0.0443)
(1.5556,0.0439)
(1.596,0.0429)
(1.6364,0.0422)
(1.6768,0.0418)
(1.7172,0.0413)
(1.7576,0.0406)
(1.798,0.0406)
(1.8384,0.0402)
(1.8788,0.04)
(1.9192,0.0397)
(1.9596,0.0395)
(2.0,0.0392)

};
\addplot[green!50,fill opacity=0.5, forget plot] fill between[of=method3_top and method3_down];

\addplot[color=orange] coordinates {



(-2.0,0.6277)
(-1.9596,0.6277)
(-1.9192,0.6277)
(-1.8788,0.6277)
(-1.8384,0.6277)
(-1.798,0.6277)
(-1.7576,0.6277)
(-1.7172,0.6277)
(-1.6768,0.6277)
(-1.6364,0.6277)
(-1.596,0.6277)
(-1.5556,0.6277)
(-1.5152,0.6277)
(-1.4747,0.6277)
(-1.4343,0.6277)
(-1.3939,0.6277)
(-1.3535,0.6277)
(-1.3131,0.6277)
(-1.2727,0.6277)
(-1.2323,0.6277)
(-1.1919,0.6277)
(-1.1515,0.6277)
(-1.1111,0.6277)
(-1.0707,0.6277)
(-1.0303,0.6277)
(-0.9899,0.6277)
(-0.9495,0.6277)
(-0.9091,0.6277)
(-0.8687,0.6277)
(-0.8283,0.6277)
(-0.7879,0.6277)
(-0.7475,0.6277)
(-0.7071,0.6277)
(-0.6667,0.6277)
(-0.6263,0.6277)
(-0.5859,0.6277)
(-0.5455,0.6277)
(-0.5051,0.6277)
(-0.4646,0.6277)
(-0.4242,0.6277)
(-0.3838,0.6277)
(-0.3434,0.6277)
(-0.303,0.6277)
(-0.2626,0.6277)
(-0.2222,0.6277)
(-0.1818,0.6277)
(-0.1414,0.6277)
(-0.101,0.6277)
(-0.0606,0.6277)
(-0.0202,0.6277)
(0.0202,0.6277)
(0.0606,0.6277)
(0.101,0.6277)
(0.1414,0.6277)
(0.1818,0.6277)
(0.2222,0.6277)
(0.2626,0.6277)
(0.303,0.6277)
(0.3434,0.6277)
(0.3838,0.6277)
(0.4242,0.6277)
(0.4646,0.6277)
(0.5051,0.6277)
(0.5455,0.6277)
(0.5859,0.6277)
(0.6263,0.6277)
(0.6667,0.6277)
(0.7071,0.6277)
(0.7475,0.6277)
(0.7879,0.6277)
(0.8283,0.6277)
(0.8687,0.6277)
(0.9091,0.6277)
(0.9495,0.6277)
(0.9899,0.6277)
(1.0303,0.6277)
(1.0707,0.6277)
(1.1111,0.6277)
(1.1515,0.6277)
(1.1919,0.6277)
(1.2323,0.6277)
(1.2727,0.6277)
(1.3131,0.6277)
(1.3535,0.6277)
(1.3939,0.6277)
(1.4343,0.6277)
(1.4747,0.6277)
(1.5152,0.6277)
(1.5556,0.6277)
(1.596,0.6277)
(1.6364,0.6277)
(1.6768,0.6277)
(1.7172,0.6277)
(1.7576,0.6277)
(1.798,0.6277)
(1.8384,0.6277)
(1.8788,0.6277)
(1.9192,0.6277)
(1.9596,0.6277)
(2.0,0.6277)





};
\addplot[name path=non_private_top,color=orange!70] coordinates {






(-2.0,0.6285)
(-1.9596,0.6285)
(-1.9192,0.6285)
(-1.8788,0.6285)
(-1.8384,0.6285)
(-1.798,0.6285)
(-1.7576,0.6285)
(-1.7172,0.6285)
(-1.6768,0.6285)
(-1.6364,0.6285)
(-1.596,0.6285)
(-1.5556,0.6285)
(-1.5152,0.6285)
(-1.4747,0.6285)
(-1.4343,0.6285)
(-1.3939,0.6285)
(-1.3535,0.6285)
(-1.3131,0.6285)
(-1.2727,0.6285)
(-1.2323,0.6285)
(-1.1919,0.6285)
(-1.1515,0.6285)
(-1.1111,0.6285)
(-1.0707,0.6285)
(-1.0303,0.6285)
(-0.9899,0.6285)
(-0.9495,0.6285)
(-0.9091,0.6285)
(-0.8687,0.6285)
(-0.8283,0.6285)
(-0.7879,0.6285)
(-0.7475,0.6285)
(-0.7071,0.6285)
(-0.6667,0.6285)
(-0.6263,0.6285)
(-0.5859,0.6285)
(-0.5455,0.6285)
(-0.5051,0.6285)
(-0.4646,0.6285)
(-0.4242,0.6285)
(-0.3838,0.6285)
(-0.3434,0.6285)
(-0.303,0.6285)
(-0.2626,0.6285)
(-0.2222,0.6285)
(-0.1818,0.6285)
(-0.1414,0.6285)
(-0.101,0.6285)
(-0.0606,0.6285)
(-0.0202,0.6285)
(0.0202,0.6285)
(0.0606,0.6285)
(0.101,0.6285)
(0.1414,0.6285)
(0.1818,0.6285)
(0.2222,0.6285)
(0.2626,0.6285)
(0.303,0.6285)
(0.3434,0.6285)
(0.3838,0.6285)
(0.4242,0.6285)
(0.4646,0.6285)
(0.5051,0.6285)
(0.5455,0.6285)
(0.5859,0.6285)
(0.6263,0.6285)
(0.6667,0.6285)
(0.7071,0.6285)
(0.7475,0.6285)
(0.7879,0.6285)
(0.8283,0.6285)
(0.8687,0.6285)
(0.9091,0.6285)
(0.9495,0.6285)
(0.9899,0.6285)
(1.0303,0.6285)
(1.0707,0.6285)
(1.1111,0.6285)
(1.1515,0.6285)
(1.1919,0.6285)
(1.2323,0.6285)
(1.2727,0.6285)
(1.3131,0.6285)
(1.3535,0.6285)
(1.3939,0.6285)
(1.4343,0.6285)
(1.4747,0.6285)
(1.5152,0.6285)
(1.5556,0.6285)
(1.596,0.6285)
(1.6364,0.6285)
(1.6768,0.6285)
(1.7172,0.6285)
(1.7576,0.6285)
(1.798,0.6285)
(1.8384,0.6285)
(1.8788,0.6285)
(1.9192,0.6285)
(1.9596,0.6285)
(2.0,0.6285)





};
\addplot[name path=non_private_down,color=orange!70] coordinates {





(-2.0,0.6269)
(-1.9596,0.6269)
(-1.9192,0.6269)
(-1.8788,0.6269)
(-1.8384,0.6269)
(-1.798,0.6269)
(-1.7576,0.6269)
(-1.7172,0.6269)
(-1.6768,0.6269)
(-1.6364,0.6269)
(-1.596,0.6269)
(-1.5556,0.6269)
(-1.5152,0.6269)
(-1.4747,0.6269)
(-1.4343,0.6269)
(-1.3939,0.6269)
(-1.3535,0.6269)
(-1.3131,0.6269)
(-1.2727,0.6269)
(-1.2323,0.6269)
(-1.1919,0.6269)
(-1.1515,0.6269)
(-1.1111,0.6269)
(-1.0707,0.6269)
(-1.0303,0.6269)
(-0.9899,0.6269)
(-0.9495,0.6269)
(-0.9091,0.6269)
(-0.8687,0.6269)
(-0.8283,0.6269)
(-0.7879,0.6269)
(-0.7475,0.6269)
(-0.7071,0.6269)
(-0.6667,0.6269)
(-0.6263,0.6269)
(-0.5859,0.6269)
(-0.5455,0.6269)
(-0.5051,0.6269)
(-0.4646,0.6269)
(-0.4242,0.6269)
(-0.3838,0.6269)
(-0.3434,0.6269)
(-0.303,0.6269)
(-0.2626,0.6269)
(-0.2222,0.6269)
(-0.1818,0.6269)
(-0.1414,0.6269)
(-0.101,0.6269)
(-0.0606,0.6269)
(-0.0202,0.6269)
(0.0202,0.6269)
(0.0606,0.6269)
(0.101,0.6269)
(0.1414,0.6269)
(0.1818,0.6269)
(0.2222,0.6269)
(0.2626,0.6269)
(0.303,0.6269)
(0.3434,0.6269)
(0.3838,0.6269)
(0.4242,0.6269)
(0.4646,0.6269)
(0.5051,0.6269)
(0.5455,0.6269)
(0.5859,0.6269)
(0.6263,0.6269)
(0.6667,0.6269)
(0.7071,0.6269)
(0.7475,0.6269)
(0.7879,0.6269)
(0.8283,0.6269)
(0.8687,0.6269)
(0.9091,0.6269)
(0.9495,0.6269)
(0.9899,0.6269)
(1.0303,0.6269)
(1.0707,0.6269)
(1.1111,0.6269)
(1.1515,0.6269)
(1.1919,0.6269)
(1.2323,0.6269)
(1.2727,0.6269)
(1.3131,0.6269)
(1.3535,0.6269)
(1.3939,0.6269)
(1.4343,0.6269)
(1.4747,0.6269)
(1.5152,0.6269)
(1.5556,0.6269)
(1.596,0.6269)
(1.6364,0.6269)
(1.6768,0.6269)
(1.7172,0.6269)
(1.7576,0.6269)
(1.798,0.6269)
(1.8384,0.6269)
(1.8788,0.6269)
(1.9192,0.6269)
(1.9596,0.6269)
(2.0,0.6269)



};
\addplot[orange!50,fill opacity=0.5] fill between[of=non_private_top and non_private_down];


	\nextgroupplot[
	xmin=-2,
    xmax=2,
    ymin=0.3,
    ymax=0.9,
	xtick={-2,-1,0,1,2},
	ytick={0.3,0.5,0.7,0.9},
	xlabel=Scale parameter,
	%ylabel=Accuracy,
	title =\textbf{(b)} Adult dataset]
\addplot[color=red] coordinates {


(-2.0,0.8076)
(-1.9596,0.8075)
(-1.9192,0.8073)
(-1.8788,0.8073)
(-1.8384,0.8071)
(-1.798,0.8068)
(-1.7576,0.8067)
(-1.7172,0.8067)
(-1.6768,0.8064)
(-1.6364,0.8061)
(-1.596,0.8059)
(-1.5556,0.8051)
(-1.5152,0.8044)
(-1.4747,0.8038)
(-1.4343,0.8032)
(-1.3939,0.8025)
(-1.3535,0.8019)
(-1.3131,0.8006)
(-1.2727,0.7996)
(-1.2323,0.7985)
(-1.1919,0.7971)
(-1.1515,0.7945)
(-1.1111,0.7921)
(-1.0707,0.7868)
(-1.0303,0.7831)
(-0.9899,0.778)
(-0.9495,0.7725)
(-0.9091,0.767)
(-0.8687,0.7577)
(-0.8283,0.7478)
(-0.7879,0.7365)
(-0.7475,0.7242)
(-0.7071,0.7123)
(-0.6667,0.699)
(-0.6263,0.686)
(-0.5859,0.6735)
(-0.5455,0.6614)
(-0.5051,0.649)
(-0.4646,0.6362)
(-0.4242,0.624)
(-0.3838,0.6144)
(-0.3434,0.6064)
(-0.303,0.5977)
(-0.2626,0.5895)
(-0.2222,0.581)
(-0.1818,0.5719)
(-0.1414,0.5647)
(-0.101,0.5586)
(-0.0606,0.5533)
(-0.0202,0.548)
(0.0202,0.5436)
(0.0606,0.5395)
(0.101,0.5352)
(0.1414,0.5316)
(0.1818,0.5278)
(0.2222,0.5244)
(0.2626,0.5213)
(0.303,0.5191)
(0.3434,0.5167)
(0.3838,0.5143)
(0.4242,0.5125)
(0.4646,0.5106)
(0.5051,0.5089)
(0.5455,0.5077)
(0.5859,0.5061)
(0.6263,0.5049)
(0.6667,0.5037)
(0.7071,0.5027)
(0.7475,0.5018)
(0.7879,0.5008)
(0.8283,0.4998)
(0.8687,0.4989)
(0.9091,0.4984)
(0.9495,0.4978)
(0.9899,0.4972)
(1.0303,0.4966)
(1.0707,0.4962)
(1.1111,0.4958)
(1.1515,0.4954)
(1.1919,0.4951)
(1.2323,0.4947)
(1.2727,0.4944)
(1.3131,0.4942)
(1.3535,0.494)
(1.3939,0.4939)
(1.4343,0.4937)
(1.4747,0.4935)
(1.5152,0.4934)
(1.5556,0.4932)
(1.596,0.4931)
(1.6364,0.493)
(1.6768,0.4928)
(1.7172,0.4926)
(1.7576,0.4926)
(1.798,0.4925)
(1.8384,0.4924)
(1.8788,0.4923)
(1.9192,0.4923)
(1.9596,0.4922)
(2.0,0.4921)

};

\addplot[name path=method1_top,color=red!70] coordinates {

(-2.0,0.8106)
(-1.9596,0.8104)
(-1.9192,0.8105)
(-1.8788,0.8103)
(-1.8384,0.8104)
(-1.798,0.8104)
(-1.7576,0.8106)
(-1.7172,0.811)
(-1.6768,0.8112)
(-1.6364,0.811)
(-1.596,0.8114)
(-1.5556,0.8109)
(-1.5152,0.8106)
(-1.4747,0.8108)
(-1.4343,0.8103)
(-1.3939,0.8102)
(-1.3535,0.81)
(-1.3131,0.8089)
(-1.2727,0.8086)
(-1.2323,0.8086)
(-1.1919,0.8078)
(-1.1515,0.8065)
(-1.1111,0.8052)
(-1.0707,0.8031)
(-1.0303,0.8004)
(-0.9899,0.7969)
(-0.9495,0.793)
(-0.9091,0.7898)
(-0.8687,0.7828)
(-0.8283,0.7768)
(-0.7879,0.7681)
(-0.7475,0.7592)
(-0.7071,0.7513)
(-0.6667,0.7422)
(-0.6263,0.7335)
(-0.5859,0.7237)
(-0.5455,0.7162)
(-0.5051,0.7072)
(-0.4646,0.6964)
(-0.4242,0.6879)
(-0.3838,0.681)
(-0.3434,0.6754)
(-0.303,0.6682)
(-0.2626,0.6611)
(-0.2222,0.6548)
(-0.1818,0.6482)
(-0.1414,0.6417)
(-0.101,0.6374)
(-0.0606,0.6332)
(-0.0202,0.6272)
(0.0202,0.6228)
(0.0606,0.6194)
(0.101,0.6152)
(0.1414,0.612)
(0.1818,0.6087)
(0.2222,0.6061)
(0.2626,0.6025)
(0.303,0.5997)
(0.3434,0.5973)
(0.3838,0.595)
(0.4242,0.5932)
(0.4646,0.5909)
(0.5051,0.5893)
(0.5455,0.5881)
(0.5859,0.5866)
(0.6263,0.5853)
(0.6667,0.5841)
(0.7071,0.5831)
(0.7475,0.5819)
(0.7879,0.5806)
(0.8283,0.5797)
(0.8687,0.5787)
(0.9091,0.5783)
(0.9495,0.5775)
(0.9899,0.5767)
(1.0303,0.5762)
(1.0707,0.5755)
(1.1111,0.5751)
(1.1515,0.5747)
(1.1919,0.5743)
(1.2323,0.574)
(1.2727,0.5736)
(1.3131,0.5734)
(1.3535,0.5733)
(1.3939,0.5731)
(1.4343,0.5729)
(1.4747,0.5727)
(1.5152,0.5728)
(1.5556,0.5726)
(1.596,0.5725)
(1.6364,0.5724)
(1.6768,0.5722)
(1.7172,0.572)
(1.7576,0.572)
(1.798,0.5719)
(1.8384,0.5718)
(1.8788,0.5717)
(1.9192,0.5717)
(1.9596,0.5717)
(2.0,0.5716)


};
\addplot[name path=method1_down,color=red!70] coordinates {

(-2.0,0.8047)
(-1.9596,0.8045)
(-1.9192,0.8041)
(-1.8788,0.8043)
(-1.8384,0.8037)
(-1.798,0.8033)
(-1.7576,0.8029)
(-1.7172,0.8024)
(-1.6768,0.8016)
(-1.6364,0.8012)
(-1.596,0.8004)
(-1.5556,0.7994)
(-1.5152,0.7981)
(-1.4747,0.7968)
(-1.4343,0.796)
(-1.3939,0.7947)
(-1.3535,0.7938)
(-1.3131,0.7922)
(-1.2727,0.7905)
(-1.2323,0.7884)
(-1.1919,0.7864)
(-1.1515,0.7824)
(-1.1111,0.779)
(-1.0707,0.7704)
(-1.0303,0.7657)
(-0.9899,0.7592)
(-0.9495,0.7521)
(-0.9091,0.7441)
(-0.8687,0.7326)
(-0.8283,0.7188)
(-0.7879,0.7049)
(-0.7475,0.6892)
(-0.7071,0.6733)
(-0.6667,0.6559)
(-0.6263,0.6385)
(-0.5859,0.6233)
(-0.5455,0.6065)
(-0.5051,0.5909)
(-0.4646,0.576)
(-0.4242,0.56)
(-0.3838,0.5478)
(-0.3434,0.5373)
(-0.303,0.5271)
(-0.2626,0.5179)
(-0.2222,0.5071)
(-0.1818,0.4956)
(-0.1414,0.4878)
(-0.101,0.4799)
(-0.0606,0.4733)
(-0.0202,0.4689)
(0.0202,0.4644)
(0.0606,0.4596)
(0.101,0.4553)
(0.1414,0.4512)
(0.1818,0.4469)
(0.2222,0.4428)
(0.2626,0.4402)
(0.303,0.4384)
(0.3434,0.4361)
(0.3838,0.4336)
(0.4242,0.4318)
(0.4646,0.4303)
(0.5051,0.4285)
(0.5455,0.4273)
(0.5859,0.4257)
(0.6263,0.4245)
(0.6667,0.4234)
(0.7071,0.4223)
(0.7475,0.4218)
(0.7879,0.421)
(0.8283,0.4199)
(0.8687,0.4191)
(0.9091,0.4186)
(0.9495,0.4181)
(0.9899,0.4176)
(1.0303,0.4171)
(1.0707,0.4168)
(1.1111,0.4165)
(1.1515,0.4161)
(1.1919,0.4158)
(1.2323,0.4155)
(1.2727,0.4152)
(1.3131,0.4149)
(1.3535,0.4148)
(1.3939,0.4147)
(1.4343,0.4145)
(1.4747,0.4142)
(1.5152,0.414)
(1.5556,0.4139)
(1.596,0.4138)
(1.6364,0.4135)
(1.6768,0.4133)
(1.7172,0.4132)
(1.7576,0.4131)
(1.798,0.4131)
(1.8384,0.413)
(1.8788,0.4129)
(1.9192,0.4129)
(1.9596,0.4127)
(2.0,0.4126)




};
\addplot[red!50,fill opacity=0.5] fill between[of=method1_top and method1_down];


\addplot[color=blue] coordinates {

(-2.0,0.8254)
(-1.9596,0.8254)
(-1.9192,0.8253)
(-1.8788,0.8252)
(-1.8384,0.8249)
(-1.798,0.8245)
(-1.7576,0.8244)
(-1.7172,0.8244)
(-1.6768,0.8241)
(-1.6364,0.8239)
(-1.596,0.8236)
(-1.5556,0.8233)
(-1.5152,0.8234)
(-1.4747,0.8227)
(-1.4343,0.822)
(-1.3939,0.8214)
(-1.3535,0.8207)
(-1.3131,0.8199)
(-1.2727,0.8191)
(-1.2323,0.8181)
(-1.1919,0.8169)
(-1.1515,0.8157)
(-1.1111,0.8132)
(-1.0707,0.81)
(-1.0303,0.8062)
(-0.9899,0.8022)
(-0.9495,0.7988)
(-0.9091,0.7945)
(-0.8687,0.7896)
(-0.8283,0.7837)
(-0.7879,0.7758)
(-0.7475,0.7676)
(-0.7071,0.7581)
(-0.6667,0.7483)
(-0.6263,0.7373)
(-0.5859,0.7272)
(-0.5455,0.7149)
(-0.5051,0.7018)
(-0.4646,0.6892)
(-0.4242,0.6768)
(-0.3838,0.6658)
(-0.3434,0.6531)
(-0.303,0.6409)
(-0.2626,0.6299)
(-0.2222,0.6188)
(-0.1818,0.6095)
(-0.1414,0.6002)
(-0.101,0.5928)
(-0.0606,0.5844)
(-0.0202,0.576)
(0.0202,0.5675)
(0.0606,0.5611)
(0.101,0.5552)
(0.1414,0.5505)
(0.1818,0.5458)
(0.2222,0.5405)
(0.2626,0.5364)
(0.303,0.5326)
(0.3434,0.5293)
(0.3838,0.5263)
(0.4242,0.5231)
(0.4646,0.5201)
(0.5051,0.5177)
(0.5455,0.5156)
(0.5859,0.5139)
(0.6263,0.5119)
(0.6667,0.5104)
(0.7071,0.5087)
(0.7475,0.507)
(0.7879,0.5058)
(0.8283,0.5043)
(0.8687,0.5033)
(0.9091,0.5023)
(0.9495,0.5013)
(0.9899,0.5005)
(1.0303,0.4993)
(1.0707,0.4988)
(1.1111,0.4981)
(1.1515,0.4976)
(1.1919,0.497)
(1.2323,0.4964)
(1.2727,0.4958)
(1.3131,0.4955)
(1.3535,0.4952)
(1.3939,0.4949)
(1.4343,0.4947)
(1.4747,0.4945)
(1.5152,0.4942)
(1.5556,0.4941)
(1.596,0.4938)
(1.6364,0.4937)
(1.6768,0.4935)
(1.7172,0.4933)
(1.7576,0.4931)
(1.798,0.493)
(1.8384,0.493)
(1.8788,0.4928)
(1.9192,0.4928)
(1.9596,0.4926)
(2.0,0.4926)






};
\addplot[name path=method2_top,color=blue!70] coordinates {




(-2.0,0.826)
(-1.9596,0.8258)
(-1.9192,0.8257)
(-1.8788,0.8259)
(-1.8384,0.8257)
(-1.798,0.8258)
(-1.7576,0.8256)
(-1.7172,0.8257)
(-1.6768,0.8255)
(-1.6364,0.8254)
(-1.596,0.8253)
(-1.5556,0.825)
(-1.5152,0.8252)
(-1.4747,0.8248)
(-1.4343,0.8245)
(-1.3939,0.824)
(-1.3535,0.8232)
(-1.3131,0.8226)
(-1.2727,0.8227)
(-1.2323,0.8222)
(-1.1919,0.8219)
(-1.1515,0.8209)
(-1.1111,0.8192)
(-1.0707,0.8178)
(-1.0303,0.8161)
(-0.9899,0.8142)
(-0.9495,0.8124)
(-0.9091,0.8086)
(-0.8687,0.8053)
(-0.8283,0.8014)
(-0.7879,0.7961)
(-0.7475,0.7896)
(-0.7071,0.7824)
(-0.6667,0.7756)
(-0.6263,0.7688)
(-0.5859,0.761)
(-0.5455,0.7529)
(-0.5051,0.7426)
(-0.4646,0.7332)
(-0.4242,0.723)
(-0.3838,0.7151)
(-0.3434,0.7064)
(-0.303,0.6982)
(-0.2626,0.6904)
(-0.2222,0.6836)
(-0.1818,0.6775)
(-0.1414,0.6699)
(-0.101,0.6637)
(-0.0606,0.6565)
(-0.0202,0.6497)
(0.0202,0.6447)
(0.0606,0.6396)
(0.101,0.6345)
(0.1414,0.63)
(0.1818,0.6258)
(0.2222,0.6206)
(0.2626,0.6166)
(0.303,0.6136)
(0.3434,0.6108)
(0.3838,0.6073)
(0.4242,0.6038)
(0.4646,0.6009)
(0.5051,0.5985)
(0.5455,0.5966)
(0.5859,0.5946)
(0.6263,0.5923)
(0.6667,0.5906)
(0.7071,0.5887)
(0.7475,0.5872)
(0.7879,0.586)
(0.8283,0.5844)
(0.8687,0.5835)
(0.9091,0.5823)
(0.9495,0.5812)
(0.9899,0.5801)
(1.0303,0.5788)
(1.0707,0.5784)
(1.1111,0.5776)
(1.1515,0.5769)
(1.1919,0.5763)
(1.2323,0.5756)
(1.2727,0.5749)
(1.3131,0.5745)
(1.3535,0.5742)
(1.3939,0.574)
(1.4343,0.5738)
(1.4747,0.5736)
(1.5152,0.5734)
(1.5556,0.5732)
(1.596,0.573)
(1.6364,0.5728)
(1.6768,0.5727)
(1.7172,0.5726)
(1.7576,0.5724)
(1.798,0.5723)
(1.8384,0.5722)
(1.8788,0.5721)
(1.9192,0.5721)
(1.9596,0.572)
(2.0,0.572)



};
\addplot[name path=method2_down,color=blue!70] coordinates {



(-2.0,0.8248)
(-1.9596,0.8249)
(-1.9192,0.8249)
(-1.8788,0.8244)
(-1.8384,0.824)
(-1.798,0.8233)
(-1.7576,0.8231)
(-1.7172,0.8232)
(-1.6768,0.8228)
(-1.6364,0.8223)
(-1.596,0.822)
(-1.5556,0.8215)
(-1.5152,0.8215)
(-1.4747,0.8205)
(-1.4343,0.8195)
(-1.3939,0.8188)
(-1.3535,0.8183)
(-1.3131,0.8173)
(-1.2727,0.8155)
(-1.2323,0.814)
(-1.1919,0.812)
(-1.1515,0.8104)
(-1.1111,0.8071)
(-1.0707,0.8022)
(-1.0303,0.7964)
(-0.9899,0.7901)
(-0.9495,0.7853)
(-0.9091,0.7804)
(-0.8687,0.7739)
(-0.8283,0.766)
(-0.7879,0.7554)
(-0.7475,0.7456)
(-0.7071,0.7337)
(-0.6667,0.721)
(-0.6263,0.7059)
(-0.5859,0.6934)
(-0.5455,0.677)
(-0.5051,0.6609)
(-0.4646,0.6452)
(-0.4242,0.6306)
(-0.3838,0.6165)
(-0.3434,0.5999)
(-0.303,0.5835)
(-0.2626,0.5693)
(-0.2222,0.5539)
(-0.1818,0.5415)
(-0.1414,0.5306)
(-0.101,0.5218)
(-0.0606,0.5122)
(-0.0202,0.5023)
(0.0202,0.4903)
(0.0606,0.4827)
(0.101,0.4758)
(0.1414,0.471)
(0.1818,0.4658)
(0.2222,0.4603)
(0.2626,0.4562)
(0.303,0.4516)
(0.3434,0.4479)
(0.3838,0.4453)
(0.4242,0.4424)
(0.4646,0.4392)
(0.5051,0.437)
(0.5455,0.4346)
(0.5859,0.4333)
(0.6263,0.4314)
(0.6667,0.4301)
(0.7071,0.4287)
(0.7475,0.4269)
(0.7879,0.4255)
(0.8283,0.4242)
(0.8687,0.4231)
(0.9091,0.4222)
(0.9495,0.4214)
(0.9899,0.4208)
(1.0303,0.4198)
(1.0707,0.4192)
(1.1111,0.4186)
(1.1515,0.4182)
(1.1919,0.4177)
(1.2323,0.4173)
(1.2727,0.4167)
(1.3131,0.4164)
(1.3535,0.4162)
(1.3939,0.4158)
(1.4343,0.4156)
(1.4747,0.4154)
(1.5152,0.4151)
(1.5556,0.415)
(1.596,0.4147)
(1.6364,0.4145)
(1.6768,0.4143)
(1.7172,0.414)
(1.7576,0.4138)
(1.798,0.4137)
(1.8384,0.4138)
(1.8788,0.4135)
(1.9192,0.4134)
(1.9596,0.4132)
(2.0,0.4132)




};
\addplot[blue!50,fill opacity=0.5] fill between[of=method2_top and method2_down];



\addplot[color=green] coordinates {



(-2.0,0.8253)
(-1.9596,0.8252)
(-1.9192,0.8253)
(-1.8788,0.8251)
(-1.8384,0.8248)
(-1.798,0.8245)
(-1.7576,0.8247)
(-1.7172,0.8246)
(-1.6768,0.8245)
(-1.6364,0.824)
(-1.596,0.8238)
(-1.5556,0.8238)
(-1.5152,0.8233)
(-1.4747,0.823)
(-1.4343,0.8225)
(-1.3939,0.8221)
(-1.3535,0.8216)
(-1.3131,0.8208)
(-1.2727,0.8202)
(-1.2323,0.8189)
(-1.1919,0.8182)
(-1.1515,0.8166)
(-1.1111,0.8152)
(-1.0707,0.8126)
(-1.0303,0.8101)
(-0.9899,0.8076)
(-0.9495,0.8037)
(-0.9091,0.7997)
(-0.8687,0.7949)
(-0.8283,0.7894)
(-0.7879,0.7838)
(-0.7475,0.7768)
(-0.7071,0.7698)
(-0.6667,0.7612)
(-0.6263,0.752)
(-0.5859,0.7424)
(-0.5455,0.732)
(-0.5051,0.7199)
(-0.4646,0.7066)
(-0.4242,0.6944)
(-0.3838,0.6821)
(-0.3434,0.6705)
(-0.303,0.6591)
(-0.2626,0.6477)
(-0.2222,0.6373)
(-0.1818,0.6256)
(-0.1414,0.6156)
(-0.101,0.6055)
(-0.0606,0.5976)
(-0.0202,0.5899)
(0.0202,0.5815)
(0.0606,0.5742)
(0.101,0.567)
(0.1414,0.5597)
(0.1818,0.5538)
(0.2222,0.5482)
(0.2626,0.5442)
(0.303,0.5395)
(0.3434,0.5353)
(0.3838,0.5316)
(0.4242,0.5284)
(0.4646,0.5257)
(0.5051,0.523)
(0.5455,0.52)
(0.5859,0.5173)
(0.6263,0.5151)
(0.6667,0.5129)
(0.7071,0.5112)
(0.7475,0.51)
(0.7879,0.5085)
(0.8283,0.507)
(0.8687,0.5055)
(0.9091,0.5042)
(0.9495,0.5033)
(0.9899,0.5021)
(1.0303,0.5011)
(1.0707,0.5002)
(1.1111,0.4994)
(1.1515,0.4985)
(1.1919,0.498)
(1.2323,0.4975)
(1.2727,0.497)
(1.3131,0.4965)
(1.3535,0.4961)
(1.3939,0.4957)
(1.4343,0.4954)
(1.4747,0.4951)
(1.5152,0.4948)
(1.5556,0.4945)
(1.596,0.4942)
(1.6364,0.494)
(1.6768,0.4939)
(1.7172,0.4937)
(1.7576,0.4935)
(1.798,0.4934)
(1.8384,0.4932)
(1.8788,0.4931)
(1.9192,0.493)
(1.9596,0.4929)
(2.0,0.4928)



};
\addplot[name path=method3_top,color=green!70, forget plot] coordinates {
(-2.0,0.8272)
(-1.9596,0.8272)
(-1.9192,0.8274)
(-1.8788,0.8272)
(-1.8384,0.8268)
(-1.798,0.8265)
(-1.7576,0.8266)
(-1.7172,0.8266)
(-1.6768,0.8266)
(-1.6364,0.8263)
(-1.596,0.8259)
(-1.5556,0.8259)
(-1.5152,0.8256)
(-1.4747,0.8254)
(-1.4343,0.8249)
(-1.3939,0.8247)
(-1.3535,0.8242)
(-1.3131,0.8235)
(-1.2727,0.8232)
(-1.2323,0.8225)
(-1.1919,0.8223)
(-1.1515,0.8216)
(-1.1111,0.8214)
(-1.0707,0.8201)
(-1.0303,0.8187)
(-0.9899,0.8171)
(-0.9495,0.8147)
(-0.9091,0.8121)
(-0.8687,0.8092)
(-0.8283,0.8054)
(-0.7879,0.8012)
(-0.7475,0.7963)
(-0.7071,0.7918)
(-0.6667,0.7853)
(-0.6263,0.7791)
(-0.5859,0.7722)
(-0.5455,0.7657)
(-0.5051,0.7571)
(-0.4646,0.7463)
(-0.4242,0.736)
(-0.3838,0.7274)
(-0.3434,0.7184)
(-0.303,0.7103)
(-0.2626,0.7028)
(-0.2222,0.6962)
(-0.1818,0.6884)
(-0.1414,0.68)
(-0.101,0.6728)
(-0.0606,0.6669)
(-0.0202,0.6613)
(0.0202,0.6543)
(0.0606,0.649)
(0.101,0.6435)
(0.1414,0.6376)
(0.1818,0.6327)
(0.2222,0.6284)
(0.2626,0.6244)
(0.303,0.6201)
(0.3434,0.6158)
(0.3838,0.6124)
(0.4242,0.6099)
(0.4646,0.6072)
(0.5051,0.6043)
(0.5455,0.6015)
(0.5859,0.5984)
(0.6263,0.5958)
(0.6667,0.5935)
(0.7071,0.5916)
(0.7475,0.5901)
(0.7879,0.5886)
(0.8283,0.5873)
(0.8687,0.5857)
(0.9091,0.5846)
(0.9495,0.5835)
(0.9899,0.5821)
(1.0303,0.5808)
(1.0707,0.5797)
(1.1111,0.579)
(1.1515,0.5779)
(1.1919,0.5774)
(1.2323,0.5768)
(1.2727,0.5764)
(1.3131,0.5756)
(1.3535,0.5751)
(1.3939,0.5747)
(1.4343,0.5744)
(1.4747,0.5741)
(1.5152,0.5739)
(1.5556,0.5737)
(1.596,0.5734)
(1.6364,0.5732)
(1.6768,0.5732)
(1.7172,0.5731)
(1.7576,0.5728)
(1.798,0.5726)
(1.8384,0.5724)
(1.8788,0.5722)
(1.9192,0.5722)
(1.9596,0.5722)
(2.0,0.5721)





};
\addplot[name path=method3_down,color=green!70, forget plot] coordinates {

(-2.0,0.8234)
(-1.9596,0.8233)
(-1.9192,0.8231)
(-1.8788,0.8229)
(-1.8384,0.8227)
(-1.798,0.8225)
(-1.7576,0.8228)
(-1.7172,0.8225)
(-1.6768,0.8224)
(-1.6364,0.8217)
(-1.596,0.8218)
(-1.5556,0.8217)
(-1.5152,0.8209)
(-1.4747,0.8205)
(-1.4343,0.82)
(-1.3939,0.8195)
(-1.3535,0.819)
(-1.3131,0.8181)
(-1.2727,0.8171)
(-1.2323,0.8153)
(-1.1919,0.814)
(-1.1515,0.8115)
(-1.1111,0.8089)
(-1.0707,0.8051)
(-1.0303,0.8015)
(-0.9899,0.7982)
(-0.9495,0.7926)
(-0.9091,0.7873)
(-0.8687,0.7806)
(-0.8283,0.7733)
(-0.7879,0.7665)
(-0.7475,0.7574)
(-0.7071,0.7477)
(-0.6667,0.7371)
(-0.6263,0.725)
(-0.5859,0.7125)
(-0.5455,0.6983)
(-0.5051,0.6826)
(-0.4646,0.6668)
(-0.4242,0.6527)
(-0.3838,0.6368)
(-0.3434,0.6227)
(-0.303,0.6079)
(-0.2626,0.5926)
(-0.2222,0.5783)
(-0.1818,0.5629)
(-0.1414,0.5512)
(-0.101,0.5382)
(-0.0606,0.5282)
(-0.0202,0.5184)
(0.0202,0.5087)
(0.0606,0.4993)
(0.101,0.4906)
(0.1414,0.4818)
(0.1818,0.4749)
(0.2222,0.468)
(0.2626,0.4639)
(0.303,0.4588)
(0.3434,0.4548)
(0.3838,0.4509)
(0.4242,0.4469)
(0.4646,0.4442)
(0.5051,0.4417)
(0.5455,0.4385)
(0.5859,0.4362)
(0.6263,0.4345)
(0.6667,0.4323)
(0.7071,0.4308)
(0.7475,0.4298)
(0.7879,0.4283)
(0.8283,0.4267)
(0.8687,0.4252)
(0.9091,0.4239)
(0.9495,0.4231)
(0.9899,0.4221)
(1.0303,0.4214)
(1.0707,0.4206)
(1.1111,0.4199)
(1.1515,0.4191)
(1.1919,0.4187)
(1.2323,0.4182)
(1.2727,0.4175)
(1.3131,0.4174)
(1.3535,0.417)
(1.3939,0.4167)
(1.4343,0.4164)
(1.4747,0.4161)
(1.5152,0.4157)
(1.5556,0.4154)
(1.596,0.4151)
(1.6364,0.4148)
(1.6768,0.4146)
(1.7172,0.4144)
(1.7576,0.4143)
(1.798,0.4141)
(1.8384,0.414)
(1.8788,0.4139)
(1.9192,0.4137)
(1.9596,0.4136)
(2.0,0.4134)




};
\addplot[green!50,fill opacity=0.5, forget plot] fill between[of=method3_top and method3_down];

\addplot[color=orange] coordinates {

(-2.0,0.8256)
(-1.9596,0.8256)
(-1.9192,0.8256)
(-1.8788,0.8256)
(-1.8384,0.8256)
(-1.798,0.8256)
(-1.7576,0.8256)
(-1.7172,0.8256)
(-1.6768,0.8256)
(-1.6364,0.8256)
(-1.596,0.8256)
(-1.5556,0.8256)
(-1.5152,0.8256)
(-1.4747,0.8256)
(-1.4343,0.8256)
(-1.3939,0.8256)
(-1.3535,0.8256)
(-1.3131,0.8256)
(-1.2727,0.8256)
(-1.2323,0.8256)
(-1.1919,0.8256)
(-1.1515,0.8256)
(-1.1111,0.8256)
(-1.0707,0.8256)
(-1.0303,0.8256)
(-0.9899,0.8256)
(-0.9495,0.8256)
(-0.9091,0.8256)
(-0.8687,0.8256)
(-0.8283,0.8256)
(-0.7879,0.8256)
(-0.7475,0.8256)
(-0.7071,0.8256)
(-0.6667,0.8256)
(-0.6263,0.8256)
(-0.5859,0.8256)
(-0.5455,0.8256)
(-0.5051,0.8256)
(-0.4646,0.8256)
(-0.4242,0.8256)
(-0.3838,0.8256)
(-0.3434,0.8256)
(-0.303,0.8256)
(-0.2626,0.8256)
(-0.2222,0.8256)
(-0.1818,0.8256)
(-0.1414,0.8256)
(-0.101,0.8256)
(-0.0606,0.8256)
(-0.0202,0.8256)
(0.0202,0.8256)
(0.0606,0.8256)
(0.101,0.8256)
(0.1414,0.8256)
(0.1818,0.8256)
(0.2222,0.8256)
(0.2626,0.8256)
(0.303,0.8256)
(0.3434,0.8256)
(0.3838,0.8256)
(0.4242,0.8256)
(0.4646,0.8256)
(0.5051,0.8256)
(0.5455,0.8256)
(0.5859,0.8256)
(0.6263,0.8256)
(0.6667,0.8256)
(0.7071,0.8256)
(0.7475,0.8256)
(0.7879,0.8256)
(0.8283,0.8256)
(0.8687,0.8256)
(0.9091,0.8256)
(0.9495,0.8256)
(0.9899,0.8256)
(1.0303,0.8256)
(1.0707,0.8256)
(1.1111,0.8256)
(1.1515,0.8256)
(1.1919,0.8256)
(1.2323,0.8256)
(1.2727,0.8256)
(1.3131,0.8256)
(1.3535,0.8256)
(1.3939,0.8256)
(1.4343,0.8256)
(1.4747,0.8256)
(1.5152,0.8256)
(1.5556,0.8256)
(1.596,0.8256)
(1.6364,0.8256)
(1.6768,0.8256)
(1.7172,0.8256)
(1.7576,0.8256)
(1.798,0.8256)
(1.8384,0.8256)
(1.8788,0.8256)
(1.9192,0.8256)
(1.9596,0.8256)
(2.0,0.8256)


};
\addplot[name path=non_private_top,color=orange!70] coordinates {


(-2.0,0.8262)
(-1.9596,0.8262)
(-1.9192,0.8262)
(-1.8788,0.8262)
(-1.8384,0.8262)
(-1.798,0.8262)
(-1.7576,0.8262)
(-1.7172,0.8262)
(-1.6768,0.8262)
(-1.6364,0.8262)
(-1.596,0.8262)
(-1.5556,0.8262)
(-1.5152,0.8262)
(-1.4747,0.8262)
(-1.4343,0.8262)
(-1.3939,0.8262)
(-1.3535,0.8262)
(-1.3131,0.8262)
(-1.2727,0.8262)
(-1.2323,0.8262)
(-1.1919,0.8262)
(-1.1515,0.8262)
(-1.1111,0.8262)
(-1.0707,0.8262)
(-1.0303,0.8262)
(-0.9899,0.8262)
(-0.9495,0.8262)
(-0.9091,0.8262)
(-0.8687,0.8262)
(-0.8283,0.8262)
(-0.7879,0.8262)
(-0.7475,0.8262)
(-0.7071,0.8262)
(-0.6667,0.8262)
(-0.6263,0.8262)
(-0.5859,0.8262)
(-0.5455,0.8262)
(-0.5051,0.8262)
(-0.4646,0.8262)
(-0.4242,0.8262)
(-0.3838,0.8262)
(-0.3434,0.8262)
(-0.303,0.8262)
(-0.2626,0.8262)
(-0.2222,0.8262)
(-0.1818,0.8262)
(-0.1414,0.8262)
(-0.101,0.8262)
(-0.0606,0.8262)
(-0.0202,0.8262)
(0.0202,0.8262)
(0.0606,0.8262)
(0.101,0.8262)
(0.1414,0.8262)
(0.1818,0.8262)
(0.2222,0.8262)
(0.2626,0.8262)
(0.303,0.8262)
(0.3434,0.8262)
(0.3838,0.8262)
(0.4242,0.8262)
(0.4646,0.8262)
(0.5051,0.8262)
(0.5455,0.8262)
(0.5859,0.8262)
(0.6263,0.8262)
(0.6667,0.8262)
(0.7071,0.8262)
(0.7475,0.8262)
(0.7879,0.8262)
(0.8283,0.8262)
(0.8687,0.8262)
(0.9091,0.8262)
(0.9495,0.8262)
(0.9899,0.8262)
(1.0303,0.8262)
(1.0707,0.8262)
(1.1111,0.8262)
(1.1515,0.8262)
(1.1919,0.8262)
(1.2323,0.8262)
(1.2727,0.8262)
(1.3131,0.8262)
(1.3535,0.8262)
(1.3939,0.8262)
(1.4343,0.8262)
(1.4747,0.8262)
(1.5152,0.8262)
(1.5556,0.8262)
(1.596,0.8262)
(1.6364,0.8262)
(1.6768,0.8262)
(1.7172,0.8262)
(1.7576,0.8262)
(1.798,0.8262)
(1.8384,0.8262)
(1.8788,0.8262)
(1.9192,0.8262)
(1.9596,0.8262)
(2.0,0.8262)


};
\addplot[name path=non_private_down,color=orange!70] coordinates {

(-2.0,0.825)
(-1.9596,0.825)
(-1.9192,0.825)
(-1.8788,0.825)
(-1.8384,0.825)
(-1.798,0.825)
(-1.7576,0.825)
(-1.7172,0.825)
(-1.6768,0.825)
(-1.6364,0.825)
(-1.596,0.825)
(-1.5556,0.825)
(-1.5152,0.825)
(-1.4747,0.825)
(-1.4343,0.825)
(-1.3939,0.825)
(-1.3535,0.825)
(-1.3131,0.825)
(-1.2727,0.825)
(-1.2323,0.825)
(-1.1919,0.825)
(-1.1515,0.825)
(-1.1111,0.825)
(-1.0707,0.825)
(-1.0303,0.825)
(-0.9899,0.825)
(-0.9495,0.825)
(-0.9091,0.825)
(-0.8687,0.825)
(-0.8283,0.825)
(-0.7879,0.825)
(-0.7475,0.825)
(-0.7071,0.825)
(-0.6667,0.825)
(-0.6263,0.825)
(-0.5859,0.825)
(-0.5455,0.825)
(-0.5051,0.825)
(-0.4646,0.825)
(-0.4242,0.825)
(-0.3838,0.825)
(-0.3434,0.825)
(-0.303,0.825)
(-0.2626,0.825)
(-0.2222,0.825)
(-0.1818,0.825)
(-0.1414,0.825)
(-0.101,0.825)
(-0.0606,0.825)
(-0.0202,0.825)
(0.0202,0.825)
(0.0606,0.825)
(0.101,0.825)
(0.1414,0.825)
(0.1818,0.825)
(0.2222,0.825)
(0.2626,0.825)
(0.303,0.825)
(0.3434,0.825)
(0.3838,0.825)
(0.4242,0.825)
(0.4646,0.825)
(0.5051,0.825)
(0.5455,0.825)
(0.5859,0.825)
(0.6263,0.825)
(0.6667,0.825)
(0.7071,0.825)
(0.7475,0.825)
(0.7879,0.825)
(0.8283,0.825)
(0.8687,0.825)
(0.9091,0.825)
(0.9495,0.825)
(0.9899,0.825)
(1.0303,0.825)
(1.0707,0.825)
(1.1111,0.825)
(1.1515,0.825)
(1.1919,0.825)
(1.2323,0.825)
(1.2727,0.825)
(1.3131,0.825)
(1.3535,0.825)
(1.3939,0.825)
(1.4343,0.825)
(1.4747,0.825)
(1.5152,0.825)
(1.5556,0.825)
(1.596,0.825)
(1.6364,0.825)
(1.6768,0.825)
(1.7172,0.825)
(1.7576,0.825)
(1.798,0.825)
(1.8384,0.825)
(1.8788,0.825)
(1.9192,0.825)
(1.9596,0.825)
(2.0,0.825)



};
\addplot[orange!50,fill opacity=0.5] fill between[of=non_private_top and non_private_down];


	\nextgroupplot[
	xmin=-2,
    xmax=2,
    ymin=0.0,
    ymax=1.0,
	xtick={-2,-1,0,1,2},
	ytick={0.0,0.2,0.4,0.6,0.8,1.0},
	xlabel=Scale parameter,
%	ylabel=Accuracy,
	title =\textbf{(c)} Gene-Cancer RNA dataset,
	legend style = { column sep = 5pt, legend columns = -1, legend to name = grouplegend}]
\addplot[color=red] coordinates {
(-2.0,1.0)
(-1.9596,1.0)
(-1.9192,1.0)
(-1.8788,1.0)
(-1.8384,1.0)
(-1.798,1.0)
(-1.7576,1.0)
(-1.7172,0.9994)
(-1.6768,0.9994)
(-1.6364,0.9994)
(-1.596,0.9994)
(-1.5556,0.9994)
(-1.5152,0.9994)
(-1.4747,0.9994)
(-1.4343,0.9994)
(-1.3939,0.9994)
(-1.3535,0.9981)
(-1.3131,0.9969)
(-1.2727,0.9963)
(-1.2323,0.9957)
(-1.1919,0.995)
(-1.1515,0.9932)
(-1.1111,0.9863)
(-1.0707,0.9826)
(-1.0303,0.977)
(-0.9899,0.9658)
(-0.9495,0.954)
(-0.9091,0.9422)
(-0.8687,0.928)
(-0.8283,0.9112)
(-0.7879,0.8851)
(-0.7475,0.8609)
(-0.7071,0.8224)
(-0.6667,0.8006)
(-0.6263,0.7627)
(-0.5859,0.7168)
(-0.5455,0.6857)
(-0.5051,0.6466)
(-0.4646,0.6118)
(-0.4242,0.5857)
(-0.3838,0.5547)
(-0.3434,0.5217)
(-0.303,0.4907)
(-0.2626,0.4683)
(-0.2222,0.4404)
(-0.1818,0.4205)
(-0.1414,0.4012)
(-0.101,0.3888)
(-0.0606,0.3689)
(-0.0202,0.3516)
(0.0202,0.336)
(0.0606,0.3248)
(0.101,0.313)
(0.1414,0.3019)
(0.1818,0.295)
(0.2222,0.2876)
(0.2626,0.2832)
(0.303,0.2764)
(0.3434,0.2727)
(0.3838,0.2665)
(0.4242,0.2602)
(0.4646,0.259)
(0.5051,0.2565)
(0.5455,0.2534)
(0.5859,0.2516)
(0.6263,0.2491)
(0.6667,0.2447)
(0.7071,0.2404)
(0.7475,0.2379)
(0.7879,0.2354)
(0.8283,0.2323)
(0.8687,0.2286)
(0.9091,0.2273)
(0.9495,0.2248)
(0.9899,0.2242)
(1.0303,0.2224)
(1.0707,0.2211)
(1.1111,0.2199)
(1.1515,0.2186)
(1.1919,0.2186)
(1.2323,0.2174)
(1.2727,0.2174)
(1.3131,0.2174)
(1.3535,0.2168)
(1.3939,0.2168)
(1.4343,0.2161)
(1.4747,0.2149)
(1.5152,0.2149)
(1.5556,0.2143)
(1.596,0.2143)
(1.6364,0.2143)
(1.6768,0.2143)
(1.7172,0.213)
(1.7576,0.213)
(1.798,0.2124)
(1.8384,0.2124)
(1.8788,0.2124)
(1.9192,0.2124)
(1.9596,0.2124)
(2.0,0.2124)



};\addlegendentry{Private - $\lambda=10^{-1}$}
\addplot[name path=method1_top,color=red!70,forget plot] coordinates {


(-2.0,1.0)
(-1.9596,1.0)
(-1.9192,1.0)
(-1.8788,1.0)
(-1.8384,1.0)
(-1.798,1.0)
(-1.7576,1.0)
(-1.7172,1.0012)
(-1.6768,1.0012)
(-1.6364,1.0012)
(-1.596,1.0012)
(-1.5556,1.0012)
(-1.5152,1.0012)
(-1.4747,1.0012)
(-1.4343,1.0012)
(-1.3939,1.0012)
(-1.3535,1.0021)
(-1.3131,1.0011)
(-1.2727,1.0012)
(-1.2323,1.0019)
(-1.1919,1.0028)
(-1.1515,1.0021)
(-1.1111,0.9977)
(-1.0707,0.9956)
(-1.0303,0.9927)
(-0.9899,0.9879)
(-0.9495,0.9868)
(-0.9091,0.9801)
(-0.8687,0.9644)
(-0.8283,0.9457)
(-0.7879,0.9257)
(-0.7475,0.9074)
(-0.7071,0.8706)
(-0.6667,0.8536)
(-0.6263,0.8213)
(-0.5859,0.7735)
(-0.5455,0.747)
(-0.5051,0.708)
(-0.4646,0.6832)
(-0.4242,0.6562)
(-0.3838,0.6202)
(-0.3434,0.5874)
(-0.303,0.5603)
(-0.2626,0.5418)
(-0.2222,0.5112)
(-0.1818,0.4954)
(-0.1414,0.4797)
(-0.101,0.4663)
(-0.0606,0.4496)
(-0.0202,0.433)
(0.0202,0.418)
(0.0606,0.4054)
(0.101,0.3921)
(0.1414,0.381)
(0.1818,0.3776)
(0.2222,0.37)
(0.2626,0.3638)
(0.303,0.3581)
(0.3434,0.353)
(0.3838,0.3471)
(0.4242,0.3421)
(0.4646,0.3422)
(0.5051,0.3375)
(0.5455,0.3324)
(0.5859,0.3308)
(0.6263,0.3272)
(0.6667,0.3231)
(0.7071,0.316)
(0.7475,0.3127)
(0.7879,0.3118)
(0.8283,0.3093)
(0.8687,0.3047)
(0.9091,0.3033)
(0.9495,0.2982)
(0.9899,0.2975)
(1.0303,0.2967)
(1.0707,0.2964)
(1.1111,0.2937)
(1.1515,0.2943)
(1.1919,0.2943)
(1.2323,0.2928)
(1.2727,0.2928)
(1.3131,0.2928)
(1.3535,0.2927)
(1.3939,0.2927)
(1.4343,0.2916)
(1.4747,0.2892)
(1.5152,0.2892)
(1.5556,0.2892)
(1.596,0.2892)
(1.6364,0.2892)
(1.6768,0.2892)
(1.7172,0.2874)
(1.7576,0.2874)
(1.798,0.2863)
(1.8384,0.2863)
(1.8788,0.2863)
(1.9192,0.2863)
(1.9596,0.2863)
(2.0,0.2863)



};
\addplot[name path=method1_down,color=red!70,forget plot] coordinates {

(-2.0,1.0)
(-1.9596,1.0)
(-1.9192,1.0)
(-1.8788,1.0)
(-1.8384,1.0)
(-1.798,1.0)
(-1.7576,1.0)
(-1.7172,0.9975)
(-1.6768,0.9975)
(-1.6364,0.9975)
(-1.596,0.9975)
(-1.5556,0.9975)
(-1.5152,0.9975)
(-1.4747,0.9975)
(-1.4343,0.9975)
(-1.3939,0.9975)
(-1.3535,0.9942)
(-1.3131,0.9927)
(-1.2727,0.9913)
(-1.2323,0.9894)
(-1.1919,0.9873)
(-1.1515,0.9842)
(-1.1111,0.975)
(-1.0707,0.9696)
(-1.0303,0.9613)
(-0.9899,0.9437)
(-0.9495,0.9213)
(-0.9091,0.9043)
(-0.8687,0.8915)
(-0.8283,0.8767)
(-0.7879,0.8445)
(-0.7475,0.8143)
(-0.7071,0.7741)
(-0.6667,0.7477)
(-0.6263,0.7041)
(-0.5859,0.66)
(-0.5455,0.6244)
(-0.5051,0.5852)
(-0.4646,0.5404)
(-0.4242,0.5152)
(-0.3838,0.4892)
(-0.3434,0.4561)
(-0.303,0.421)
(-0.2626,0.3949)
(-0.2222,0.3696)
(-0.1818,0.3456)
(-0.1414,0.3228)
(-0.101,0.3113)
(-0.0606,0.2883)
(-0.0202,0.2701)
(0.0202,0.2541)
(0.0606,0.2442)
(0.101,0.234)
(0.1414,0.2227)
(0.1818,0.2124)
(0.2222,0.2051)
(0.2626,0.2026)
(0.303,0.1947)
(0.3434,0.1923)
(0.3838,0.1858)
(0.4242,0.1784)
(0.4646,0.1758)
(0.5051,0.1755)
(0.5455,0.1744)
(0.5859,0.1723)
(0.6263,0.1709)
(0.6667,0.1663)
(0.7071,0.1647)
(0.7475,0.1631)
(0.7879,0.1591)
(0.8283,0.1553)
(0.8687,0.1524)
(0.9091,0.1514)
(0.9495,0.1515)
(0.9899,0.1509)
(1.0303,0.148)
(1.0707,0.1459)
(1.1111,0.146)
(1.1515,0.143)
(1.1919,0.143)
(1.2323,0.142)
(1.2727,0.142)
(1.3131,0.142)
(1.3535,0.1408)
(1.3939,0.1408)
(1.4343,0.1407)
(1.4747,0.1406)
(1.5152,0.1406)
(1.5556,0.1394)
(1.596,0.1394)
(1.6364,0.1394)
(1.6768,0.1394)
(1.7172,0.1387)
(1.7576,0.1387)
(1.798,0.1385)
(1.8384,0.1385)
(1.8788,0.1385)
(1.9192,0.1385)
(1.9596,0.1385)
(2.0,0.1385)




};
\addplot[red!50,fill opacity=0.5,forget plot] fill between[of=method1_top and method1_down];


\addplot[color=blue] coordinates {

(-2.0,1.0)
(-1.9596,1.0)
(-1.9192,1.0)
(-1.8788,1.0)
(-1.8384,1.0)
(-1.798,1.0)
(-1.7576,1.0)
(-1.7172,1.0)
(-1.6768,1.0)
(-1.6364,1.0)
(-1.596,1.0)
(-1.5556,0.9994)
(-1.5152,0.9994)
(-1.4747,0.9994)
(-1.4343,0.9994)
(-1.3939,0.9994)
(-1.3535,0.9994)
(-1.3131,0.9994)
(-1.2727,0.9994)
(-1.2323,0.9994)
(-1.1919,0.9994)
(-1.1515,0.9988)
(-1.1111,0.9981)
(-1.0707,0.9981)
(-1.0303,0.9975)
(-0.9899,0.9975)
(-0.9495,0.9975)
(-0.9091,0.9963)
(-0.8687,0.9957)
(-0.8283,0.995)
(-0.7879,0.9932)
(-0.7475,0.9901)
(-0.7071,0.9851)
(-0.6667,0.9776)
(-0.6263,0.9689)
(-0.5859,0.9571)
(-0.5455,0.9491)
(-0.5051,0.9379)
(-0.4646,0.9261)
(-0.4242,0.9056)
(-0.3838,0.8801)
(-0.3434,0.8516)
(-0.303,0.8199)
(-0.2626,0.7894)
(-0.2222,0.7596)
(-0.1818,0.7267)
(-0.1414,0.6907)
(-0.101,0.6528)
(-0.0606,0.6205)
(-0.0202,0.5894)
(0.0202,0.5627)
(0.0606,0.536)
(0.101,0.5081)
(0.1414,0.477)
(0.1818,0.4516)
(0.2222,0.4342)
(0.2626,0.4143)
(0.303,0.395)
(0.3434,0.3739)
(0.3838,0.3621)
(0.4242,0.3478)
(0.4646,0.3323)
(0.5051,0.3217)
(0.5455,0.3137)
(0.5859,0.3037)
(0.6263,0.2919)
(0.6667,0.2851)
(0.7071,0.2807)
(0.7475,0.2745)
(0.7879,0.2683)
(0.8283,0.2652)
(0.8687,0.2609)
(0.9091,0.2559)
(0.9495,0.2528)
(0.9899,0.2491)
(1.0303,0.246)
(1.0707,0.2441)
(1.1111,0.2422)
(1.1515,0.2379)
(1.1919,0.2354)
(1.2323,0.2311)
(1.2727,0.2304)
(1.3131,0.2273)
(1.3535,0.2267)
(1.3939,0.2255)
(1.4343,0.2242)
(1.4747,0.223)
(1.5152,0.2211)
(1.5556,0.2193)
(1.596,0.218)
(1.6364,0.2174)
(1.6768,0.2174)
(1.7172,0.2174)
(1.7576,0.2161)
(1.798,0.2149)
(1.8384,0.2149)
(1.8788,0.2149)
(1.9192,0.2149)
(1.9596,0.2149)
(2.0,0.2149)


};\addlegendentry{Private - $\lambda=10^{-2}$}
\addplot[name path=method2_top,color=blue!70, forget plot] coordinates {

(-2.0,1.0)
(-1.9596,1.0)
(-1.9192,1.0)
(-1.8788,1.0)
(-1.8384,1.0)
(-1.798,1.0)
(-1.7576,1.0)
(-1.7172,1.0)
(-1.6768,1.0)
(-1.6364,1.0)
(-1.596,1.0)
(-1.5556,1.0012)
(-1.5152,1.0012)
(-1.4747,1.0012)
(-1.4343,1.0012)
(-1.3939,1.0012)
(-1.3535,1.0012)
(-1.3131,1.0012)
(-1.2727,1.0012)
(-1.2323,1.0012)
(-1.1919,1.0012)
(-1.1515,1.0012)
(-1.1111,1.001)
(-1.0707,1.001)
(-1.0303,1.0016)
(-0.9899,1.0016)
(-0.9495,1.0016)
(-0.9091,1.0004)
(-0.8687,0.9996)
(-0.8283,1.0004)
(-0.7879,1.0017)
(-0.7475,0.9985)
(-0.7071,0.993)
(-0.6667,0.9946)
(-0.6263,0.9903)
(-0.5859,0.9834)
(-0.5455,0.9827)
(-0.5051,0.9801)
(-0.4646,0.9667)
(-0.4242,0.9477)
(-0.3838,0.9271)
(-0.3434,0.9021)
(-0.303,0.8718)
(-0.2626,0.844)
(-0.2222,0.8171)
(-0.1818,0.7835)
(-0.1414,0.7504)
(-0.101,0.7199)
(-0.0606,0.6892)
(-0.0202,0.6594)
(0.0202,0.631)
(0.0606,0.6024)
(0.101,0.5756)
(0.1414,0.5457)
(0.1818,0.525)
(0.2222,0.5111)
(0.2626,0.4946)
(0.303,0.4768)
(0.3434,0.4537)
(0.3838,0.442)
(0.4242,0.4285)
(0.4646,0.4133)
(0.5051,0.4014)
(0.5455,0.3932)
(0.5859,0.3801)
(0.6263,0.3689)
(0.6667,0.3629)
(0.7071,0.3568)
(0.7475,0.3521)
(0.7879,0.3457)
(0.8283,0.3402)
(0.8687,0.334)
(0.9091,0.3286)
(0.9495,0.3263)
(0.9899,0.3211)
(1.0303,0.317)
(1.0707,0.3163)
(1.1111,0.3142)
(1.1515,0.311)
(1.1919,0.3077)
(1.2323,0.3016)
(1.2727,0.3012)
(1.3131,0.2974)
(1.3535,0.2958)
(1.3939,0.2947)
(1.4343,0.2931)
(1.4747,0.2919)
(1.5152,0.2923)
(1.5556,0.2896)
(1.596,0.2885)
(1.6364,0.2874)
(1.6768,0.2874)
(1.7172,0.2874)
(1.7576,0.287)
(1.798,0.2848)
(1.8384,0.2848)
(1.8788,0.2848)
(1.9192,0.2848)
(1.9596,0.2848)
(2.0,0.2848)



};
\addplot[name path=method2_down,color=blue!70, forget plot] coordinates {

(-2.0,1.0)
(-1.9596,1.0)
(-1.9192,1.0)
(-1.8788,1.0)
(-1.8384,1.0)
(-1.798,1.0)
(-1.7576,1.0)
(-1.7172,1.0)
(-1.6768,1.0)
(-1.6364,1.0)
(-1.596,1.0)
(-1.5556,0.9975)
(-1.5152,0.9975)
(-1.4747,0.9975)
(-1.4343,0.9975)
(-1.3939,0.9975)
(-1.3535,0.9975)
(-1.3131,0.9975)
(-1.2727,0.9975)
(-1.2323,0.9975)
(-1.1919,0.9975)
(-1.1515,0.9963)
(-1.1111,0.9953)
(-1.0707,0.9953)
(-1.0303,0.9934)
(-0.9899,0.9934)
(-0.9495,0.9934)
(-0.9091,0.9922)
(-0.8687,0.9917)
(-0.8283,0.9896)
(-0.7879,0.9846)
(-0.7475,0.9816)
(-0.7071,0.9771)
(-0.6667,0.9607)
(-0.6263,0.9476)
(-0.5859,0.9309)
(-0.5455,0.9154)
(-0.5051,0.8957)
(-0.4646,0.8855)
(-0.4242,0.8635)
(-0.3838,0.8331)
(-0.3434,0.801)
(-0.303,0.7679)
(-0.2626,0.7348)
(-0.2222,0.7022)
(-0.1818,0.6699)
(-0.1414,0.631)
(-0.101,0.5857)
(-0.0606,0.5518)
(-0.0202,0.5195)
(0.0202,0.4945)
(0.0606,0.4696)
(0.101,0.4405)
(0.1414,0.4084)
(0.1818,0.3781)
(0.2222,0.3572)
(0.2626,0.334)
(0.303,0.3133)
(0.3434,0.2941)
(0.3838,0.2822)
(0.4242,0.2671)
(0.4646,0.2513)
(0.5051,0.2421)
(0.5455,0.2341)
(0.5859,0.2273)
(0.6263,0.215)
(0.6667,0.2073)
(0.7071,0.2047)
(0.7475,0.197)
(0.7879,0.191)
(0.8283,0.1903)
(0.8687,0.1877)
(0.9091,0.1832)
(0.9495,0.1792)
(0.9899,0.177)
(1.0303,0.175)
(1.0707,0.1719)
(1.1111,0.1703)
(1.1515,0.1648)
(1.1919,0.1631)
(1.2323,0.1605)
(1.2727,0.1596)
(1.3131,0.1573)
(1.3535,0.1576)
(1.3939,0.1562)
(1.4343,0.1554)
(1.4747,0.154)
(1.5152,0.1499)
(1.5556,0.1489)
(1.596,0.1475)
(1.6364,0.1474)
(1.6768,0.1474)
(1.7172,0.1474)
(1.7576,0.1453)
(1.798,0.145)
(1.8384,0.145)
(1.8788,0.145)
(1.9192,0.145)
(1.9596,0.145)
(2.0,0.145)




};
\addplot[blue!50,fill opacity=0.5, forget plot] fill between[of=method2_top and method2_down];




\addplot[color=green] coordinates {

(-2.0,0.9994)
(-1.9596,0.9994)
(-1.9192,0.9994)
(-1.8788,0.9994)
(-1.8384,0.9994)
(-1.798,0.9994)
(-1.7576,0.9994)
(-1.7172,0.9994)
(-1.6768,0.9994)
(-1.6364,0.9994)
(-1.596,0.9994)
(-1.5556,0.9994)
(-1.5152,0.9994)
(-1.4747,0.9994)
(-1.4343,0.9994)
(-1.3939,0.9994)
(-1.3535,0.9994)
(-1.3131,0.9994)
(-1.2727,0.9994)
(-1.2323,0.9988)
(-1.1919,0.9981)
(-1.1515,0.9981)
(-1.1111,0.9981)
(-1.0707,0.9975)
(-1.0303,0.9975)
(-0.9899,0.9975)
(-0.9495,0.9975)
(-0.9091,0.9975)
(-0.8687,0.9975)
(-0.8283,0.9969)
(-0.7879,0.9969)
(-0.7475,0.9969)
(-0.7071,0.9963)
(-0.6667,0.9963)
(-0.6263,0.9963)
(-0.5859,0.9963)
(-0.5455,0.995)
(-0.5051,0.995)
(-0.4646,0.9944)
(-0.4242,0.9932)
(-0.3838,0.9919)
(-0.3434,0.9907)
(-0.303,0.9901)
(-0.2626,0.9888)
(-0.2222,0.987)
(-0.1818,0.982)
(-0.1414,0.9764)
(-0.101,0.9702)
(-0.0606,0.9615)
(-0.0202,0.9547)
(0.0202,0.9435)
(0.0606,0.9261)
(0.101,0.9056)
(0.1414,0.8882)
(0.1818,0.8634)
(0.2222,0.8441)
(0.2626,0.8106)
(0.303,0.7826)
(0.3434,0.7534)
(0.3838,0.7205)
(0.4242,0.6876)
(0.4646,0.6522)
(0.5051,0.6211)
(0.5455,0.5876)
(0.5859,0.5584)
(0.6263,0.5261)
(0.6667,0.4994)
(0.7071,0.4702)
(0.7475,0.4472)
(0.7879,0.4273)
(0.8283,0.4143)
(0.8687,0.3981)
(0.9091,0.382)
(0.9495,0.3615)
(0.9899,0.3484)
(1.0303,0.3342)
(1.0707,0.3236)
(1.1111,0.3124)
(1.1515,0.3031)
(1.1919,0.2957)
(1.2323,0.287)
(1.2727,0.2783)
(1.3131,0.2727)
(1.3535,0.2677)
(1.3939,0.2609)
(1.4343,0.2565)
(1.4747,0.2522)
(1.5152,0.2484)
(1.5556,0.2447)
(1.596,0.2441)
(1.6364,0.2422)
(1.6768,0.2422)
(1.7172,0.2398)
(1.7576,0.236)
(1.798,0.236)
(1.8384,0.2323)
(1.8788,0.2323)
(1.9192,0.2311)
(1.9596,0.2298)
(2.0,0.2286)



};\addlegendentry{Private - $\lambda=10^{-3}$}
\addplot[name path=method3_top,color=green!70, forget plot] coordinates {
(-2.0,1.0012)
(-1.9596,1.0012)
(-1.9192,1.0012)
(-1.8788,1.0012)
(-1.8384,1.0012)
(-1.798,1.0012)
(-1.7576,1.0012)
(-1.7172,1.0012)
(-1.6768,1.0012)
(-1.6364,1.0012)
(-1.596,1.0012)
(-1.5556,1.0012)
(-1.5152,1.0012)
(-1.4747,1.0012)
(-1.4343,1.0012)
(-1.3939,1.0012)
(-1.3535,1.0012)
(-1.3131,1.0012)
(-1.2727,1.0012)
(-1.2323,1.0012)
(-1.1919,1.001)
(-1.1515,1.001)
(-1.1111,1.001)
(-1.0707,1.0006)
(-1.0303,1.0006)
(-0.9899,1.0006)
(-0.9495,1.0006)
(-0.9091,1.0006)
(-0.8687,1.0006)
(-0.8283,1.0)
(-0.7879,1.0)
(-0.7475,1.0)
(-0.7071,1.0004)
(-0.6667,1.0004)
(-0.6263,1.0004)
(-0.5859,1.0004)
(-0.5455,0.9997)
(-0.5051,0.9997)
(-0.4646,1.0003)
(-0.4242,1.0002)
(-0.3838,1.0003)
(-0.3434,0.9996)
(-0.303,0.9989)
(-0.2626,0.9988)
(-0.2222,0.9968)
(-0.1818,0.9942)
(-0.1414,0.991)
(-0.101,0.9881)
(-0.0606,0.9833)
(-0.0202,0.9789)
(0.0202,0.9758)
(0.0606,0.9519)
(0.101,0.9365)
(0.1414,0.9212)
(0.1818,0.8991)
(0.2222,0.8846)
(0.2626,0.8577)
(0.303,0.8331)
(0.3434,0.8058)
(0.3838,0.7834)
(0.4242,0.7541)
(0.4646,0.7177)
(0.5051,0.6952)
(0.5455,0.6609)
(0.5859,0.6329)
(0.6263,0.6027)
(0.6667,0.5781)
(0.7071,0.5498)
(0.7475,0.5273)
(0.7879,0.5049)
(0.8283,0.4894)
(0.8687,0.4796)
(0.9091,0.4673)
(0.9495,0.4403)
(0.9899,0.4307)
(1.0303,0.4168)
(1.0707,0.4077)
(1.1111,0.3948)
(1.1515,0.3822)
(1.1919,0.375)
(1.2323,0.3682)
(1.2727,0.3593)
(1.3131,0.3526)
(1.3535,0.348)
(1.3939,0.3385)
(1.4343,0.3348)
(1.4747,0.3284)
(1.5152,0.3233)
(1.5556,0.3199)
(1.596,0.3193)
(1.6364,0.3174)
(1.6768,0.3174)
(1.7172,0.3159)
(1.7576,0.3102)
(1.798,0.3102)
(1.8384,0.3057)
(1.8788,0.3057)
(1.9192,0.3021)
(1.9596,0.3013)
(2.0,0.301)




};
\addplot[name path=method3_down,color=green!70, forget plot] coordinates {
(-2.0,0.9975)
(-1.9596,0.9975)
(-1.9192,0.9975)
(-1.8788,0.9975)
(-1.8384,0.9975)
(-1.798,0.9975)
(-1.7576,0.9975)
(-1.7172,0.9975)
(-1.6768,0.9975)
(-1.6364,0.9975)
(-1.596,0.9975)
(-1.5556,0.9975)
(-1.5152,0.9975)
(-1.4747,0.9975)
(-1.4343,0.9975)
(-1.3939,0.9975)
(-1.3535,0.9975)
(-1.3131,0.9975)
(-1.2727,0.9975)
(-1.2323,0.9963)
(-1.1919,0.9953)
(-1.1515,0.9953)
(-1.1111,0.9953)
(-1.0707,0.9945)
(-1.0303,0.9945)
(-0.9899,0.9945)
(-0.9495,0.9945)
(-0.9091,0.9945)
(-0.8687,0.9945)
(-0.8283,0.9938)
(-0.7879,0.9938)
(-0.7475,0.9938)
(-0.7071,0.9922)
(-0.6667,0.9922)
(-0.6263,0.9922)
(-0.5859,0.9922)
(-0.5455,0.9904)
(-0.5051,0.9904)
(-0.4646,0.9886)
(-0.4242,0.9861)
(-0.3838,0.9836)
(-0.3434,0.9818)
(-0.303,0.9812)
(-0.2626,0.9789)
(-0.2222,0.9772)
(-0.1818,0.9697)
(-0.1414,0.9618)
(-0.101,0.9522)
(-0.0606,0.9397)
(-0.0202,0.9304)
(0.0202,0.9112)
(0.0606,0.9003)
(0.101,0.8747)
(0.1414,0.8552)
(0.1818,0.8276)
(0.2222,0.8036)
(0.2626,0.7634)
(0.303,0.7321)
(0.3434,0.701)
(0.3838,0.6576)
(0.4242,0.6211)
(0.4646,0.5866)
(0.5051,0.5471)
(0.5455,0.5143)
(0.5859,0.4839)
(0.6263,0.4495)
(0.6667,0.4207)
(0.7071,0.3906)
(0.7475,0.3671)
(0.7879,0.3497)
(0.8283,0.3391)
(0.8687,0.3167)
(0.9091,0.2966)
(0.9495,0.2827)
(0.9899,0.2662)
(1.0303,0.2515)
(1.0707,0.2395)
(1.1111,0.2301)
(1.1515,0.2241)
(1.1919,0.2163)
(1.2323,0.2057)
(1.2727,0.1972)
(1.3131,0.1927)
(1.3535,0.1874)
(1.3939,0.1832)
(1.4343,0.1782)
(1.4747,0.176)
(1.5152,0.1736)
(1.5556,0.1695)
(1.596,0.1689)
(1.6364,0.1671)
(1.6768,0.1671)
(1.7172,0.1636)
(1.7576,0.1619)
(1.798,0.1619)
(1.8384,0.1589)
(1.8788,0.1589)
(1.9192,0.16)
(1.9596,0.1583)
(2.0,0.1561)






};
\addplot[green!50,fill opacity=0.5, forget plot] fill between[of=method3_top and method3_down];

\addplot[color=orange] coordinates {

(-2.0,1.0)
(-1.9596,1.0)
(-1.9192,1.0)
(-1.8788,1.0)
(-1.8384,1.0)
(-1.798,1.0)
(-1.7576,1.0)
(-1.7172,1.0)
(-1.6768,1.0)
(-1.6364,1.0)
(-1.596,1.0)
(-1.5556,1.0)
(-1.5152,1.0)
(-1.4747,1.0)
(-1.4343,1.0)
(-1.3939,1.0)
(-1.3535,1.0)
(-1.3131,1.0)
(-1.2727,1.0)
(-1.2323,1.0)
(-1.1919,1.0)
(-1.1515,1.0)
(-1.1111,1.0)
(-1.0707,1.0)
(-1.0303,1.0)
(-0.9899,1.0)
(-0.9495,1.0)
(-0.9091,1.0)
(-0.8687,1.0)
(-0.8283,1.0)
(-0.7879,1.0)
(-0.7475,1.0)
(-0.7071,1.0)
(-0.6667,1.0)
(-0.6263,1.0)
(-0.5859,1.0)
(-0.5455,1.0)
(-0.5051,1.0)
(-0.4646,1.0)
(-0.4242,1.0)
(-0.3838,1.0)
(-0.3434,1.0)
(-0.303,1.0)
(-0.2626,1.0)
(-0.2222,1.0)
(-0.1818,1.0)
(-0.1414,1.0)
(-0.101,1.0)
(-0.0606,1.0)
(-0.0202,1.0)
(0.0202,1.0)
(0.0606,1.0)
(0.101,1.0)
(0.1414,1.0)
(0.1818,1.0)
(0.2222,1.0)
(0.2626,1.0)
(0.303,1.0)
(0.3434,1.0)
(0.3838,1.0)
(0.4242,1.0)
(0.4646,1.0)
(0.5051,1.0)
(0.5455,1.0)
(0.5859,1.0)
(0.6263,1.0)
(0.6667,1.0)
(0.7071,1.0)
(0.7475,1.0)
(0.7879,1.0)
(0.8283,1.0)
(0.8687,1.0)
(0.9091,1.0)
(0.9495,1.0)
(0.9899,1.0)
(1.0303,1.0)
(1.0707,1.0)
(1.1111,1.0)
(1.1515,1.0)
(1.1919,1.0)
(1.2323,1.0)
(1.2727,1.0)
(1.3131,1.0)
(1.3535,1.0)
(1.3939,1.0)
(1.4343,1.0)
(1.4747,1.0)
(1.5152,1.0)
(1.5556,1.0)
(1.596,1.0)
(1.6364,1.0)
(1.6768,1.0)
(1.7172,1.0)
(1.7576,1.0)
(1.798,1.0)
(1.8384,1.0)
(1.8788,1.0)
(1.9192,1.0)
(1.9596,1.0)
(2.0,1.0)



};\addlegendentry{Non-private - $\lambda=10^{-2}$}
\addplot[name path=non_private_top,color=orange!70] coordinates {

(-2.0,1.0)
(-1.9596,1.0)
(-1.9192,1.0)
(-1.8788,1.0)
(-1.8384,1.0)
(-1.798,1.0)
(-1.7576,1.0)
(-1.7172,1.0)
(-1.6768,1.0)
(-1.6364,1.0)
(-1.596,1.0)
(-1.5556,1.0)
(-1.5152,1.0)
(-1.4747,1.0)
(-1.4343,1.0)
(-1.3939,1.0)
(-1.3535,1.0)
(-1.3131,1.0)
(-1.2727,1.0)
(-1.2323,1.0)
(-1.1919,1.0)
(-1.1515,1.0)
(-1.1111,1.0)
(-1.0707,1.0)
(-1.0303,1.0)
(-0.9899,1.0)
(-0.9495,1.0)
(-0.9091,1.0)
(-0.8687,1.0)
(-0.8283,1.0)
(-0.7879,1.0)
(-0.7475,1.0)
(-0.7071,1.0)
(-0.6667,1.0)
(-0.6263,1.0)
(-0.5859,1.0)
(-0.5455,1.0)
(-0.5051,1.0)
(-0.4646,1.0)
(-0.4242,1.0)
(-0.3838,1.0)
(-0.3434,1.0)
(-0.303,1.0)
(-0.2626,1.0)
(-0.2222,1.0)
(-0.1818,1.0)
(-0.1414,1.0)
(-0.101,1.0)
(-0.0606,1.0)
(-0.0202,1.0)
(0.0202,1.0)
(0.0606,1.0)
(0.101,1.0)
(0.1414,1.0)
(0.1818,1.0)
(0.2222,1.0)
(0.2626,1.0)
(0.303,1.0)
(0.3434,1.0)
(0.3838,1.0)
(0.4242,1.0)
(0.4646,1.0)
(0.5051,1.0)
(0.5455,1.0)
(0.5859,1.0)
(0.6263,1.0)
(0.6667,1.0)
(0.7071,1.0)
(0.7475,1.0)
(0.7879,1.0)
(0.8283,1.0)
(0.8687,1.0)
(0.9091,1.0)
(0.9495,1.0)
(0.9899,1.0)
(1.0303,1.0)
(1.0707,1.0)
(1.1111,1.0)
(1.1515,1.0)
(1.1919,1.0)
(1.2323,1.0)
(1.2727,1.0)
(1.3131,1.0)
(1.3535,1.0)
(1.3939,1.0)
(1.4343,1.0)
(1.4747,1.0)
(1.5152,1.0)
(1.5556,1.0)
(1.596,1.0)
(1.6364,1.0)
(1.6768,1.0)
(1.7172,1.0)
(1.7576,1.0)
(1.798,1.0)
(1.8384,1.0)
(1.8788,1.0)
(1.9192,1.0)
(1.9596,1.0)
(2.0,1.0)




};
\addplot[name path=non_private_down,color=orange!70] coordinates {

(-2.0,1.0)
(-1.9596,1.0)
(-1.9192,1.0)
(-1.8788,1.0)
(-1.8384,1.0)
(-1.798,1.0)
(-1.7576,1.0)
(-1.7172,1.0)
(-1.6768,1.0)
(-1.6364,1.0)
(-1.596,1.0)
(-1.5556,1.0)
(-1.5152,1.0)
(-1.4747,1.0)
(-1.4343,1.0)
(-1.3939,1.0)
(-1.3535,1.0)
(-1.3131,1.0)
(-1.2727,1.0)
(-1.2323,1.0)
(-1.1919,1.0)
(-1.1515,1.0)
(-1.1111,1.0)
(-1.0707,1.0)
(-1.0303,1.0)
(-0.9899,1.0)
(-0.9495,1.0)
(-0.9091,1.0)
(-0.8687,1.0)
(-0.8283,1.0)
(-0.7879,1.0)
(-0.7475,1.0)
(-0.7071,1.0)
(-0.6667,1.0)
(-0.6263,1.0)
(-0.5859,1.0)
(-0.5455,1.0)
(-0.5051,1.0)
(-0.4646,1.0)
(-0.4242,1.0)
(-0.3838,1.0)
(-0.3434,1.0)
(-0.303,1.0)
(-0.2626,1.0)
(-0.2222,1.0)
(-0.1818,1.0)
(-0.1414,1.0)
(-0.101,1.0)
(-0.0606,1.0)
(-0.0202,1.0)
(0.0202,1.0)
(0.0606,1.0)
(0.101,1.0)
(0.1414,1.0)
(0.1818,1.0)
(0.2222,1.0)
(0.2626,1.0)
(0.303,1.0)
(0.3434,1.0)
(0.3838,1.0)
(0.4242,1.0)
(0.4646,1.0)
(0.5051,1.0)
(0.5455,1.0)
(0.5859,1.0)
(0.6263,1.0)
(0.6667,1.0)
(0.7071,1.0)
(0.7475,1.0)
(0.7879,1.0)
(0.8283,1.0)
(0.8687,1.0)
(0.9091,1.0)
(0.9495,1.0)
(0.9899,1.0)
(1.0303,1.0)
(1.0707,1.0)
(1.1111,1.0)
(1.1515,1.0)
(1.1919,1.0)
(1.2323,1.0)
(1.2727,1.0)
(1.3131,1.0)
(1.3535,1.0)
(1.3939,1.0)
(1.4343,1.0)
(1.4747,1.0)
(1.5152,1.0)
(1.5556,1.0)
(1.596,1.0)
(1.6364,1.0)
(1.6768,1.0)
(1.7172,1.0)
(1.7576,1.0)
(1.798,1.0)
(1.8384,1.0)
(1.8788,1.0)
(1.9192,1.0)
(1.9596,1.0)
(2.0,1.0)



};
\addplot[orange!50,fill opacity=0.5] fill between[of=non_private_top and non_private_down];


	\end{groupplot}	
	\node at ($(group c2r1) + (0.0cm,-2.8cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}



==> images/performance_vs_sensitivity.tex <==
\begin{tikzpicture}[transform shape]
\tikzset{font={\fontsize{6pt}{12}\selectfont}}
\begin{groupplot}[group style={group size=3 by 1,
		          horizontal sep=20pt,
		          vertical sep=70pt},
	              width=0.33\textwidth,
	              grid=major,
	              grid style={dashed, gray!40},
	              scaled ticks=false,
	              ylabel style={yshift=-3ex,},
	              xlabel style={yshift=1ex,},
	              inner axis line style={-stealth}]
	\nextgroupplot[
	xmin=-6,
    xmax=2,
    ymin=0.0,
    ymax=0.7,
	xtick={-6,-4,-2,0,2},
	ytick={0.0,0.2,0.4,0.6,0.8},
	xlabel=$\log_{10}$ Regularization coefficient,
	ylabel=Test accuracy,title =\textbf{(a)} LastFM Asia dataset]
\addplot[color=red] coordinates {

(-6.0,0.5321)
(-5.9192,0.5262)
(-5.8384,0.5185)
(-5.7576,0.523)
(-5.6768,0.5047)
(-5.596,0.5063)
(-5.5152,0.4817)
(-5.4343,0.4611)
(-5.3535,0.4525)
(-5.2727,0.4162)
(-5.1919,0.3906)
(-5.1111,0.3733)
(-5.0303,0.3491)
(-4.9495,0.326)
(-4.8687,0.3067)
(-4.7879,0.2932)
(-4.7071,0.2854)
(-4.6263,0.277)
(-4.5455,0.2699)
(-4.4646,0.2639)
(-4.3838,0.2571)
(-4.303,0.2503)
(-4.2222,0.2489)
(-4.1414,0.2496)
(-4.0606,0.2473)
(-3.9798,0.2478)
(-3.899,0.2463)
(-3.8182,0.2453)
(-3.7374,0.2455)
(-3.6566,0.2463)
(-3.5758,0.2459)
(-3.4949,0.2451)
(-3.4141,0.2426)
(-3.3333,0.2409)
(-3.2525,0.2382)
(-3.1717,0.2364)
(-3.0909,0.2345)
(-3.0101,0.2332)
(-2.9293,0.2307)
(-2.8485,0.2294)
(-2.7677,0.2271)
(-2.6869,0.2244)
(-2.6061,0.2221)
(-2.5253,0.2187)
(-2.4444,0.2158)
(-2.3636,0.212)
(-2.2828,0.2082)
(-2.202,0.2029)
(-2.1212,0.199)
(-2.0404,0.1936)
(-1.9596,0.1885)
(-1.8788,0.183)
(-1.798,0.1776)
(-1.7172,0.1699)
(-1.6364,0.1633)
(-1.5556,0.1561)
(-1.4747,0.1494)
(-1.3939,0.1426)
(-1.3131,0.1342)
(-1.2323,0.1268)
(-1.1515,0.1201)
(-1.0707,0.113)
(-0.9899,0.1066)
(-0.9091,0.1009)
(-0.8283,0.0961)
(-0.7475,0.0912)
(-0.6667,0.0876)
(-0.5859,0.0833)
(-0.5051,0.0795)
(-0.4242,0.0767)
(-0.3434,0.0744)
(-0.2626,0.0713)
(-0.1818,0.0685)
(-0.101,0.067)
(-0.0202,0.0656)
(0.0606,0.0643)
(0.1414,0.0633)
(0.2222,0.0624)
(0.303,0.0611)
(0.3838,0.0602)
(0.4646,0.0596)
(0.5455,0.059)
(0.6263,0.0588)
(0.7071,0.0584)
(0.7879,0.0579)
(0.8687,0.0574)
(0.9495,0.057)
(1.0303,0.0569)
(1.1111,0.0568)
(1.1919,0.0565)
(1.2727,0.0563)
(1.3535,0.056)
(1.4343,0.0559)
(1.5152,0.0556)
(1.596,0.0554)
(1.6768,0.0554)
(1.7576,0.0553)
(1.8384,0.0553)
(1.9192,0.0551)
(2.0,0.0552)




};
\addplot[name path=method1_top,color=red!70] coordinates {


(-6.0,0.5568)
(-5.9192,0.547)
(-5.8384,0.5362)
(-5.7576,0.5449)
(-5.6768,0.5335)
(-5.596,0.5292)
(-5.5152,0.4991)
(-5.4343,0.4906)
(-5.3535,0.4815)
(-5.2727,0.4416)
(-5.1919,0.4272)
(-5.1111,0.4123)
(-5.0303,0.3853)
(-4.9495,0.3636)
(-4.8687,0.3454)
(-4.7879,0.3318)
(-4.7071,0.324)
(-4.6263,0.3172)
(-4.5455,0.3086)
(-4.4646,0.3032)
(-4.3838,0.2943)
(-4.303,0.2884)
(-4.2222,0.2882)
(-4.1414,0.2881)
(-4.0606,0.2845)
(-3.9798,0.2849)
(-3.899,0.2844)
(-3.8182,0.283)
(-3.7374,0.2828)
(-3.6566,0.2832)
(-3.5758,0.282)
(-3.4949,0.2809)
(-3.4141,0.2781)
(-3.3333,0.2774)
(-3.2525,0.2742)
(-3.1717,0.2705)
(-3.0909,0.2686)
(-3.0101,0.2675)
(-2.9293,0.2662)
(-2.8485,0.2651)
(-2.7677,0.2631)
(-2.6869,0.2611)
(-2.6061,0.2585)
(-2.5253,0.2556)
(-2.4444,0.2522)
(-2.3636,0.2477)
(-2.2828,0.2439)
(-2.202,0.2385)
(-2.1212,0.2355)
(-2.0404,0.2312)
(-1.9596,0.2256)
(-1.8788,0.2198)
(-1.798,0.2144)
(-1.7172,0.2056)
(-1.6364,0.1987)
(-1.5556,0.1914)
(-1.4747,0.1836)
(-1.3939,0.1751)
(-1.3131,0.1656)
(-1.2323,0.1569)
(-1.1515,0.1488)
(-1.0707,0.1409)
(-0.9899,0.133)
(-0.9091,0.1265)
(-0.8283,0.1213)
(-0.7475,0.1164)
(-0.6667,0.113)
(-0.5859,0.1082)
(-0.5051,0.1041)
(-0.4242,0.1007)
(-0.3434,0.0977)
(-0.2626,0.0935)
(-0.1818,0.09)
(-0.101,0.0882)
(-0.0202,0.0865)
(0.0606,0.0849)
(0.1414,0.0836)
(0.2222,0.0819)
(0.303,0.0809)
(0.3838,0.0801)
(0.4646,0.0795)
(0.5455,0.0788)
(0.6263,0.0785)
(0.7071,0.0784)
(0.7879,0.0776)
(0.8687,0.077)
(0.9495,0.0766)
(1.0303,0.0761)
(1.1111,0.0759)
(1.1919,0.0755)
(1.2727,0.0755)
(1.3535,0.0752)
(1.4343,0.0751)
(1.5152,0.0747)
(1.596,0.0743)
(1.6768,0.0743)
(1.7576,0.0742)
(1.8384,0.0742)
(1.9192,0.074)
(2.0,0.0741)


};
\addplot[name path=method1_down,color=red!70] coordinates {



(-6.0,0.5075)
(-5.9192,0.5054)
(-5.8384,0.5008)
(-5.7576,0.501)
(-5.6768,0.4759)
(-5.596,0.4834)
(-5.5152,0.4643)
(-5.4343,0.4317)
(-5.3535,0.4235)
(-5.2727,0.3908)
(-5.1919,0.3539)
(-5.1111,0.3344)
(-5.0303,0.313)
(-4.9495,0.2883)
(-4.8687,0.268)
(-4.7879,0.2547)
(-4.7071,0.2468)
(-4.6263,0.2368)
(-4.5455,0.2312)
(-4.4646,0.2247)
(-4.3838,0.2199)
(-4.303,0.2122)
(-4.2222,0.2095)
(-4.1414,0.2112)
(-4.0606,0.2102)
(-3.9798,0.2107)
(-3.899,0.2082)
(-3.8182,0.2077)
(-3.7374,0.2082)
(-3.6566,0.2093)
(-3.5758,0.2098)
(-3.4949,0.2093)
(-3.4141,0.207)
(-3.3333,0.2044)
(-3.2525,0.2023)
(-3.1717,0.2023)
(-3.0909,0.2004)
(-3.0101,0.1989)
(-2.9293,0.1952)
(-2.8485,0.1936)
(-2.7677,0.1912)
(-2.6869,0.1877)
(-2.6061,0.1857)
(-2.5253,0.1818)
(-2.4444,0.1794)
(-2.3636,0.1763)
(-2.2828,0.1725)
(-2.202,0.1673)
(-2.1212,0.1624)
(-2.0404,0.1561)
(-1.9596,0.1513)
(-1.8788,0.1461)
(-1.798,0.1407)
(-1.7172,0.1342)
(-1.6364,0.1279)
(-1.5556,0.1208)
(-1.4747,0.1151)
(-1.3939,0.11)
(-1.3131,0.1028)
(-1.2323,0.0966)
(-1.1515,0.0913)
(-1.0707,0.0852)
(-0.9899,0.0802)
(-0.9091,0.0752)
(-0.8283,0.0708)
(-0.7475,0.066)
(-0.6667,0.0623)
(-0.5859,0.0585)
(-0.5051,0.0548)
(-0.4242,0.0527)
(-0.3434,0.0511)
(-0.2626,0.0491)
(-0.1818,0.0469)
(-0.101,0.0458)
(-0.0202,0.0447)
(0.0606,0.0437)
(0.1414,0.043)
(0.2222,0.043)
(0.303,0.0413)
(0.3838,0.0403)
(0.4646,0.0397)
(0.5455,0.0393)
(0.6263,0.0391)
(0.7071,0.0385)
(0.7879,0.0382)
(0.8687,0.0379)
(0.9495,0.0375)
(1.0303,0.0378)
(1.1111,0.0376)
(1.1919,0.0374)
(1.2727,0.0371)
(1.3535,0.0368)
(1.4343,0.0367)
(1.5152,0.0365)
(1.596,0.0365)
(1.6768,0.0365)
(1.7576,0.0364)
(1.8384,0.0364)
(1.9192,0.0363)
(2.0,0.0364)




};
\addplot[red!50,fill opacity=0.5] fill between[of=method1_top and method1_down];


\addplot[color=blue] coordinates {

(-6.0,0.295)
(-5.9192,0.2378)
(-5.8384,0.222)
(-5.7576,0.1883)
(-5.6768,0.1614)
(-5.596,0.1489)
(-5.5152,0.126)
(-5.4343,0.1148)
(-5.3535,0.1058)
(-5.2727,0.0967)
(-5.1919,0.0906)
(-5.1111,0.0858)
(-5.0303,0.0817)
(-4.9495,0.0791)
(-4.8687,0.0775)
(-4.7879,0.0771)
(-4.7071,0.0763)
(-4.6263,0.0762)
(-4.5455,0.076)
(-4.4646,0.0765)
(-4.3838,0.075)
(-4.303,0.0758)
(-4.2222,0.0759)
(-4.1414,0.0759)
(-4.0606,0.0765)
(-3.9798,0.0765)
(-3.899,0.0772)
(-3.8182,0.0782)
(-3.7374,0.0784)
(-3.6566,0.0782)
(-3.5758,0.0785)
(-3.4949,0.0789)
(-3.4141,0.0795)
(-3.3333,0.0799)
(-3.2525,0.081)
(-3.1717,0.0812)
(-3.0909,0.082)
(-3.0101,0.0821)
(-2.9293,0.082)
(-2.8485,0.0818)
(-2.7677,0.0814)
(-2.6869,0.0805)
(-2.6061,0.0799)
(-2.5253,0.0795)
(-2.4444,0.0784)
(-2.3636,0.0778)
(-2.2828,0.0766)
(-2.202,0.0753)
(-2.1212,0.074)
(-2.0404,0.0728)
(-1.9596,0.0719)
(-1.8788,0.0706)
(-1.798,0.0697)
(-1.7172,0.068)
(-1.6364,0.0669)
(-1.5556,0.0653)
(-1.4747,0.0649)
(-1.3939,0.0643)
(-1.3131,0.0635)
(-1.2323,0.063)
(-1.1515,0.0625)
(-1.0707,0.062)
(-0.9899,0.0615)
(-0.9091,0.0614)
(-0.8283,0.061)
(-0.7475,0.0607)
(-0.6667,0.0604)
(-0.5859,0.0601)
(-0.5051,0.0598)
(-0.4242,0.0597)
(-0.3434,0.0596)
(-0.2626,0.0594)
(-0.1818,0.0594)
(-0.101,0.0593)
(-0.0202,0.0592)
(0.0606,0.0591)
(0.1414,0.0591)
(0.2222,0.059)
(0.303,0.0589)
(0.3838,0.0588)
(0.4646,0.0587)
(0.5455,0.0586)
(0.6263,0.0586)
(0.7071,0.0586)
(0.7879,0.0585)
(0.8687,0.0585)
(0.9495,0.0585)
(1.0303,0.0584)
(1.1111,0.0584)
(1.1919,0.0584)
(1.2727,0.0584)
(1.3535,0.0584)
(1.4343,0.0584)
(1.5152,0.0584)
(1.596,0.0584)
(1.6768,0.0584)
(1.7576,0.0584)
(1.8384,0.0584)
(1.9192,0.0584)
(2.0,0.0584)

};
\addplot[name path=method2_top,color=blue!70] coordinates {


(-6.0,0.3329)
(-5.9192,0.2756)
(-5.8384,0.2593)
(-5.7576,0.219)
(-5.6768,0.195)
(-5.596,0.1794)
(-5.5152,0.1571)
(-5.4343,0.1463)
(-5.3535,0.1342)
(-5.2727,0.1257)
(-5.1919,0.118)
(-5.1111,0.1127)
(-5.0303,0.1066)
(-4.9495,0.1043)
(-4.8687,0.1017)
(-4.7879,0.101)
(-4.7071,0.1003)
(-4.6263,0.1003)
(-4.5455,0.1)
(-4.4646,0.1003)
(-4.3838,0.0982)
(-4.303,0.0986)
(-4.2222,0.0988)
(-4.1414,0.0989)
(-4.0606,0.0992)
(-3.9798,0.0986)
(-3.899,0.0992)
(-3.8182,0.1007)
(-3.7374,0.1008)
(-3.6566,0.1005)
(-3.5758,0.1009)
(-3.4949,0.1008)
(-3.4141,0.1017)
(-3.3333,0.1023)
(-3.2525,0.1034)
(-3.1717,0.1038)
(-3.0909,0.1043)
(-3.0101,0.1042)
(-2.9293,0.1041)
(-2.8485,0.104)
(-2.7677,0.1041)
(-2.6869,0.1031)
(-2.6061,0.102)
(-2.5253,0.1016)
(-2.4444,0.1006)
(-2.3636,0.1)
(-2.2828,0.0985)
(-2.202,0.0974)
(-2.1212,0.0964)
(-2.0404,0.0952)
(-1.9596,0.0941)
(-1.8788,0.0925)
(-1.798,0.0915)
(-1.7172,0.0898)
(-1.6364,0.0887)
(-1.5556,0.0867)
(-1.4747,0.0858)
(-1.3939,0.0852)
(-1.3131,0.0844)
(-1.2323,0.0833)
(-1.1515,0.0828)
(-1.0707,0.0824)
(-0.9899,0.0819)
(-0.9091,0.0815)
(-0.8283,0.0812)
(-0.7475,0.0807)
(-0.6667,0.0805)
(-0.5859,0.0803)
(-0.5051,0.0798)
(-0.4242,0.0798)
(-0.3434,0.0797)
(-0.2626,0.0796)
(-0.1818,0.0796)
(-0.101,0.0795)
(-0.0202,0.0795)
(0.0606,0.0793)
(0.1414,0.0792)
(0.2222,0.0789)
(0.303,0.0787)
(0.3838,0.0787)
(0.4646,0.0786)
(0.5455,0.0785)
(0.6263,0.0785)
(0.7071,0.0785)
(0.7879,0.0784)
(0.8687,0.0784)
(0.9495,0.0784)
(1.0303,0.0784)
(1.1111,0.0784)
(1.1919,0.0784)
(1.2727,0.0784)
(1.3535,0.0784)
(1.4343,0.0784)
(1.5152,0.0784)
(1.596,0.0784)
(1.6768,0.0784)
(1.7576,0.0784)
(1.8384,0.0784)
(1.9192,0.0784)
(2.0,0.0784)


};
\addplot[name path=method2_down,color=blue!70] coordinates {
(-6.0,0.257)
(-5.9192,0.1999)
(-5.8384,0.1848)
(-5.7576,0.1575)
(-5.6768,0.1278)
(-5.596,0.1185)
(-5.5152,0.0948)
(-5.4343,0.0832)
(-5.3535,0.0775)
(-5.2727,0.0676)
(-5.1919,0.0631)
(-5.1111,0.059)
(-5.0303,0.0568)
(-4.9495,0.0539)
(-4.8687,0.0534)
(-4.7879,0.0533)
(-4.7071,0.0523)
(-4.6263,0.0521)
(-4.5455,0.052)
(-4.4646,0.0528)
(-4.3838,0.0519)
(-4.303,0.053)
(-4.2222,0.0529)
(-4.1414,0.053)
(-4.0606,0.0538)
(-3.9798,0.0545)
(-3.899,0.0551)
(-3.8182,0.0558)
(-3.7374,0.056)
(-3.6566,0.056)
(-3.5758,0.0561)
(-3.4949,0.057)
(-3.4141,0.0572)
(-3.3333,0.0575)
(-3.2525,0.0587)
(-3.1717,0.0587)
(-3.0909,0.0596)
(-3.0101,0.06)
(-2.9293,0.0599)
(-2.8485,0.0597)
(-2.7677,0.0586)
(-2.6869,0.0579)
(-2.6061,0.0577)
(-2.5253,0.0573)
(-2.4444,0.0561)
(-2.3636,0.0556)
(-2.2828,0.0547)
(-2.202,0.0533)
(-2.1212,0.0517)
(-2.0404,0.0503)
(-1.9596,0.0497)
(-1.8788,0.0488)
(-1.798,0.0479)
(-1.7172,0.0462)
(-1.6364,0.0451)
(-1.5556,0.044)
(-1.4747,0.0441)
(-1.3939,0.0435)
(-1.3131,0.0426)
(-1.2323,0.0426)
(-1.1515,0.0422)
(-1.0707,0.0416)
(-0.9899,0.0411)
(-0.9091,0.0412)
(-0.8283,0.0409)
(-0.7475,0.0407)
(-0.6667,0.0403)
(-0.5859,0.0398)
(-0.5051,0.0398)
(-0.4242,0.0397)
(-0.3434,0.0395)
(-0.2626,0.0392)
(-0.1818,0.0392)
(-0.101,0.039)
(-0.0202,0.039)
(0.0606,0.039)
(0.1414,0.039)
(0.2222,0.039)
(0.303,0.0391)
(0.3838,0.0389)
(0.4646,0.0388)
(0.5455,0.0387)
(0.6263,0.0387)
(0.7071,0.0387)
(0.7879,0.0386)
(0.8687,0.0386)
(0.9495,0.0386)
(1.0303,0.0385)
(1.1111,0.0385)
(1.1919,0.0385)
(1.2727,0.0384)
(1.3535,0.0384)
(1.4343,0.0384)
(1.5152,0.0384)
(1.596,0.0384)
(1.6768,0.0384)
(1.7576,0.0384)
(1.8384,0.0384)
(1.9192,0.0384)
(2.0,0.0384)


};
\addplot[blue!50,fill opacity=0.5] fill between[of=method2_top and method2_down];



\addplot[color=green] coordinates {



(-6.0,0.0746)
(-5.9192,0.072)
(-5.8384,0.0683)
(-5.7576,0.0669)
(-5.6768,0.0645)
(-5.596,0.0632)
(-5.5152,0.0623)
(-5.4343,0.061)
(-5.3535,0.0605)
(-5.2727,0.0596)
(-5.1919,0.0589)
(-5.1111,0.059)
(-5.0303,0.0589)
(-4.9495,0.0585)
(-4.8687,0.0582)
(-4.7879,0.0581)
(-4.7071,0.0581)
(-4.6263,0.0579)
(-4.5455,0.0578)
(-4.4646,0.0579)
(-4.3838,0.0578)
(-4.303,0.0576)
(-4.2222,0.0578)
(-4.1414,0.0579)
(-4.0606,0.0582)
(-3.9798,0.058)
(-3.899,0.0582)
(-3.8182,0.0583)
(-3.7374,0.0583)
(-3.6566,0.0583)
(-3.5758,0.0583)
(-3.4949,0.0585)
(-3.4141,0.0585)
(-3.3333,0.0585)
(-3.2525,0.0585)
(-3.1717,0.0586)
(-3.0909,0.0586)
(-3.0101,0.0588)
(-2.9293,0.0586)
(-2.8485,0.0586)
(-2.7677,0.0586)
(-2.6869,0.0586)
(-2.6061,0.0584)
(-2.5253,0.0583)
(-2.4444,0.058)
(-2.3636,0.058)
(-2.2828,0.058)
(-2.202,0.0576)
(-2.1212,0.0576)
(-2.0404,0.0572)
(-1.9596,0.0572)
(-1.8788,0.0569)
(-1.798,0.0566)
(-1.7172,0.0564)
(-1.6364,0.0565)
(-1.5556,0.0563)
(-1.4747,0.0562)
(-1.3939,0.0561)
(-1.3131,0.0561)
(-1.2323,0.056)
(-1.1515,0.056)
(-1.0707,0.0559)
(-0.9899,0.0559)
(-0.9091,0.0559)
(-0.8283,0.0559)
(-0.7475,0.0559)
(-0.6667,0.0559)
(-0.5859,0.0559)
(-0.5051,0.0559)
(-0.4242,0.0559)
(-0.3434,0.0559)
(-0.2626,0.0559)
(-0.1818,0.0559)
(-0.101,0.0559)
(-0.0202,0.0559)
(0.0606,0.0559)
(0.1414,0.0559)
(0.2222,0.0559)
(0.303,0.0559)
(0.3838,0.0559)
(0.4646,0.0559)
(0.5455,0.0558)
(0.6263,0.0558)
(0.7071,0.0558)
(0.7879,0.0558)
(0.8687,0.0558)
(0.9495,0.0558)
(1.0303,0.0558)
(1.1111,0.0558)
(1.1919,0.0557)
(1.2727,0.0557)
(1.3535,0.0557)
(1.4343,0.0557)
(1.5152,0.0557)
(1.596,0.0557)
(1.6768,0.0557)
(1.7576,0.0557)
(1.8384,0.0557)
(1.9192,0.0557)
(2.0,0.0557)


};
\addplot[name path=method3_top,color=green!70, forget plot] coordinates {
(-6.0,0.0984)
(-5.9192,0.0943)
(-5.8384,0.0899)
(-5.7576,0.0894)
(-5.6768,0.0857)
(-5.596,0.0839)
(-5.5152,0.0831)
(-5.4343,0.0818)
(-5.3535,0.0811)
(-5.2727,0.0801)
(-5.1919,0.0793)
(-5.1111,0.0793)
(-5.0303,0.0792)
(-4.9495,0.0787)
(-4.8687,0.0784)
(-4.7879,0.0781)
(-4.7071,0.0781)
(-4.6263,0.0779)
(-4.5455,0.078)
(-4.4646,0.0779)
(-4.3838,0.078)
(-4.303,0.0775)
(-4.2222,0.0776)
(-4.1414,0.078)
(-4.0606,0.0782)
(-3.9798,0.078)
(-3.899,0.0783)
(-3.8182,0.078)
(-3.7374,0.078)
(-3.6566,0.0779)
(-3.5758,0.0778)
(-3.4949,0.0779)
(-3.4141,0.0781)
(-3.3333,0.0781)
(-3.2525,0.0782)
(-3.1717,0.0784)
(-3.0909,0.0784)
(-3.0101,0.0785)
(-2.9293,0.0783)
(-2.8485,0.0783)
(-2.7677,0.0783)
(-2.6869,0.0783)
(-2.6061,0.0781)
(-2.5253,0.0782)
(-2.4444,0.0776)
(-2.3636,0.0777)
(-2.2828,0.0777)
(-2.202,0.0772)
(-2.1212,0.0771)
(-2.0404,0.0771)
(-1.9596,0.077)
(-1.8788,0.0766)
(-1.798,0.0764)
(-1.7172,0.0763)
(-1.6364,0.0764)
(-1.5556,0.0763)
(-1.4747,0.0761)
(-1.3939,0.0761)
(-1.3131,0.076)
(-1.2323,0.0758)
(-1.1515,0.0758)
(-1.0707,0.0758)
(-0.9899,0.0758)
(-0.9091,0.0758)
(-0.8283,0.0758)
(-0.7475,0.0758)
(-0.6667,0.0758)
(-0.5859,0.0758)
(-0.5051,0.0758)
(-0.4242,0.0758)
(-0.3434,0.0757)
(-0.2626,0.0757)
(-0.1818,0.0757)
(-0.101,0.0757)
(-0.0202,0.0757)
(0.0606,0.0757)
(0.1414,0.0757)
(0.2222,0.0757)
(0.303,0.0757)
(0.3838,0.0757)
(0.4646,0.0757)
(0.5455,0.0755)
(0.6263,0.0755)
(0.7071,0.0755)
(0.7879,0.0755)
(0.8687,0.0755)
(0.9495,0.0755)
(1.0303,0.0755)
(1.1111,0.0755)
(1.1919,0.0755)
(1.2727,0.0755)
(1.3535,0.0755)
(1.4343,0.0755)
(1.5152,0.0755)
(1.596,0.0755)
(1.6768,0.0755)
(1.7576,0.0755)
(1.8384,0.0755)
(1.9192,0.0755)
(2.0,0.0755)


};
\addplot[name path=method3_down,color=green!70, forget plot] coordinates {
(-6.0,0.0509)
(-5.9192,0.0497)
(-5.8384,0.0468)
(-5.7576,0.0443)
(-5.6768,0.0432)
(-5.596,0.0425)
(-5.5152,0.0415)
(-5.4343,0.0402)
(-5.3535,0.0398)
(-5.2727,0.0391)
(-5.1919,0.0385)
(-5.1111,0.0388)
(-5.0303,0.0386)
(-4.9495,0.0383)
(-4.8687,0.0379)
(-4.7879,0.0381)
(-4.7071,0.0381)
(-4.6263,0.0379)
(-4.5455,0.0377)
(-4.4646,0.0379)
(-4.3838,0.0376)
(-4.303,0.0378)
(-4.2222,0.038)
(-4.1414,0.0378)
(-4.0606,0.0381)
(-3.9798,0.0381)
(-3.899,0.0382)
(-3.8182,0.0385)
(-3.7374,0.0385)
(-3.6566,0.0387)
(-3.5758,0.0388)
(-3.4949,0.0391)
(-3.4141,0.0389)
(-3.3333,0.0389)
(-3.2525,0.0388)
(-3.1717,0.0389)
(-3.0909,0.0389)
(-3.0101,0.0392)
(-2.9293,0.0389)
(-2.8485,0.0388)
(-2.7677,0.0389)
(-2.6869,0.0388)
(-2.6061,0.0387)
(-2.5253,0.0384)
(-2.4444,0.0384)
(-2.3636,0.0383)
(-2.2828,0.0383)
(-2.202,0.0381)
(-2.1212,0.038)
(-2.0404,0.0373)
(-1.9596,0.0374)
(-1.8788,0.0372)
(-1.798,0.0367)
(-1.7172,0.0364)
(-1.6364,0.0365)
(-1.5556,0.0363)
(-1.4747,0.0363)
(-1.3939,0.0362)
(-1.3131,0.0361)
(-1.2323,0.0362)
(-1.1515,0.0362)
(-1.0707,0.0361)
(-0.9899,0.0361)
(-0.9091,0.0361)
(-0.8283,0.0361)
(-0.7475,0.0361)
(-0.6667,0.0361)
(-0.5859,0.0361)
(-0.5051,0.0361)
(-0.4242,0.0361)
(-0.3434,0.036)
(-0.2626,0.036)
(-0.1818,0.036)
(-0.101,0.036)
(-0.0202,0.036)
(0.0606,0.036)
(0.1414,0.036)
(0.2222,0.036)
(0.303,0.036)
(0.3838,0.036)
(0.4646,0.036)
(0.5455,0.0361)
(0.6263,0.0361)
(0.7071,0.0361)
(0.7879,0.0361)
(0.8687,0.0361)
(0.9495,0.0361)
(1.0303,0.0361)
(1.1111,0.0361)
(1.1919,0.036)
(1.2727,0.036)
(1.3535,0.036)
(1.4343,0.036)
(1.5152,0.036)
(1.596,0.036)
(1.6768,0.036)
(1.7576,0.036)
(1.8384,0.036)
(1.9192,0.036)
(2.0,0.036)
};
\addplot[green!50,fill opacity=0.5, forget plot] fill between[of=method3_top and method3_down];

\addplot[color=orange] coordinates {
(-6.0,0.5428)
(-5.9192,0.5378)
(-5.8384,0.5342)
(-5.7576,0.5437)
(-5.6768,0.5397)
(-5.596,0.5506)
(-5.5152,0.5449)
(-5.4343,0.5504)
(-5.3535,0.557)
(-5.2727,0.5563)
(-5.1919,0.565)
(-5.1111,0.5696)
(-5.0303,0.5679)
(-4.9495,0.5772)
(-4.8687,0.5819)
(-4.7879,0.5849)
(-4.7071,0.5894)
(-4.6263,0.5953)
(-4.5455,0.6015)
(-4.4646,0.6065)
(-4.3838,0.6121)
(-4.303,0.6137)
(-4.2222,0.6153)
(-4.1414,0.6163)
(-4.0606,0.6171)
(-3.9798,0.6212)
(-3.899,0.6237)
(-3.8182,0.6288)
(-3.7374,0.6294)
(-3.6566,0.6321)
(-3.5758,0.6291)
(-3.4949,0.628)
(-3.4141,0.6298)
(-3.3333,0.6279)
(-3.2525,0.6305)
(-3.1717,0.6309)
(-3.0909,0.6329)
(-3.0101,0.6333)
(-2.9293,0.6337)
(-2.8485,0.634)
(-2.7677,0.6344)
(-2.6869,0.6356)
(-2.6061,0.6369)
(-2.5253,0.6359)
(-2.4444,0.6347)
(-2.3636,0.6328)
(-2.2828,0.6322)
(-2.202,0.6303)
(-2.1212,0.627)
(-2.0404,0.6261)
(-1.9596,0.626)
(-1.8788,0.6243)
(-1.798,0.6222)
(-1.7172,0.6205)
(-1.6364,0.6167)
(-1.5556,0.6104)
(-1.4747,0.6066)
(-1.3939,0.603)
(-1.3131,0.5973)
(-1.2323,0.5925)
(-1.1515,0.5869)
(-1.0707,0.5782)
(-0.9899,0.5718)
(-0.9091,0.5685)
(-0.8283,0.5618)
(-0.7475,0.553)
(-0.6667,0.541)
(-0.5859,0.5288)
(-0.5051,0.5201)
(-0.4242,0.5087)
(-0.3434,0.5001)
(-0.2626,0.4904)
(-0.1818,0.4792)
(-0.101,0.4669)
(-0.0202,0.4536)
(0.0606,0.4409)
(0.1414,0.4249)
(0.2222,0.4064)
(0.303,0.3866)
(0.3838,0.3648)
(0.4646,0.3294)
(0.5455,0.2731)
(0.6263,0.2167)
(0.7071,0.1726)
(0.7879,0.1348)
(0.8687,0.1196)
(0.9495,0.1178)
(1.0303,0.1178)
(1.1111,0.1178)
(1.1919,0.1178)
(1.2727,0.1178)
(1.3535,0.1178)
(1.4343,0.1178)
(1.5152,0.1178)
(1.596,0.1178)
(1.6768,0.1178)
(1.7576,0.1178)
(1.8384,0.1178)
(1.9192,0.1178)
(2.0,0.1178)


};
\addplot[name path=non_private_top,color=orange!70] coordinates {

(-6.0,0.5619)
(-5.9192,0.5548)
(-5.8384,0.5504)
(-5.7576,0.566)
(-5.6768,0.5595)
(-5.596,0.5675)
(-5.5152,0.5557)
(-5.4343,0.5688)
(-5.3535,0.5785)
(-5.2727,0.5774)
(-5.1919,0.5842)
(-5.1111,0.5848)
(-5.0303,0.5838)
(-4.9495,0.5878)
(-4.8687,0.5927)
(-4.7879,0.597)
(-4.7071,0.6002)
(-4.6263,0.6082)
(-4.5455,0.6106)
(-4.4646,0.6128)
(-4.3838,0.6228)
(-4.303,0.6233)
(-4.2222,0.6207)
(-4.1414,0.6232)
(-4.0606,0.6231)
(-3.9798,0.6289)
(-3.899,0.6293)
(-3.8182,0.6363)
(-3.7374,0.6343)
(-3.6566,0.6372)
(-3.5758,0.6335)
(-3.4949,0.6316)
(-3.4141,0.6353)
(-3.3333,0.633)
(-3.2525,0.6351)
(-3.1717,0.6359)
(-3.0909,0.6358)
(-3.0101,0.637)
(-2.9293,0.637)
(-2.8485,0.636)
(-2.7677,0.6369)
(-2.6869,0.6392)
(-2.6061,0.6386)
(-2.5253,0.6386)
(-2.4444,0.6369)
(-2.3636,0.6346)
(-2.2828,0.6346)
(-2.202,0.6326)
(-2.1212,0.6295)
(-2.0404,0.6279)
(-1.9596,0.6275)
(-1.8788,0.626)
(-1.798,0.6246)
(-1.7172,0.6234)
(-1.6364,0.6196)
(-1.5556,0.6133)
(-1.4747,0.6084)
(-1.3939,0.6064)
(-1.3131,0.6007)
(-1.2323,0.5956)
(-1.1515,0.5904)
(-1.0707,0.5813)
(-0.9899,0.5744)
(-0.9091,0.5725)
(-0.8283,0.5659)
(-0.7475,0.5584)
(-0.6667,0.5475)
(-0.5859,0.5353)
(-0.5051,0.5255)
(-0.4242,0.5143)
(-0.3434,0.5086)
(-0.2626,0.5003)
(-0.1818,0.4927)
(-0.101,0.4858)
(-0.0202,0.4783)
(0.0606,0.4732)
(0.1414,0.4633)
(0.2222,0.4558)
(0.303,0.4525)
(0.3838,0.445)
(0.4646,0.4122)
(0.5455,0.3461)
(0.6263,0.2867)
(0.7071,0.2307)
(0.7879,0.1882)
(0.8687,0.1851)
(0.9495,0.1854)
(1.0303,0.1854)
(1.1111,0.1854)
(1.1919,0.1854)
(1.2727,0.1854)
(1.3535,0.1854)
(1.4343,0.1854)
(1.5152,0.1854)
(1.596,0.1854)
(1.6768,0.1854)
(1.7576,0.1854)
(1.8384,0.1854)
(1.9192,0.1854)
(2.0,0.1854)


};
\addplot[name path=non_private_down,color=orange!70] coordinates {

(-6.0,0.5236)
(-5.9192,0.5209)
(-5.8384,0.518)
(-5.7576,0.5213)
(-5.6768,0.5199)
(-5.596,0.5336)
(-5.5152,0.534)
(-5.4343,0.532)
(-5.3535,0.5355)
(-5.2727,0.5351)
(-5.1919,0.5459)
(-5.1111,0.5545)
(-5.0303,0.5519)
(-4.9495,0.5667)
(-4.8687,0.5711)
(-4.7879,0.5727)
(-4.7071,0.5785)
(-4.6263,0.5824)
(-4.5455,0.5924)
(-4.4646,0.6002)
(-4.3838,0.6014)
(-4.303,0.6041)
(-4.2222,0.6098)
(-4.1414,0.6095)
(-4.0606,0.6112)
(-3.9798,0.6136)
(-3.899,0.618)
(-3.8182,0.6212)
(-3.7374,0.6246)
(-3.6566,0.6269)
(-3.5758,0.6247)
(-3.4949,0.6244)
(-3.4141,0.6243)
(-3.3333,0.6228)
(-3.2525,0.6259)
(-3.1717,0.6258)
(-3.0909,0.6301)
(-3.0101,0.6296)
(-2.9293,0.6304)
(-2.8485,0.6321)
(-2.7677,0.6318)
(-2.6869,0.632)
(-2.6061,0.6351)
(-2.5253,0.6333)
(-2.4444,0.6324)
(-2.3636,0.631)
(-2.2828,0.6298)
(-2.202,0.628)
(-2.1212,0.6244)
(-2.0404,0.6243)
(-1.9596,0.6246)
(-1.8788,0.6226)
(-1.798,0.6199)
(-1.7172,0.6175)
(-1.6364,0.6137)
(-1.5556,0.6074)
(-1.4747,0.6049)
(-1.3939,0.5995)
(-1.3131,0.5939)
(-1.2323,0.5893)
(-1.1515,0.5833)
(-1.0707,0.5751)
(-0.9899,0.5692)
(-0.9091,0.5644)
(-0.8283,0.5577)
(-0.7475,0.5476)
(-0.6667,0.5346)
(-0.5859,0.5222)
(-0.5051,0.5146)
(-0.4242,0.5031)
(-0.3434,0.4917)
(-0.2626,0.4805)
(-0.1818,0.4657)
(-0.101,0.448)
(-0.0202,0.429)
(0.0606,0.4085)
(0.1414,0.3864)
(0.2222,0.3569)
(0.303,0.3206)
(0.3838,0.2846)
(0.4646,0.2465)
(0.5455,0.2002)
(0.6263,0.1466)
(0.7071,0.1145)
(0.7879,0.0813)
(0.8687,0.0541)
(0.9495,0.0502)
(1.0303,0.0502)
(1.1111,0.0502)
(1.1919,0.0502)
(1.2727,0.0502)
(1.3535,0.0502)
(1.4343,0.0502)
(1.5152,0.0502)
(1.596,0.0502)
(1.6768,0.0502)
(1.7576,0.0502)
(1.8384,0.0502)
(1.9192,0.0502)
(2.0,0.0502)


};
\addplot[orange!50,fill opacity=0.5] fill between[of=non_private_top and non_private_down];


	\nextgroupplot[
	xmin=-6,
    xmax=2,
    ymin=0.3,
    ymax=0.9,
	xtick={-6,-4,-2,0,2},
	ytick={0.3,0.5,0.7,0.9},
	xlabel=$\log_{10}$ Regularization coefficient,
	%ylabel=Test accuracy,
	title =\textbf{(b)} Adult dataset]
\addplot[color=red] coordinates {
(-6.0,0.65)
(-5.9192,0.6392)
(-5.8384,0.6279)
(-5.7576,0.6239)
(-5.6768,0.6179)
(-5.596,0.6144)
(-5.5152,0.6086)
(-5.4343,0.6041)
(-5.3535,0.6052)
(-5.2727,0.5988)
(-5.1919,0.6004)
(-5.1111,0.5981)
(-5.0303,0.6006)
(-4.9495,0.6)
(-4.8687,0.5972)
(-4.7879,0.5954)
(-4.7071,0.5961)
(-4.6263,0.595)
(-4.5455,0.5938)
(-4.4646,0.5918)
(-4.3838,0.5913)
(-4.303,0.5914)
(-4.2222,0.5915)
(-4.1414,0.5911)
(-4.0606,0.5913)
(-3.9798,0.5904)
(-3.899,0.5904)
(-3.8182,0.5894)
(-3.7374,0.5898)
(-3.6566,0.5885)
(-3.5758,0.5888)
(-3.4949,0.587)
(-3.4141,0.5863)
(-3.3333,0.586)
(-3.2525,0.5872)
(-3.1717,0.5859)
(-3.0909,0.586)
(-3.0101,0.5853)
(-2.9293,0.5854)
(-2.8485,0.585)
(-2.7677,0.5851)
(-2.6869,0.5843)
(-2.6061,0.5833)
(-2.5253,0.5823)
(-2.4444,0.5812)
(-2.3636,0.5799)
(-2.2828,0.5779)
(-2.202,0.5762)
(-2.1212,0.5749)
(-2.0404,0.5729)
(-1.9596,0.5709)
(-1.8788,0.5682)
(-1.798,0.566)
(-1.7172,0.5645)
(-1.6364,0.5627)
(-1.5556,0.5605)
(-1.4747,0.5583)
(-1.3939,0.5565)
(-1.3131,0.5544)
(-1.2323,0.5524)
(-1.1515,0.55)
(-1.0707,0.5478)
(-0.9899,0.5456)
(-0.9091,0.543)
(-0.8283,0.5411)
(-0.7475,0.539)
(-0.6667,0.5369)
(-0.5859,0.5351)
(-0.5051,0.5333)
(-0.4242,0.5318)
(-0.3434,0.5301)
(-0.2626,0.5286)
(-0.1818,0.5266)
(-0.101,0.5253)
(-0.0202,0.5238)
(0.0606,0.5225)
(0.1414,0.5208)
(0.2222,0.5191)
(0.303,0.517)
(0.3838,0.5152)
(0.4646,0.5137)
(0.5455,0.5123)
(0.6263,0.5108)
(0.7071,0.5093)
(0.7879,0.5078)
(0.8687,0.5063)
(0.9495,0.5047)
(1.0303,0.5036)
(1.1111,0.5026)
(1.1919,0.5017)
(1.2727,0.5008)
(1.3535,0.4998)
(1.4343,0.4994)
(1.5152,0.4987)
(1.596,0.4979)
(1.6768,0.4975)
(1.7576,0.4967)
(1.8384,0.4962)
(1.9192,0.4959)
(2.0,0.4957)


};

\addplot[name path=method1_top,color=red!70] coordinates {

(-6.0,0.7001)
(-5.9192,0.6917)
(-5.8384,0.6824)
(-5.7576,0.6827)
(-5.6768,0.6823)
(-5.596,0.6799)
(-5.5152,0.6758)
(-5.4343,0.6684)
(-5.3535,0.6746)
(-5.2727,0.6658)
(-5.1919,0.6724)
(-5.1111,0.6709)
(-5.0303,0.6719)
(-4.9495,0.6718)
(-4.8687,0.6666)
(-4.7879,0.6679)
(-4.7071,0.6664)
(-4.6263,0.6657)
(-4.5455,0.6637)
(-4.4646,0.6625)
(-4.3838,0.6619)
(-4.303,0.6613)
(-4.2222,0.6604)
(-4.1414,0.6607)
(-4.0606,0.6632)
(-3.9798,0.6629)
(-3.899,0.6625)
(-3.8182,0.6615)
(-3.7374,0.6612)
(-3.6566,0.6616)
(-3.5758,0.6619)
(-3.4949,0.6586)
(-3.4141,0.6584)
(-3.3333,0.6581)
(-3.2525,0.658)
(-3.1717,0.6578)
(-3.0909,0.6578)
(-3.0101,0.6573)
(-2.9293,0.6577)
(-2.8485,0.6575)
(-2.7677,0.6575)
(-2.6869,0.6568)
(-2.6061,0.6559)
(-2.5253,0.6553)
(-2.4444,0.6545)
(-2.3636,0.6532)
(-2.2828,0.6516)
(-2.202,0.6504)
(-2.1212,0.6491)
(-2.0404,0.6477)
(-1.9596,0.6468)
(-1.8788,0.645)
(-1.798,0.6439)
(-1.7172,0.6428)
(-1.6364,0.6408)
(-1.5556,0.6389)
(-1.4747,0.6375)
(-1.3939,0.6355)
(-1.3131,0.6334)
(-1.2323,0.6316)
(-1.1515,0.6291)
(-1.0707,0.6269)
(-0.9899,0.6247)
(-0.9091,0.6223)
(-0.8283,0.6208)
(-0.7475,0.6189)
(-0.6667,0.6169)
(-0.5859,0.6151)
(-0.5051,0.6133)
(-0.4242,0.6119)
(-0.3434,0.6103)
(-0.2626,0.6086)
(-0.1818,0.6067)
(-0.101,0.6053)
(-0.0202,0.6034)
(0.0606,0.6016)
(0.1414,0.5996)
(0.2222,0.5978)
(0.303,0.5954)
(0.3838,0.5937)
(0.4646,0.5921)
(0.5455,0.5907)
(0.6263,0.5893)
(0.7071,0.5879)
(0.7879,0.5864)
(0.8687,0.5852)
(0.9495,0.5838)
(1.0303,0.583)
(1.1111,0.582)
(1.1919,0.5809)
(1.2727,0.5796)
(1.3535,0.579)
(1.4343,0.5784)
(1.5152,0.5776)
(1.596,0.5768)
(1.6768,0.5763)
(1.7576,0.5758)
(1.8384,0.5753)
(1.9192,0.5748)
(2.0,0.5746)


};
\addplot[name path=method1_down,color=red!70] coordinates {

(-6.0,0.5999)
(-5.9192,0.5867)
(-5.8384,0.5733)
(-5.7576,0.5651)
(-5.6768,0.5534)
(-5.596,0.549)
(-5.5152,0.5414)
(-5.4343,0.5398)
(-5.3535,0.5358)
(-5.2727,0.5319)
(-5.1919,0.5283)
(-5.1111,0.5254)
(-5.0303,0.5294)
(-4.9495,0.5281)
(-4.8687,0.5278)
(-4.7879,0.5229)
(-4.7071,0.5257)
(-4.6263,0.5242)
(-4.5455,0.5239)
(-4.4646,0.5212)
(-4.3838,0.5208)
(-4.303,0.5216)
(-4.2222,0.5225)
(-4.1414,0.5215)
(-4.0606,0.5194)
(-3.9798,0.518)
(-3.899,0.5183)
(-3.8182,0.5173)
(-3.7374,0.5184)
(-3.6566,0.5155)
(-3.5758,0.5157)
(-3.4949,0.5154)
(-3.4141,0.5142)
(-3.3333,0.5139)
(-3.2525,0.5165)
(-3.1717,0.5139)
(-3.0909,0.5142)
(-3.0101,0.5132)
(-2.9293,0.513)
(-2.8485,0.5126)
(-2.7677,0.5127)
(-2.6869,0.5117)
(-2.6061,0.5107)
(-2.5253,0.5094)
(-2.4444,0.5079)
(-2.3636,0.5065)
(-2.2828,0.5042)
(-2.202,0.502)
(-2.1212,0.5007)
(-2.0404,0.4981)
(-1.9596,0.495)
(-1.8788,0.4914)
(-1.798,0.4881)
(-1.7172,0.4862)
(-1.6364,0.4845)
(-1.5556,0.4821)
(-1.4747,0.4792)
(-1.3939,0.4774)
(-1.3131,0.4754)
(-1.2323,0.4732)
(-1.1515,0.4708)
(-1.0707,0.4687)
(-0.9899,0.4664)
(-0.9091,0.4638)
(-0.8283,0.4614)
(-0.7475,0.4591)
(-0.6667,0.4569)
(-0.5859,0.4551)
(-0.5051,0.4533)
(-0.4242,0.4517)
(-0.3434,0.4499)
(-0.2626,0.4485)
(-0.1818,0.4465)
(-0.101,0.4452)
(-0.0202,0.4443)
(0.0606,0.4433)
(0.1414,0.442)
(0.2222,0.4405)
(0.303,0.4387)
(0.3838,0.4367)
(0.4646,0.4353)
(0.5455,0.4339)
(0.6263,0.4322)
(0.7071,0.4307)
(0.7879,0.4292)
(0.8687,0.4274)
(0.9495,0.4257)
(1.0303,0.4243)
(1.1111,0.4232)
(1.1919,0.4224)
(1.2727,0.4219)
(1.3535,0.4207)
(1.4343,0.4204)
(1.5152,0.4199)
(1.596,0.4191)
(1.6768,0.4186)
(1.7576,0.4176)
(1.8384,0.4171)
(1.9192,0.4171)
(2.0,0.4168)



};
\addplot[red!50,fill opacity=0.5] fill between[of=method1_top and method1_down];


\addplot[color=blue] coordinates {


(-6.0,0.5103)
(-5.9192,0.5089)
(-5.8384,0.508)
(-5.7576,0.5062)
(-5.6768,0.5058)
(-5.596,0.5051)
(-5.5152,0.5042)
(-5.4343,0.5038)
(-5.3535,0.5043)
(-5.2727,0.5039)
(-5.1919,0.5042)
(-5.1111,0.5038)
(-5.0303,0.5033)
(-4.9495,0.5035)
(-4.8687,0.5031)
(-4.7879,0.503)
(-4.7071,0.5029)
(-4.6263,0.5029)
(-4.5455,0.5028)
(-4.4646,0.5029)
(-4.3838,0.5028)
(-4.303,0.5024)
(-4.2222,0.5022)
(-4.1414,0.5021)
(-4.0606,0.5022)
(-3.9798,0.5024)
(-3.899,0.5023)
(-3.8182,0.5023)
(-3.7374,0.5021)
(-3.6566,0.5022)
(-3.5758,0.5022)
(-3.4949,0.5021)
(-3.4141,0.502)
(-3.3333,0.502)
(-3.2525,0.5019)
(-3.1717,0.5019)
(-3.0909,0.5017)
(-3.0101,0.5017)
(-2.9293,0.5016)
(-2.8485,0.5015)
(-2.7677,0.5015)
(-2.6869,0.5014)
(-2.6061,0.5014)
(-2.5253,0.5013)
(-2.4444,0.501)
(-2.3636,0.5009)
(-2.2828,0.5007)
(-2.202,0.5006)
(-2.1212,0.5004)
(-2.0404,0.5002)
(-1.9596,0.5)
(-1.8788,0.4997)
(-1.798,0.4994)
(-1.7172,0.4991)
(-1.6364,0.4989)
(-1.5556,0.4986)
(-1.4747,0.4984)
(-1.3939,0.4983)
(-1.3131,0.4981)
(-1.2323,0.4979)
(-1.1515,0.4977)
(-1.0707,0.4973)
(-0.9899,0.497)
(-0.9091,0.4968)
(-0.8283,0.4966)
(-0.7475,0.4964)
(-0.6667,0.4962)
(-0.5859,0.496)
(-0.5051,0.4958)
(-0.4242,0.4956)
(-0.3434,0.4954)
(-0.2626,0.4953)
(-0.1818,0.4951)
(-0.101,0.4949)
(-0.0202,0.4947)
(0.0606,0.4945)
(0.1414,0.4943)
(0.2222,0.4942)
(0.303,0.4939)
(0.3838,0.4937)
(0.4646,0.4936)
(0.5455,0.4935)
(0.6263,0.4932)
(0.7071,0.4931)
(0.7879,0.4929)
(0.8687,0.4929)
(0.9495,0.4927)
(1.0303,0.4926)
(1.1111,0.4924)
(1.1919,0.4923)
(1.2727,0.4922)
(1.3535,0.4921)
(1.4343,0.4921)
(1.5152,0.4921)
(1.596,0.4921)
(1.6768,0.492)
(1.7576,0.492)
(1.8384,0.492)
(1.9192,0.492)
(2.0,0.492)





};
\addplot[name path=method2_top,color=blue!70] coordinates {


(-6.0,0.5903)
(-5.9192,0.5889)
(-5.8384,0.5882)
(-5.7576,0.5861)
(-5.6768,0.5858)
(-5.596,0.5856)
(-5.5152,0.5845)
(-5.4343,0.584)
(-5.3535,0.5848)
(-5.2727,0.5843)
(-5.1919,0.5849)
(-5.1111,0.5843)
(-5.0303,0.5832)
(-4.9495,0.5839)
(-4.8687,0.5833)
(-4.7879,0.583)
(-4.7071,0.5832)
(-4.6263,0.5833)
(-4.5455,0.5829)
(-4.4646,0.5831)
(-4.3838,0.583)
(-4.303,0.5825)
(-4.2222,0.5822)
(-4.1414,0.5823)
(-4.0606,0.5824)
(-3.9798,0.5824)
(-3.899,0.5827)
(-3.8182,0.5826)
(-3.7374,0.5823)
(-3.6566,0.5824)
(-3.5758,0.5826)
(-3.4949,0.5823)
(-3.4141,0.5822)
(-3.3333,0.5822)
(-3.2525,0.5822)
(-3.1717,0.5821)
(-3.0909,0.5819)
(-3.0101,0.5818)
(-2.9293,0.5818)
(-2.8485,0.5817)
(-2.7677,0.5816)
(-2.6869,0.5814)
(-2.6061,0.5814)
(-2.5253,0.5812)
(-2.4444,0.5811)
(-2.3636,0.5809)
(-2.2828,0.5807)
(-2.202,0.5805)
(-2.1212,0.5802)
(-2.0404,0.58)
(-1.9596,0.5799)
(-1.8788,0.5796)
(-1.798,0.5792)
(-1.7172,0.5789)
(-1.6364,0.5787)
(-1.5556,0.5784)
(-1.4747,0.5783)
(-1.3939,0.5781)
(-1.3131,0.5778)
(-1.2323,0.5775)
(-1.1515,0.5774)
(-1.0707,0.5771)
(-0.9899,0.5767)
(-0.9091,0.5764)
(-0.8283,0.5762)
(-0.7475,0.5759)
(-0.6667,0.5758)
(-0.5859,0.5756)
(-0.5051,0.5753)
(-0.4242,0.5752)
(-0.3434,0.575)
(-0.2626,0.5749)
(-0.1818,0.5747)
(-0.101,0.5746)
(-0.0202,0.5744)
(0.0606,0.574)
(0.1414,0.5739)
(0.2222,0.5737)
(0.303,0.5734)
(0.3838,0.5731)
(0.4646,0.5729)
(0.5455,0.5728)
(0.6263,0.5726)
(0.7071,0.5725)
(0.7879,0.5722)
(0.8687,0.5723)
(0.9495,0.5721)
(1.0303,0.572)
(1.1111,0.5718)
(1.1919,0.5718)
(1.2727,0.5719)
(1.3535,0.5717)
(1.4343,0.5716)
(1.5152,0.5716)
(1.596,0.5716)
(1.6768,0.5715)
(1.7576,0.5715)
(1.8384,0.5716)
(1.9192,0.5715)
(2.0,0.5715)




};
\addplot[name path=method2_down,color=blue!70] coordinates {



(-6.0,0.4304)
(-5.9192,0.429)
(-5.8384,0.4279)
(-5.7576,0.4264)
(-5.6768,0.4258)
(-5.596,0.4246)
(-5.5152,0.424)
(-5.4343,0.4237)
(-5.3535,0.4239)
(-5.2727,0.4234)
(-5.1919,0.4235)
(-5.1111,0.4233)
(-5.0303,0.4233)
(-4.9495,0.4231)
(-4.8687,0.423)
(-4.7879,0.423)
(-4.7071,0.4227)
(-4.6263,0.4225)
(-4.5455,0.4227)
(-4.4646,0.4228)
(-4.3838,0.4226)
(-4.303,0.4223)
(-4.2222,0.4222)
(-4.1414,0.422)
(-4.0606,0.4219)
(-3.9798,0.4224)
(-3.899,0.4219)
(-3.8182,0.422)
(-3.7374,0.4219)
(-3.6566,0.422)
(-3.5758,0.4218)
(-3.4949,0.4219)
(-3.4141,0.4218)
(-3.3333,0.4217)
(-3.2525,0.4217)
(-3.1717,0.4217)
(-3.0909,0.4215)
(-3.0101,0.4215)
(-2.9293,0.4215)
(-2.8485,0.4213)
(-2.7677,0.4214)
(-2.6869,0.4213)
(-2.6061,0.4213)
(-2.5253,0.4213)
(-2.4444,0.421)
(-2.3636,0.4208)
(-2.2828,0.4207)
(-2.202,0.4207)
(-2.1212,0.4205)
(-2.0404,0.4203)
(-1.9596,0.42)
(-1.8788,0.4198)
(-1.798,0.4196)
(-1.7172,0.4193)
(-1.6364,0.419)
(-1.5556,0.4188)
(-1.4747,0.4186)
(-1.3939,0.4185)
(-1.3131,0.4184)
(-1.2323,0.4182)
(-1.1515,0.418)
(-1.0707,0.4175)
(-0.9899,0.4173)
(-0.9091,0.4172)
(-0.8283,0.4169)
(-0.7475,0.417)
(-0.6667,0.4167)
(-0.5859,0.4165)
(-0.5051,0.4162)
(-0.4242,0.416)
(-0.3434,0.4158)
(-0.2626,0.4156)
(-0.1818,0.4155)
(-0.101,0.4153)
(-0.0202,0.415)
(0.0606,0.4149)
(0.1414,0.4148)
(0.2222,0.4147)
(0.303,0.4145)
(0.3838,0.4143)
(0.4646,0.4142)
(0.5455,0.4141)
(0.6263,0.4138)
(0.7071,0.4136)
(0.7879,0.4135)
(0.8687,0.4135)
(0.9495,0.4132)
(1.0303,0.4131)
(1.1111,0.4129)
(1.1919,0.4129)
(1.2727,0.4126)
(1.3535,0.4124)
(1.4343,0.4125)
(1.5152,0.4125)
(1.596,0.4126)
(1.6768,0.4125)
(1.7576,0.4125)
(1.8384,0.4125)
(1.9192,0.4125)
(2.0,0.4125)




};
\addplot[blue!50,fill opacity=0.5] fill between[of=method2_top and method2_down];



\addplot[color=green] coordinates {



(-6.0,0.4937)
(-5.9192,0.4936)
(-5.8384,0.4935)
(-5.7576,0.4932)
(-5.6768,0.4932)
(-5.596,0.4929)
(-5.5152,0.4928)
(-5.4343,0.493)
(-5.3535,0.493)
(-5.2727,0.4929)
(-5.1919,0.493)
(-5.1111,0.493)
(-5.0303,0.4929)
(-4.9495,0.4928)
(-4.8687,0.4928)
(-4.7879,0.4928)
(-4.7071,0.4928)
(-4.6263,0.4927)
(-4.5455,0.4926)
(-4.4646,0.4927)
(-4.3838,0.4928)
(-4.303,0.4928)
(-4.2222,0.4927)
(-4.1414,0.4927)
(-4.0606,0.4928)
(-3.9798,0.4928)
(-3.899,0.4927)
(-3.8182,0.4927)
(-3.7374,0.4928)
(-3.6566,0.4928)
(-3.5758,0.4927)
(-3.4949,0.4927)
(-3.4141,0.4927)
(-3.3333,0.4927)
(-3.2525,0.4928)
(-3.1717,0.4927)
(-3.0909,0.4927)
(-3.0101,0.4926)
(-2.9293,0.4926)
(-2.8485,0.4926)
(-2.7677,0.4926)
(-2.6869,0.4926)
(-2.6061,0.4926)
(-2.5253,0.4926)
(-2.4444,0.4925)
(-2.3636,0.4925)
(-2.2828,0.4925)
(-2.202,0.4925)
(-2.1212,0.4925)
(-2.0404,0.4925)
(-1.9596,0.4924)
(-1.8788,0.4924)
(-1.798,0.4924)
(-1.7172,0.4924)
(-1.6364,0.4924)
(-1.5556,0.4924)
(-1.4747,0.4924)
(-1.3939,0.4924)
(-1.3131,0.4924)
(-1.2323,0.4924)
(-1.1515,0.4923)
(-1.0707,0.4923)
(-0.9899,0.4923)
(-0.9091,0.4922)
(-0.8283,0.4922)
(-0.7475,0.4922)
(-0.6667,0.4922)
(-0.5859,0.4922)
(-0.5051,0.4922)
(-0.4242,0.4922)
(-0.3434,0.4922)
(-0.2626,0.4921)
(-0.1818,0.4921)
(-0.101,0.4921)
(-0.0202,0.4921)
(0.0606,0.4921)
(0.1414,0.4921)
(0.2222,0.492)
(0.303,0.492)
(0.3838,0.492)
(0.4646,0.492)
(0.5455,0.4919)
(0.6263,0.4919)
(0.7071,0.4918)
(0.7879,0.4918)
(0.8687,0.4918)
(0.9495,0.4918)
(1.0303,0.4918)
(1.1111,0.4918)
(1.1919,0.4918)
(1.2727,0.4917)
(1.3535,0.4917)
(1.4343,0.4917)
(1.5152,0.4917)
(1.596,0.4917)
(1.6768,0.4917)
(1.7576,0.4917)
(1.8384,0.4917)
(1.9192,0.4917)
(2.0,0.4917)


};
\addplot[name path=method3_top,color=green!70, forget plot] coordinates {

(-6.0,0.5731)
(-5.9192,0.573)
(-5.8384,0.5728)
(-5.7576,0.5726)
(-5.6768,0.5725)
(-5.596,0.5725)
(-5.5152,0.5722)
(-5.4343,0.5723)
(-5.3535,0.5725)
(-5.2727,0.5724)
(-5.1919,0.5726)
(-5.1111,0.5724)
(-5.0303,0.5722)
(-4.9495,0.5721)
(-4.8687,0.5722)
(-4.7879,0.5723)
(-4.7071,0.5722)
(-4.6263,0.5722)
(-4.5455,0.5721)
(-4.4646,0.5721)
(-4.3838,0.5722)
(-4.303,0.5721)
(-4.2222,0.572)
(-4.1414,0.5721)
(-4.0606,0.5721)
(-3.9798,0.5721)
(-3.899,0.5721)
(-3.8182,0.5721)
(-3.7374,0.5722)
(-3.6566,0.5722)
(-3.5758,0.572)
(-3.4949,0.5721)
(-3.4141,0.5721)
(-3.3333,0.5722)
(-3.2525,0.5722)
(-3.1717,0.572)
(-3.0909,0.5721)
(-3.0101,0.572)
(-2.9293,0.572)
(-2.8485,0.572)
(-2.7677,0.572)
(-2.6869,0.572)
(-2.6061,0.572)
(-2.5253,0.572)
(-2.4444,0.572)
(-2.3636,0.572)
(-2.2828,0.572)
(-2.202,0.5719)
(-2.1212,0.5719)
(-2.0404,0.5719)
(-1.9596,0.5719)
(-1.8788,0.5719)
(-1.798,0.5719)
(-1.7172,0.5719)
(-1.6364,0.5719)
(-1.5556,0.5719)
(-1.4747,0.5719)
(-1.3939,0.5719)
(-1.3131,0.5719)
(-1.2323,0.5719)
(-1.1515,0.5719)
(-1.0707,0.5719)
(-0.9899,0.5719)
(-0.9091,0.5718)
(-0.8283,0.5718)
(-0.7475,0.5718)
(-0.6667,0.5718)
(-0.5859,0.5718)
(-0.5051,0.5718)
(-0.4242,0.5718)
(-0.3434,0.5718)
(-0.2626,0.5717)
(-0.1818,0.5717)
(-0.101,0.5717)
(-0.0202,0.5717)
(0.0606,0.5717)
(0.1414,0.5717)
(0.2222,0.5716)
(0.303,0.5716)
(0.3838,0.5716)
(0.4646,0.5716)
(0.5455,0.5715)
(0.6263,0.5715)
(0.7071,0.5714)
(0.7879,0.5714)
(0.8687,0.5714)
(0.9495,0.5714)
(1.0303,0.5714)
(1.1111,0.5714)
(1.1919,0.5713)
(1.2727,0.5713)
(1.3535,0.5713)
(1.4343,0.5713)
(1.5152,0.5713)
(1.596,0.5713)
(1.6768,0.5713)
(1.7576,0.5713)
(1.8384,0.5713)
(1.9192,0.5713)
(2.0,0.5713)



};
\addplot[name path=method3_down,color=green!70, forget plot] coordinates {

(-6.0,0.4144)
(-5.9192,0.4142)
(-5.8384,0.4142)
(-5.7576,0.4139)
(-5.6768,0.4138)
(-5.596,0.4134)
(-5.5152,0.4133)
(-5.4343,0.4136)
(-5.3535,0.4135)
(-5.2727,0.4134)
(-5.1919,0.4133)
(-5.1111,0.4136)
(-5.0303,0.4135)
(-4.9495,0.4135)
(-4.8687,0.4133)
(-4.7879,0.4132)
(-4.7071,0.4133)
(-4.6263,0.4132)
(-4.5455,0.4132)
(-4.4646,0.4133)
(-4.3838,0.4134)
(-4.303,0.4134)
(-4.2222,0.4133)
(-4.1414,0.4133)
(-4.0606,0.4134)
(-3.9798,0.4134)
(-3.899,0.4133)
(-3.8182,0.4133)
(-3.7374,0.4133)
(-3.6566,0.4134)
(-3.5758,0.4133)
(-3.4949,0.4133)
(-3.4141,0.4133)
(-3.3333,0.4133)
(-3.2525,0.4133)
(-3.1717,0.4133)
(-3.0909,0.4133)
(-3.0101,0.4133)
(-2.9293,0.4133)
(-2.8485,0.4132)
(-2.7677,0.4132)
(-2.6869,0.4132)
(-2.6061,0.4132)
(-2.5253,0.4131)
(-2.4444,0.4131)
(-2.3636,0.413)
(-2.2828,0.413)
(-2.202,0.4131)
(-2.1212,0.4131)
(-2.0404,0.413)
(-1.9596,0.413)
(-1.8788,0.413)
(-1.798,0.413)
(-1.7172,0.4129)
(-1.6364,0.4129)
(-1.5556,0.4129)
(-1.4747,0.4129)
(-1.3939,0.4128)
(-1.3131,0.4128)
(-1.2323,0.4128)
(-1.1515,0.4127)
(-1.0707,0.4127)
(-0.9899,0.4127)
(-0.9091,0.4127)
(-0.8283,0.4126)
(-0.7475,0.4126)
(-0.6667,0.4126)
(-0.5859,0.4126)
(-0.5051,0.4125)
(-0.4242,0.4125)
(-0.3434,0.4125)
(-0.2626,0.4125)
(-0.1818,0.4125)
(-0.101,0.4126)
(-0.0202,0.4125)
(0.0606,0.4125)
(0.1414,0.4125)
(0.2222,0.4124)
(0.303,0.4124)
(0.3838,0.4123)
(0.4646,0.4123)
(0.5455,0.4123)
(0.6263,0.4123)
(0.7071,0.4122)
(0.7879,0.4122)
(0.8687,0.4122)
(0.9495,0.4122)
(1.0303,0.4122)
(1.1111,0.4122)
(1.1919,0.4122)
(1.2727,0.4121)
(1.3535,0.4121)
(1.4343,0.4121)
(1.5152,0.4121)
(1.596,0.4121)
(1.6768,0.4121)
(1.7576,0.4121)
(1.8384,0.412)
(1.9192,0.412)
(2.0,0.412)



};
\addplot[green!50,fill opacity=0.5, forget plot] fill between[of=method3_top and method3_down];

\addplot[color=orange] coordinates {
(-6.0,0.7861)
(-5.9192,0.788)
(-5.8384,0.7918)
(-5.7576,0.7971)
(-5.6768,0.7991)
(-5.596,0.7986)
(-5.5152,0.7965)
(-5.4343,0.7969)
(-5.3535,0.8046)
(-5.2727,0.8045)
(-5.1919,0.807)
(-5.1111,0.8084)
(-5.0303,0.8134)
(-4.9495,0.8122)
(-4.8687,0.8125)
(-4.7879,0.8133)
(-4.7071,0.8129)
(-4.6263,0.8164)
(-4.5455,0.8173)
(-4.4646,0.8189)
(-4.3838,0.8209)
(-4.303,0.8196)
(-4.2222,0.8206)
(-4.1414,0.8218)
(-4.0606,0.823)
(-3.9798,0.8229)
(-3.899,0.8234)
(-3.8182,0.8245)
(-3.7374,0.8243)
(-3.6566,0.8251)
(-3.5758,0.8243)
(-3.4949,0.8256)
(-3.4141,0.8262)
(-3.3333,0.8264)
(-3.2525,0.8264)
(-3.1717,0.8264)
(-3.0909,0.8253)
(-3.0101,0.826)
(-2.9293,0.8266)
(-2.8485,0.8269)
(-2.7677,0.8271)
(-2.6869,0.8273)
(-2.6061,0.8278)
(-2.5253,0.8275)
(-2.4444,0.8275)
(-2.3636,0.8274)
(-2.2828,0.827)
(-2.202,0.8265)
(-2.1212,0.8259)
(-2.0404,0.8255)
(-1.9596,0.8255)
(-1.8788,0.8247)
(-1.798,0.8244)
(-1.7172,0.8249)
(-1.6364,0.8248)
(-1.5556,0.8239)
(-1.4747,0.8227)
(-1.3939,0.8213)
(-1.3131,0.8202)
(-1.2323,0.8188)
(-1.1515,0.8168)
(-1.0707,0.8129)
(-0.9899,0.8071)
(-0.9091,0.8008)
(-0.8283,0.7935)
(-0.7475,0.7878)
(-0.6667,0.773)
(-0.5859,0.7664)
(-0.5051,0.7557)
(-0.4242,0.7545)
(-0.3434,0.7543)
(-0.2626,0.7543)
(-0.1818,0.7543)
(-0.101,0.7543)
(-0.0202,0.7543)
(0.0606,0.7543)
(0.1414,0.7543)
(0.2222,0.7543)
(0.303,0.7543)
(0.3838,0.7543)
(0.4646,0.7543)
(0.5455,0.7543)
(0.6263,0.7543)
(0.7071,0.7543)
(0.7879,0.7543)
(0.8687,0.7552)
(0.9495,0.7607)
(1.0303,0.7459)
(1.1111,0.7068)
(1.1919,0.7034)
(1.2727,0.7034)
(1.3535,0.7034)
(1.4343,0.7034)
(1.5152,0.7034)
(1.596,0.7034)
(1.6768,0.7034)
(1.7576,0.7034)
(1.8384,0.7034)
(1.9192,0.7034)
(2.0,0.7034)


};
\addplot[name path=non_private_top,color=orange!70] coordinates {


(-6.0,0.8012)
(-5.9192,0.8003)
(-5.8384,0.7968)
(-5.7576,0.8031)
(-5.6768,0.8066)
(-5.596,0.8086)
(-5.5152,0.8057)
(-5.4343,0.8069)
(-5.3535,0.8139)
(-5.2727,0.8092)
(-5.1919,0.8143)
(-5.1111,0.8141)
(-5.0303,0.8186)
(-4.9495,0.8198)
(-4.8687,0.8178)
(-4.7879,0.8187)
(-4.7071,0.8169)
(-4.6263,0.8196)
(-4.5455,0.8195)
(-4.4646,0.8205)
(-4.3838,0.8223)
(-4.303,0.8224)
(-4.2222,0.8232)
(-4.1414,0.8237)
(-4.0606,0.8258)
(-3.9798,0.8249)
(-3.899,0.8249)
(-3.8182,0.8257)
(-3.7374,0.8259)
(-3.6566,0.8266)
(-3.5758,0.8266)
(-3.4949,0.8271)
(-3.4141,0.8279)
(-3.3333,0.8278)
(-3.2525,0.8274)
(-3.1717,0.8279)
(-3.0909,0.8273)
(-3.0101,0.827)
(-2.9293,0.8277)
(-2.8485,0.8285)
(-2.7677,0.8283)
(-2.6869,0.8288)
(-2.6061,0.8289)
(-2.5253,0.8284)
(-2.4444,0.8284)
(-2.3636,0.8283)
(-2.2828,0.8278)
(-2.202,0.8272)
(-2.1212,0.8268)
(-2.0404,0.8262)
(-1.9596,0.8259)
(-1.8788,0.8254)
(-1.798,0.8249)
(-1.7172,0.8253)
(-1.6364,0.8253)
(-1.5556,0.8242)
(-1.4747,0.8232)
(-1.3939,0.8217)
(-1.3131,0.8204)
(-1.2323,0.8191)
(-1.1515,0.8169)
(-1.0707,0.8131)
(-0.9899,0.8073)
(-0.9091,0.801)
(-0.8283,0.7936)
(-0.7475,0.7881)
(-0.6667,0.7734)
(-0.5859,0.7665)
(-0.5051,0.756)
(-0.4242,0.7547)
(-0.3434,0.7543)
(-0.2626,0.7543)
(-0.1818,0.7543)
(-0.101,0.7543)
(-0.0202,0.7543)
(0.0606,0.7543)
(0.1414,0.7543)
(0.2222,0.7543)
(0.303,0.7543)
(0.3838,0.7543)
(0.4646,0.7543)
(0.5455,0.7543)
(0.6263,0.7543)
(0.7071,0.7543)
(0.7879,0.7543)
(0.8687,0.7577)
(0.9495,0.7799)
(1.0303,0.7712)
(1.1111,0.8493)
(1.1919,0.856)
(1.2727,0.856)
(1.3535,0.856)
(1.4343,0.856)
(1.5152,0.856)
(1.596,0.856)
(1.6768,0.856)
(1.7576,0.856)
(1.8384,0.856)
(1.9192,0.856)
(2.0,0.856)



};
\addplot[name path=non_private_down,color=orange!70] coordinates {


(-6.0,0.7711)
(-5.9192,0.7756)
(-5.8384,0.7867)
(-5.7576,0.7912)
(-5.6768,0.7917)
(-5.596,0.7887)
(-5.5152,0.7874)
(-5.4343,0.7869)
(-5.3535,0.7953)
(-5.2727,0.7998)
(-5.1919,0.7997)
(-5.1111,0.8026)
(-5.0303,0.8082)
(-4.9495,0.8047)
(-4.8687,0.8071)
(-4.7879,0.808)
(-4.7071,0.809)
(-4.6263,0.8132)
(-4.5455,0.8152)
(-4.4646,0.8172)
(-4.3838,0.8195)
(-4.303,0.8167)
(-4.2222,0.818)
(-4.1414,0.8199)
(-4.0606,0.8202)
(-3.9798,0.8209)
(-3.899,0.8219)
(-3.8182,0.8233)
(-3.7374,0.8226)
(-3.6566,0.8236)
(-3.5758,0.822)
(-3.4949,0.8241)
(-3.4141,0.8244)
(-3.3333,0.8251)
(-3.2525,0.8255)
(-3.1717,0.8249)
(-3.0909,0.8233)
(-3.0101,0.8251)
(-2.9293,0.8255)
(-2.8485,0.8252)
(-2.7677,0.8258)
(-2.6869,0.8258)
(-2.6061,0.8266)
(-2.5253,0.8266)
(-2.4444,0.8266)
(-2.3636,0.8265)
(-2.2828,0.8262)
(-2.202,0.8259)
(-2.1212,0.825)
(-2.0404,0.8248)
(-1.9596,0.8251)
(-1.8788,0.824)
(-1.798,0.824)
(-1.7172,0.8244)
(-1.6364,0.8244)
(-1.5556,0.8236)
(-1.4747,0.8223)
(-1.3939,0.821)
(-1.3131,0.82)
(-1.2323,0.8186)
(-1.1515,0.8167)
(-1.0707,0.8126)
(-0.9899,0.807)
(-0.9091,0.8006)
(-0.8283,0.7934)
(-0.7475,0.7875)
(-0.6667,0.7726)
(-0.5859,0.7663)
(-0.5051,0.7553)
(-0.4242,0.7543)
(-0.3434,0.7543)
(-0.2626,0.7543)
(-0.1818,0.7543)
(-0.101,0.7543)
(-0.0202,0.7543)
(0.0606,0.7543)
(0.1414,0.7543)
(0.2222,0.7543)
(0.303,0.7543)
(0.3838,0.7543)
(0.4646,0.7543)
(0.5455,0.7543)
(0.6263,0.7543)
(0.7071,0.7543)
(0.7879,0.7543)
(0.8687,0.7526)
(0.9495,0.7415)
(1.0303,0.7206)
(1.1111,0.5644)
(1.1919,0.5509)
(1.2727,0.5509)
(1.3535,0.5509)
(1.4343,0.5509)
(1.5152,0.5509)
(1.596,0.5509)
(1.6768,0.5509)
(1.7576,0.5509)
(1.8384,0.5509)
(1.9192,0.5509)
(2.0,0.5509)



};
\addplot[orange!50,fill opacity=0.5] fill between[of=non_private_top and non_private_down];


	\nextgroupplot[
	xmin=-6,
    xmax=2,
    ymin=0.0,
    ymax=1.0,
	xtick={-6,-4,-2,0,2},
	ytick={0.0,0.2,0.4,0.6,0.8,1.0},
	xlabel=$\log_{10}$ Regularization coefficient,
	%ylabel=Test accuracy,
	title =\textbf{(c)} Gene expression cancer dataset,
	legend style = { column sep = 5pt, legend columns = 1, legend to name = grouplegend, anchor=north}]
\addplot[color=red] coordinates {


(-6.0,0.9981)
(-5.9192,0.9963)
(-5.8384,0.9988)
(-5.7576,0.9994)
(-5.6768,0.9988)
(-5.596,0.9988)
(-5.5152,1.0)
(-5.4343,0.9988)
(-5.3535,0.9988)
(-5.2727,1.0)
(-5.1919,0.9988)
(-5.1111,1.0)
(-5.0303,0.9975)
(-4.9495,0.9994)
(-4.8687,0.9981)
(-4.7879,0.9994)
(-4.7071,1.0)
(-4.6263,0.9994)
(-4.5455,0.9994)
(-4.4646,0.9994)
(-4.3838,0.9994)
(-4.303,0.9975)
(-4.2222,0.9988)
(-4.1414,0.9981)
(-4.0606,0.9981)
(-3.9798,0.9981)
(-3.899,0.9975)
(-3.8182,0.9988)
(-3.7374,0.9981)
(-3.6566,0.9963)
(-3.5758,0.995)
(-3.4949,0.9944)
(-3.4141,0.9882)
(-3.3333,0.9851)
(-3.2525,0.9814)
(-3.1717,0.9776)
(-3.0909,0.9652)
(-3.0101,0.9447)
(-2.9293,0.9311)
(-2.8485,0.9081)
(-2.7677,0.8851)
(-2.6869,0.8534)
(-2.6061,0.8267)
(-2.5253,0.782)
(-2.4444,0.7528)
(-2.3636,0.7149)
(-2.2828,0.6832)
(-2.202,0.6534)
(-2.1212,0.6149)
(-2.0404,0.5839)
(-1.9596,0.5547)
(-1.8788,0.528)
(-1.798,0.5019)
(-1.7172,0.4795)
(-1.6364,0.4609)
(-1.5556,0.4398)
(-1.4747,0.423)
(-1.3939,0.4093)
(-1.3131,0.395)
(-1.2323,0.3795)
(-1.1515,0.3696)
(-1.0707,0.3553)
(-0.9899,0.3453)
(-0.9091,0.3292)
(-0.8283,0.3211)
(-0.7475,0.3099)
(-0.6667,0.2981)
(-0.5859,0.2913)
(-0.5051,0.2851)
(-0.4242,0.2789)
(-0.3434,0.2708)
(-0.2626,0.264)
(-0.1818,0.2565)
(-0.101,0.2497)
(-0.0202,0.2447)
(0.0606,0.2398)
(0.1414,0.2366)
(0.2222,0.2323)
(0.303,0.2298)
(0.3838,0.2261)
(0.4646,0.223)
(0.5455,0.2174)
(0.6263,0.2161)
(0.7071,0.2149)
(0.7879,0.2137)
(0.8687,0.2118)
(0.9495,0.2118)
(1.0303,0.2118)
(1.1111,0.2112)
(1.1919,0.2112)
(1.2727,0.2099)
(1.3535,0.2106)
(1.4343,0.2106)
(1.5152,0.2093)
(1.596,0.2087)
(1.6768,0.2087)
(1.7576,0.2093)
(1.8384,0.2093)
(1.9192,0.2087)
(2.0,0.2087)


};\addlegendentry{$b=1$}
\addplot[name path=method1_top,color=red!70,forget plot] coordinates {

(-6.0,1.0021)
(-5.9192,0.9993)
(-5.8384,1.0012)
(-5.7576,1.0012)
(-5.6768,1.0012)
(-5.596,1.0012)
(-5.5152,1.0)
(-5.4343,1.0012)
(-5.3535,1.0012)
(-5.2727,1.0)
(-5.1919,1.0012)
(-5.1111,1.0)
(-5.0303,1.0006)
(-4.9495,1.0012)
(-4.8687,1.001)
(-4.7879,1.0012)
(-4.7071,1.0)
(-4.6263,1.0012)
(-4.5455,1.0012)
(-4.4646,1.0012)
(-4.3838,1.0012)
(-4.303,1.0016)
(-4.2222,1.0012)
(-4.1414,1.001)
(-4.0606,1.001)
(-3.9798,1.0021)
(-3.899,1.0016)
(-3.8182,1.0012)
(-3.7374,1.0021)
(-3.6566,1.0004)
(-3.5758,1.0061)
(-3.4949,1.0025)
(-3.4141,1.0035)
(-3.3333,1.0013)
(-3.2525,1.0016)
(-3.1717,0.9963)
(-3.0909,0.9906)
(-3.0101,0.976)
(-2.9293,0.9662)
(-2.8485,0.9519)
(-2.7677,0.9257)
(-2.6869,0.8948)
(-2.6061,0.8826)
(-2.5253,0.832)
(-2.4444,0.8109)
(-2.3636,0.7723)
(-2.2828,0.7454)
(-2.202,0.7213)
(-2.1212,0.6787)
(-2.0404,0.6496)
(-1.9596,0.6225)
(-1.8788,0.5988)
(-1.798,0.5783)
(-1.7172,0.5592)
(-1.6364,0.5408)
(-1.5556,0.5199)
(-1.4747,0.4959)
(-1.3939,0.4822)
(-1.3131,0.4706)
(-1.2323,0.4581)
(-1.1515,0.4446)
(-1.0707,0.4314)
(-0.9899,0.4193)
(-0.9091,0.3968)
(-0.8283,0.3889)
(-0.7475,0.3787)
(-0.6667,0.3651)
(-0.5859,0.3526)
(-0.5051,0.346)
(-0.4242,0.3366)
(-0.3434,0.3253)
(-0.2626,0.3173)
(-0.1818,0.3144)
(-0.101,0.3091)
(-0.0202,0.3047)
(0.0606,0.299)
(0.1414,0.2929)
(0.2222,0.287)
(0.303,0.285)
(0.3838,0.2814)
(0.4646,0.2783)
(0.5455,0.2723)
(0.6263,0.2713)
(0.7071,0.27)
(0.7879,0.2686)
(0.8687,0.2665)
(0.9495,0.2665)
(1.0303,0.2665)
(1.1111,0.2663)
(1.1919,0.2677)
(1.2727,0.266)
(1.3535,0.2662)
(1.4343,0.2662)
(1.5152,0.2652)
(1.596,0.2641)
(1.6768,0.2641)
(1.7576,0.2645)
(1.8384,0.2645)
(1.9192,0.2641)
(2.0,0.2641)




};
\addplot[name path=method1_down,color=red!70,forget plot] coordinates {

(-6.0,0.9942)
(-5.9192,0.9932)
(-5.8384,0.9963)
(-5.7576,0.9975)
(-5.6768,0.9963)
(-5.596,0.9963)
(-5.5152,1.0)
(-5.4343,0.9963)
(-5.3535,0.9963)
(-5.2727,1.0)
(-5.1919,0.9963)
(-5.1111,1.0)
(-5.0303,0.9945)
(-4.9495,0.9975)
(-4.8687,0.9953)
(-4.7879,0.9975)
(-4.7071,1.0)
(-4.6263,0.9975)
(-4.5455,0.9975)
(-4.4646,0.9975)
(-4.3838,0.9975)
(-4.303,0.9934)
(-4.2222,0.9963)
(-4.1414,0.9953)
(-4.0606,0.9953)
(-3.9798,0.9942)
(-3.899,0.9934)
(-3.8182,0.9963)
(-3.7374,0.9942)
(-3.6566,0.9922)
(-3.5758,0.984)
(-3.4949,0.9863)
(-3.4141,0.9729)
(-3.3333,0.9688)
(-3.2525,0.9611)
(-3.1717,0.959)
(-3.0909,0.9399)
(-3.0101,0.9135)
(-2.9293,0.8959)
(-2.8485,0.8643)
(-2.7677,0.8445)
(-2.6869,0.812)
(-2.6061,0.7708)
(-2.5253,0.732)
(-2.4444,0.6947)
(-2.3636,0.6575)
(-2.2828,0.6211)
(-2.202,0.5856)
(-2.1212,0.5511)
(-2.0404,0.5181)
(-1.9596,0.4868)
(-1.8788,0.4571)
(-1.798,0.4254)
(-1.7172,0.3998)
(-1.6364,0.3809)
(-1.5556,0.3596)
(-1.4747,0.3501)
(-1.3939,0.3364)
(-1.3131,0.3195)
(-1.2323,0.3009)
(-1.1515,0.2945)
(-1.0707,0.2792)
(-0.9899,0.2714)
(-0.9091,0.2616)
(-0.8283,0.2533)
(-0.7475,0.2412)
(-0.6667,0.2311)
(-0.5859,0.23)
(-0.5051,0.2242)
(-0.4242,0.2211)
(-0.3434,0.2164)
(-0.2626,0.2107)
(-0.1818,0.1987)
(-0.101,0.1903)
(-0.0202,0.1847)
(0.0606,0.1806)
(0.1414,0.1804)
(0.2222,0.1776)
(0.303,0.1746)
(0.3838,0.1708)
(0.4646,0.1677)
(0.5455,0.1625)
(0.6263,0.161)
(0.7071,0.1598)
(0.7879,0.1587)
(0.8687,0.1571)
(0.9495,0.1571)
(1.0303,0.1571)
(1.1111,0.156)
(1.1919,0.1547)
(1.2727,0.1539)
(1.3535,0.1549)
(1.4343,0.1549)
(1.5152,0.1535)
(1.596,0.1533)
(1.6768,0.1533)
(1.7576,0.1542)
(1.8384,0.1542)
(1.9192,0.1533)
(2.0,0.1533)




};
\addplot[red!50,fill opacity=0.5,forget plot] fill between[of=method1_top and method1_down];


\addplot[color=blue] coordinates {

(-6.0,0.9975)
(-5.9192,0.9969)
(-5.8384,0.9975)
(-5.7576,0.9957)
(-5.6768,0.9981)
(-5.596,0.9994)
(-5.5152,0.995)
(-5.4343,0.9975)
(-5.3535,0.9957)
(-5.2727,0.9963)
(-5.1919,0.9969)
(-5.1111,0.9932)
(-5.0303,0.9932)
(-4.9495,0.9907)
(-4.8687,0.9851)
(-4.7879,0.9901)
(-4.7071,0.977)
(-4.6263,0.9702)
(-4.5455,0.964)
(-4.4646,0.9491)
(-4.3838,0.9242)
(-4.303,0.9)
(-4.2222,0.8683)
(-4.1414,0.8354)
(-4.0606,0.7764)
(-3.9798,0.7286)
(-3.899,0.6789)
(-3.8182,0.6292)
(-3.7374,0.5745)
(-3.6566,0.5466)
(-3.5758,0.505)
(-3.4949,0.4665)
(-3.4141,0.4373)
(-3.3333,0.4155)
(-3.2525,0.3932)
(-3.1717,0.3764)
(-3.0909,0.3571)
(-3.0101,0.3354)
(-2.9293,0.3224)
(-2.8485,0.3124)
(-2.7677,0.3043)
(-2.6869,0.2988)
(-2.6061,0.2932)
(-2.5253,0.2851)
(-2.4444,0.277)
(-2.3636,0.2702)
(-2.2828,0.2677)
(-2.202,0.264)
(-2.1212,0.2621)
(-2.0404,0.2565)
(-1.9596,0.2503)
(-1.8788,0.2472)
(-1.798,0.2447)
(-1.7172,0.241)
(-1.6364,0.2385)
(-1.5556,0.2373)
(-1.4747,0.2348)
(-1.3939,0.2298)
(-1.3131,0.2286)
(-1.2323,0.2273)
(-1.1515,0.2261)
(-1.0707,0.2261)
(-0.9899,0.2255)
(-0.9091,0.2255)
(-0.8283,0.2248)
(-0.7475,0.2248)
(-0.6667,0.2248)
(-0.5859,0.2248)
(-0.5051,0.2236)
(-0.4242,0.2224)
(-0.3434,0.2211)
(-0.2626,0.2205)
(-0.1818,0.2199)
(-0.101,0.2199)
(-0.0202,0.2199)
(0.0606,0.218)
(0.1414,0.2174)
(0.2222,0.2174)
(0.303,0.2174)
(0.3838,0.2174)
(0.4646,0.2174)
(0.5455,0.2174)
(0.6263,0.2174)
(0.7071,0.2174)
(0.7879,0.2174)
(0.8687,0.2168)
(0.9495,0.2168)
(1.0303,0.2168)
(1.1111,0.2161)
(1.1919,0.2161)
(1.2727,0.2161)
(1.3535,0.2155)
(1.4343,0.2155)
(1.5152,0.2149)
(1.596,0.2149)
(1.6768,0.2149)
(1.7576,0.2149)
(1.8384,0.2149)
(1.9192,0.2149)
(2.0,0.2149)


};\addlegendentry{$b=10$}
\addplot[name path=method2_top,color=blue!70, forget plot] coordinates {

(-6.0,1.0016)
(-5.9192,1.0011)
(-5.8384,1.0016)
(-5.7576,1.0005)
(-5.6768,1.001)
(-5.596,1.0012)
(-5.5152,1.0028)
(-5.4343,1.0006)
(-5.3535,0.9996)
(-5.2727,1.0004)
(-5.1919,1.0019)
(-5.1111,0.999)
(-5.0303,0.9983)
(-4.9495,0.9982)
(-4.8687,0.9966)
(-4.7879,0.9994)
(-4.7071,0.9946)
(-4.6263,0.9953)
(-4.5455,0.9817)
(-4.4646,0.9693)
(-4.3838,0.9576)
(-4.303,0.9442)
(-4.2222,0.9197)
(-4.1414,0.8912)
(-4.0606,0.8458)
(-3.9798,0.7997)
(-3.899,0.7639)
(-3.8182,0.7146)
(-3.7374,0.6539)
(-3.6566,0.6279)
(-3.5758,0.5834)
(-3.4949,0.551)
(-3.4141,0.5225)
(-3.3333,0.4972)
(-3.2525,0.4757)
(-3.1717,0.4583)
(-3.0909,0.4443)
(-3.0101,0.4188)
(-2.9293,0.4026)
(-2.8485,0.3902)
(-2.7677,0.3811)
(-2.6869,0.3754)
(-2.6061,0.3673)
(-2.5253,0.3566)
(-2.4444,0.3474)
(-2.3636,0.3389)
(-2.2828,0.3349)
(-2.202,0.3329)
(-2.1212,0.3312)
(-2.0404,0.3243)
(-1.9596,0.3214)
(-1.8788,0.3205)
(-1.798,0.3172)
(-1.7172,0.3142)
(-1.6364,0.3103)
(-1.5556,0.3085)
(-1.4747,0.3043)
(-1.3939,0.2974)
(-1.3131,0.2949)
(-1.2323,0.2937)
(-1.1515,0.2912)
(-1.0707,0.2912)
(-0.9899,0.2908)
(-0.9091,0.2908)
(-0.8283,0.2905)
(-0.7475,0.2905)
(-0.6667,0.2905)
(-0.5859,0.2905)
(-0.5051,0.2899)
(-0.4242,0.2868)
(-0.3434,0.2853)
(-0.2626,0.2847)
(-0.1818,0.2846)
(-0.101,0.2846)
(-0.0202,0.2846)
(0.0606,0.2825)
(0.1414,0.2824)
(0.2222,0.2824)
(0.303,0.2824)
(0.3838,0.2824)
(0.4646,0.2824)
(0.5455,0.2824)
(0.6263,0.2824)
(0.7071,0.2824)
(0.7879,0.2824)
(0.8687,0.2823)
(0.9495,0.2823)
(1.0303,0.2823)
(1.1111,0.2812)
(1.1919,0.2812)
(1.2727,0.2812)
(1.3535,0.2794)
(1.4343,0.2794)
(1.5152,0.2791)
(1.596,0.2791)
(1.6768,0.2791)
(1.7576,0.2791)
(1.8384,0.2791)
(1.9192,0.2791)
(2.0,0.2791)



};
\addplot[name path=method2_down,color=blue!70, forget plot] coordinates {

(-6.0,0.9934)
(-5.9192,0.9927)
(-5.8384,0.9934)
(-5.7576,0.9908)
(-5.6768,0.9953)
(-5.596,0.9975)
(-5.5152,0.9873)
(-5.4343,0.9945)
(-5.3535,0.9917)
(-5.2727,0.9922)
(-5.1919,0.9919)
(-5.1111,0.9873)
(-5.0303,0.988)
(-4.9495,0.9832)
(-4.8687,0.9736)
(-4.7879,0.9808)
(-4.7071,0.9594)
(-4.6263,0.9451)
(-4.5455,0.9462)
(-4.4646,0.9289)
(-4.3838,0.8908)
(-4.303,0.8558)
(-4.2222,0.817)
(-4.1414,0.7796)
(-4.0606,0.707)
(-3.9798,0.6575)
(-3.899,0.5939)
(-3.8182,0.5438)
(-3.7374,0.4952)
(-3.6566,0.4653)
(-3.5758,0.4265)
(-3.4949,0.3819)
(-3.4141,0.352)
(-3.3333,0.3339)
(-3.2525,0.3107)
(-3.1717,0.2945)
(-3.0909,0.27)
(-3.0101,0.252)
(-2.9293,0.2422)
(-2.8485,0.2347)
(-2.7677,0.2276)
(-2.6869,0.2222)
(-2.6061,0.2191)
(-2.5253,0.2135)
(-2.4444,0.2066)
(-2.3636,0.2015)
(-2.2828,0.2005)
(-2.202,0.1951)
(-2.1212,0.193)
(-2.0404,0.1887)
(-1.9596,0.1792)
(-1.8788,0.1739)
(-1.798,0.1723)
(-1.7172,0.1678)
(-1.6364,0.1668)
(-1.5556,0.166)
(-1.4747,0.1653)
(-1.3939,0.1622)
(-1.3131,0.1623)
(-1.2323,0.161)
(-1.1515,0.1609)
(-1.0707,0.1609)
(-0.9899,0.1601)
(-0.9091,0.1601)
(-0.8283,0.1592)
(-0.7475,0.1592)
(-0.6667,0.1592)
(-0.5859,0.1592)
(-0.5051,0.1573)
(-0.4242,0.1579)
(-0.3434,0.157)
(-0.2626,0.1563)
(-0.1818,0.1552)
(-0.101,0.1552)
(-0.0202,0.1552)
(0.0606,0.1536)
(0.1414,0.1524)
(0.2222,0.1524)
(0.303,0.1524)
(0.3838,0.1524)
(0.4646,0.1524)
(0.5455,0.1524)
(0.6263,0.1524)
(0.7071,0.1524)
(0.7879,0.1524)
(0.8687,0.1512)
(0.9495,0.1512)
(1.0303,0.1512)
(1.1111,0.1511)
(1.1919,0.1511)
(1.2727,0.1511)
(1.3535,0.1517)
(1.4343,0.1517)
(1.5152,0.1507)
(1.596,0.1507)
(1.6768,0.1507)
(1.7576,0.1507)
(1.8384,0.1507)
(1.9192,0.1507)
(2.0,0.1507)




};
\addplot[blue!50,fill opacity=0.5, forget plot] fill between[of=method2_top and method2_down];




\addplot[color=green] coordinates {

(-6.0,0.8143)
(-5.9192,0.7975)
(-5.8384,0.7702)
(-5.7576,0.7453)
(-5.6768,0.7161)
(-5.596,0.6807)
(-5.5152,0.6559)
(-5.4343,0.6298)
(-5.3535,0.5901)
(-5.2727,0.5534)
(-5.1919,0.5211)
(-5.1111,0.5012)
(-5.0303,0.4615)
(-4.9495,0.4354)
(-4.8687,0.4168)
(-4.7879,0.3863)
(-4.7071,0.377)
(-4.6263,0.354)
(-4.5455,0.3329)
(-4.4646,0.3242)
(-4.3838,0.3174)
(-4.303,0.3012)
(-4.2222,0.295)
(-4.1414,0.2882)
(-4.0606,0.282)
(-3.9798,0.2752)
(-3.899,0.2683)
(-3.8182,0.2621)
(-3.7374,0.2559)
(-3.6566,0.2522)
(-3.5758,0.2491)
(-3.4949,0.2435)
(-3.4141,0.2404)
(-3.3333,0.2391)
(-3.2525,0.2379)
(-3.1717,0.2379)
(-3.0909,0.2373)
(-3.0101,0.2366)
(-2.9293,0.236)
(-2.8485,0.236)
(-2.7677,0.2354)
(-2.6869,0.2348)
(-2.6061,0.2342)
(-2.5253,0.2335)
(-2.4444,0.2323)
(-2.3636,0.2317)
(-2.2828,0.2317)
(-2.202,0.2317)
(-2.1212,0.2317)
(-2.0404,0.2317)
(-1.9596,0.2317)
(-1.8788,0.2317)
(-1.798,0.2311)
(-1.7172,0.2311)
(-1.6364,0.2311)
(-1.5556,0.2311)
(-1.4747,0.2311)
(-1.3939,0.2311)
(-1.3131,0.2311)
(-1.2323,0.2304)
(-1.1515,0.2304)
(-1.0707,0.2304)
(-0.9899,0.2304)
(-0.9091,0.2304)
(-0.8283,0.2304)
(-0.7475,0.2304)
(-0.6667,0.2304)
(-0.5859,0.2304)
(-0.5051,0.2304)
(-0.4242,0.2304)
(-0.3434,0.2304)
(-0.2626,0.2304)
(-0.1818,0.2304)
(-0.101,0.2298)
(-0.0202,0.2298)
(0.0606,0.2292)
(0.1414,0.2292)
(0.2222,0.2292)
(0.303,0.2292)
(0.3838,0.2292)
(0.4646,0.2292)
(0.5455,0.2292)
(0.6263,0.2292)
(0.7071,0.2292)
(0.7879,0.2292)
(0.8687,0.2292)
(0.9495,0.2292)
(1.0303,0.2292)
(1.1111,0.2292)
(1.1919,0.2292)
(1.2727,0.2292)
(1.3535,0.2292)
(1.4343,0.2292)
(1.5152,0.2292)
(1.596,0.2292)
(1.6768,0.2292)
(1.7576,0.2292)
(1.8384,0.2292)
(1.9192,0.2292)
(2.0,0.2292)


};\addlegendentry{$b=100$}
\addplot[name path=method3_top,color=green!70, forget plot] coordinates {



(-6.0,0.8654)
(-5.9192,0.8574)
(-5.8384,0.8364)
(-5.7576,0.8143)
(-5.6768,0.7755)
(-5.596,0.7482)
(-5.5152,0.7313)
(-5.4343,0.699)
(-5.3535,0.6604)
(-5.2727,0.6314)
(-5.1919,0.599)
(-5.1111,0.5878)
(-5.0303,0.5479)
(-4.9495,0.5273)
(-4.8687,0.5113)
(-4.7879,0.4818)
(-4.7071,0.4774)
(-4.6263,0.4457)
(-4.5455,0.4219)
(-4.4646,0.4126)
(-4.3838,0.4044)
(-4.303,0.3849)
(-4.2222,0.3807)
(-4.1414,0.3711)
(-4.0606,0.3641)
(-3.9798,0.3544)
(-3.899,0.349)
(-3.8182,0.3451)
(-3.7374,0.3384)
(-3.6566,0.3339)
(-3.5758,0.3305)
(-3.4949,0.3205)
(-3.4141,0.3186)
(-3.3333,0.3168)
(-3.2525,0.3147)
(-3.1717,0.3147)
(-3.0909,0.3141)
(-3.0101,0.3136)
(-2.9293,0.3134)
(-2.8485,0.3134)
(-2.7677,0.3132)
(-2.6869,0.313)
(-2.6061,0.3124)
(-2.5253,0.3123)
(-2.4444,0.3114)
(-2.3636,0.3118)
(-2.2828,0.3118)
(-2.202,0.3118)
(-2.1212,0.3118)
(-2.0404,0.3118)
(-1.9596,0.3118)
(-1.8788,0.3118)
(-1.798,0.31)
(-1.7172,0.31)
(-1.6364,0.31)
(-1.5556,0.31)
(-1.4747,0.31)
(-1.3939,0.31)
(-1.3131,0.31)
(-1.2323,0.3086)
(-1.1515,0.3086)
(-1.0707,0.3086)
(-0.9899,0.3086)
(-0.9091,0.3086)
(-0.8283,0.3086)
(-0.7475,0.3086)
(-0.6667,0.3086)
(-0.5859,0.3086)
(-0.5051,0.3086)
(-0.4242,0.3086)
(-0.3434,0.3086)
(-0.2626,0.3086)
(-0.1818,0.3086)
(-0.101,0.3067)
(-0.0202,0.3067)
(0.0606,0.3061)
(0.1414,0.3061)
(0.2222,0.3061)
(0.303,0.3061)
(0.3838,0.3061)
(0.4646,0.3061)
(0.5455,0.3061)
(0.6263,0.3061)
(0.7071,0.3061)
(0.7879,0.3061)
(0.8687,0.3061)
(0.9495,0.3061)
(1.0303,0.3061)
(1.1111,0.3061)
(1.1919,0.3061)
(1.2727,0.3061)
(1.3535,0.3061)
(1.4343,0.3061)
(1.5152,0.3061)
(1.596,0.3061)
(1.6768,0.3061)
(1.7576,0.3061)
(1.8384,0.3061)
(1.9192,0.3061)
(2.0,0.3061)


};
\addplot[name path=method3_down,color=green!70, forget plot] coordinates {



(-6.0,0.7632)
(-5.9192,0.7377)
(-5.8384,0.7039)
(-5.7576,0.6763)
(-5.6768,0.6568)
(-5.596,0.6133)
(-5.5152,0.5805)
(-5.4343,0.5606)
(-5.3535,0.5197)
(-5.2727,0.4755)
(-5.1919,0.4433)
(-5.1111,0.4147)
(-5.0303,0.3751)
(-4.9495,0.3435)
(-4.8687,0.3222)
(-4.7879,0.2908)
(-4.7071,0.2766)
(-4.6263,0.2623)
(-4.5455,0.244)
(-4.4646,0.2359)
(-4.3838,0.2304)
(-4.303,0.2176)
(-4.2222,0.2094)
(-4.1414,0.2053)
(-4.0606,0.1999)
(-3.9798,0.1959)
(-3.899,0.1876)
(-3.8182,0.1791)
(-3.7374,0.1734)
(-3.6566,0.1705)
(-3.5758,0.1676)
(-3.4949,0.1664)
(-3.4141,0.1621)
(-3.3333,0.1615)
(-3.2525,0.1611)
(-3.1717,0.1611)
(-3.0909,0.1604)
(-3.0101,0.1597)
(-2.9293,0.1587)
(-2.8485,0.1587)
(-2.7677,0.1577)
(-2.6869,0.1566)
(-2.6061,0.1559)
(-2.5253,0.1548)
(-2.4444,0.1532)
(-2.3636,0.1515)
(-2.2828,0.1515)
(-2.202,0.1515)
(-2.1212,0.1515)
(-2.0404,0.1515)
(-1.9596,0.1515)
(-1.8788,0.1515)
(-1.798,0.1522)
(-1.7172,0.1522)
(-1.6364,0.1522)
(-1.5556,0.1522)
(-1.4747,0.1522)
(-1.3939,0.1522)
(-1.3131,0.1522)
(-1.2323,0.1523)
(-1.1515,0.1523)
(-1.0707,0.1523)
(-0.9899,0.1523)
(-0.9091,0.1523)
(-0.8283,0.1523)
(-0.7475,0.1523)
(-0.6667,0.1523)
(-0.5859,0.1523)
(-0.5051,0.1523)
(-0.4242,0.1523)
(-0.3434,0.1523)
(-0.2626,0.1523)
(-0.1818,0.1523)
(-0.101,0.1529)
(-0.0202,0.1529)
(0.0606,0.1523)
(0.1414,0.1523)
(0.2222,0.1523)
(0.303,0.1523)
(0.3838,0.1523)
(0.4646,0.1523)
(0.5455,0.1523)
(0.6263,0.1523)
(0.7071,0.1523)
(0.7879,0.1523)
(0.8687,0.1523)
(0.9495,0.1523)
(1.0303,0.1523)
(1.1111,0.1523)
(1.1919,0.1523)
(1.2727,0.1523)
(1.3535,0.1523)
(1.4343,0.1523)
(1.5152,0.1523)
(1.596,0.1523)
(1.6768,0.1523)
(1.7576,0.1523)
(1.8384,0.1523)
(1.9192,0.1523)
(2.0,0.1523)



};
\addplot[green!50,fill opacity=0.5, forget plot] fill between[of=method3_top and method3_down];

\addplot[color=orange] coordinates {

(-6.0,0.9963)
(-5.9192,0.9988)
(-5.8384,0.9988)
(-5.7576,0.9981)
(-5.6768,0.9963)
(-5.596,0.9981)
(-5.5152,0.9975)
(-5.4343,0.9994)
(-5.3535,0.9981)
(-5.2727,0.9981)
(-5.1919,0.9975)
(-5.1111,0.995)
(-5.0303,0.9969)
(-4.9495,0.9988)
(-4.8687,0.9981)
(-4.7879,0.9969)
(-4.7071,0.995)
(-4.6263,0.9963)
(-4.5455,0.9969)
(-4.4646,1.0)
(-4.3838,0.9981)
(-4.303,0.9981)
(-4.2222,0.9963)
(-4.1414,0.9994)
(-4.0606,0.9994)
(-3.9798,1.0)
(-3.899,0.9963)
(-3.8182,0.9988)
(-3.7374,0.9994)
(-3.6566,0.9994)
(-3.5758,0.9994)
(-3.4949,1.0)
(-3.4141,0.9994)
(-3.3333,1.0)
(-3.2525,1.0)
(-3.1717,0.9988)
(-3.0909,0.9994)
(-3.0101,1.0)
(-2.9293,1.0)
(-2.8485,0.9994)
(-2.7677,1.0)
(-2.6869,1.0)
(-2.6061,1.0)
(-2.5253,0.9994)
(-2.4444,1.0)
(-2.3636,1.0)
(-2.2828,1.0)
(-2.202,1.0)
(-2.1212,1.0)
(-2.0404,1.0)
(-1.9596,1.0)
(-1.8788,1.0)
(-1.798,1.0)
(-1.7172,1.0)
(-1.6364,1.0)
(-1.5556,1.0)
(-1.4747,1.0)
(-1.3939,1.0)
(-1.3131,1.0)
(-1.2323,1.0)
(-1.1515,1.0)
(-1.0707,1.0)
(-0.9899,1.0)
(-0.9091,1.0)
(-0.8283,1.0)
(-0.7475,1.0)
(-0.6667,1.0)
(-0.5859,1.0)
(-0.5051,0.9975)
(-0.4242,0.9913)
(-0.3434,0.9882)
(-0.2626,0.9727)
(-0.1818,0.9404)
(-0.101,0.8882)
(-0.0202,0.818)
(0.0606,0.7354)
(0.1414,0.6776)
(0.2222,0.6447)
(0.303,0.618)
(0.3838,0.6)
(0.4646,0.5882)
(0.5455,0.5466)
(0.6263,0.4857)
(0.7071,0.3963)
(0.7879,0.295)
(0.8687,0.2255)
(0.9495,0.2248)
(1.0303,0.2248)
(1.1111,0.2248)
(1.1919,0.2248)
(1.2727,0.2248)
(1.3535,0.2248)
(1.4343,0.2248)
(1.5152,0.2248)
(1.596,0.2248)
(1.6768,0.2248)
(1.7576,0.2248)
(1.8384,0.2248)
(1.9192,0.2248)
(2.0,0.2248)


};\addlegendentry{Non-private}
\addplot[name path=non_private_top,color=orange!70] coordinates {


(-6.0,1.0)
(-5.9192,1.0)
(-5.8384,1.0)
(-5.7576,1.0)
(-5.6768,1.0)
(-5.596,1.0)
(-5.5152,1.0)
(-5.4343,1.0)
(-5.3535,1.0)
(-5.2727,1.0)
(-5.1919,1.0)
(-5.1111,1.0)
(-5.0303,1.0)
(-4.9495,1.0)
(-4.8687,1.0)
(-4.7879,1.0)
(-4.7071,1.0)
(-4.6263,1.0)
(-4.5455,1.0)
(-4.4646,1.0)
(-4.3838,1.0)
(-4.303,1.0)
(-4.2222,1.0)
(-4.1414,1.0)
(-4.0606,1.0)
(-3.9798,1.0)
(-3.899,1.0)
(-3.8182,1.0)
(-3.7374,1.0)
(-3.6566,1.0)
(-3.5758,1.0)
(-3.4949,1.0)
(-3.4141,1.0)
(-3.3333,1.0)
(-3.2525,1.0)
(-3.1717,1.0)
(-3.0909,1.0)
(-3.0101,1.0)
(-2.9293,1.0)
(-2.8485,1.0)
(-2.7677,1.0)
(-2.6869,1.0)
(-2.6061,1.0)
(-2.5253,1.0)
(-2.4444,1.0)
(-2.3636,1.0)
(-2.2828,1.0)
(-2.202,1.0)
(-2.1212,1.0)
(-2.0404,1.0)
(-1.9596,1.0)
(-1.8788,1.0)
(-1.798,1.0)
(-1.7172,1.0)
(-1.6364,1.0)
(-1.5556,1.0)
(-1.4747,1.0)
(-1.3939,1.0)
(-1.3131,1.0)
(-1.2323,1.0)
(-1.1515,1.0)
(-1.0707,1.0)
(-0.9899,1.0)
(-0.9091,1.0)
(-0.8283,1.0)
(-0.7475,1.0)
(-0.6667,1.0)
(-0.5859,1.0)
(-0.5051,1.0006)
(-0.4242,0.9963)
(-0.3434,0.9915)
(-0.2626,0.9905)
(-0.1818,0.9853)
(-0.101,0.9734)
(-0.0202,0.9607)
(0.0606,0.9394)
(0.1414,0.8936)
(0.2222,0.8525)
(0.303,0.8152)
(0.3838,0.7914)
(0.4646,0.7741)
(0.5455,0.7226)
(0.6263,0.645)
(0.7071,0.5451)
(0.7879,0.4417)
(0.8687,0.3281)
(0.9495,0.3278)
(1.0303,0.3278)
(1.1111,0.3278)
(1.1919,0.3278)
(1.2727,0.3278)
(1.3535,0.3278)
(1.4343,0.3278)
(1.5152,0.3278)
(1.596,0.3278)
(1.6768,0.3278)
(1.7576,0.3278)
(1.8384,0.3278)
(1.9192,0.3278)
(2.0,0.3278)




};
\addplot[name path=non_private_down,color=orange!70] coordinates {

(-6.0,0.9906)
(-5.9192,0.9963)
(-5.8384,0.9963)
(-5.7576,0.9953)
(-5.6768,0.9906)
(-5.596,0.9942)
(-5.5152,0.9945)
(-5.4343,0.9975)
(-5.3535,0.9942)
(-5.2727,0.9942)
(-5.1919,0.9918)
(-5.1111,0.9913)
(-5.0303,0.9927)
(-4.9495,0.9963)
(-4.8687,0.9953)
(-4.7879,0.9938)
(-4.7071,0.9889)
(-4.6263,0.9913)
(-4.5455,0.9938)
(-4.4646,1.0)
(-4.3838,0.9953)
(-4.303,0.9953)
(-4.2222,0.9922)
(-4.1414,0.9975)
(-4.0606,0.9975)
(-3.9798,1.0)
(-3.899,0.9899)
(-3.8182,0.9963)
(-3.7374,0.9975)
(-3.6566,0.9975)
(-3.5758,0.9975)
(-3.4949,1.0)
(-3.4141,0.9975)
(-3.3333,1.0)
(-3.2525,1.0)
(-3.1717,0.9963)
(-3.0909,0.9975)
(-3.0101,1.0)
(-2.9293,1.0)
(-2.8485,0.9975)
(-2.7677,1.0)
(-2.6869,1.0)
(-2.6061,1.0)
(-2.5253,0.9975)
(-2.4444,1.0)
(-2.3636,1.0)
(-2.2828,1.0)
(-2.202,1.0)
(-2.1212,1.0)
(-2.0404,1.0)
(-1.9596,1.0)
(-1.8788,1.0)
(-1.798,1.0)
(-1.7172,1.0)
(-1.6364,1.0)
(-1.5556,1.0)
(-1.4747,1.0)
(-1.3939,1.0)
(-1.3131,1.0)
(-1.2323,1.0)
(-1.1515,1.0)
(-1.0707,1.0)
(-0.9899,1.0)
(-0.9091,1.0)
(-0.8283,1.0)
(-0.7475,1.0)
(-0.6667,1.0)
(-0.5859,1.0)
(-0.5051,0.9945)
(-0.4242,0.9863)
(-0.3434,0.9849)
(-0.2626,0.9548)
(-0.1818,0.8955)
(-0.101,0.803)
(-0.0202,0.6753)
(0.0606,0.5314)
(0.1414,0.4616)
(0.2222,0.4369)
(0.303,0.4208)
(0.3838,0.4086)
(0.4646,0.4023)
(0.5455,0.3706)
(0.6263,0.3264)
(0.7071,0.2474)
(0.7879,0.1483)
(0.8687,0.1228)
(0.9495,0.1219)
(1.0303,0.1219)
(1.1111,0.1219)
(1.1919,0.1219)
(1.2727,0.1219)
(1.3535,0.1219)
(1.4343,0.1219)
(1.5152,0.1219)
(1.596,0.1219)
(1.6768,0.1219)
(1.7576,0.1219)
(1.8384,0.1219)
(1.9192,0.1219)
(2.0,0.1219)




};
\addplot[orange!50,fill opacity=0.5] fill between[of=non_private_top and non_private_down];


	\end{groupplot}	
	\node at ($(group c3r1) + (2.8cm,0.45cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}



==> images/weight_cutoff.tex <==
\begin{tikzpicture}[transform shape]
\tikzset{font={\fontsize{6pt}{12}\selectfont}}
\begin{groupplot}[group style={group size=3 by 1,
		          horizontal sep=20pt,
		          vertical sep=70pt},
	              width=0.33\textwidth,
	              grid=major,
	              grid style={dashed, gray!40},
	              scaled ticks=false,
	              ylabel style={yshift=-3ex,},
	              xlabel style={yshift=1ex,},
	              inner axis line style={-stealth}]
	\nextgroupplot[
	xmin=-2,
    xmax=0.5,
    ymin=0.0,
    ymax=1.0,
	xtick={-2,-1.5,-1,-0.5,0,0.5},
	ytick={0.0,0.2,0.4,0.6,0.8,1.0},
	xlabel=$\log_{10}$ Weight cutoff,
	ylabel=F$_1$ score,
	title =\textbf{(a)} {$\lambda =0.1$}]
\addplot[color=red] coordinates {
(0.5,0.0)
(0.4747,0.0)
(0.4495,0.0)
(0.4242,0.0)
(0.399,0.0)
(0.3737,0.0)
(0.3485,0.0)
(0.3232,0.0)
(0.298,0.0)
(0.2727,0.0)
(0.2475,0.0)
(0.2222,0.0)
(0.197,0.0)
(0.1717,0.0)
(0.1465,0.0853)
(0.1212,0.3639)
(0.096,0.4837)
(0.0707,0.4882)
(0.0455,0.4722)
(0.0202,0.5605)
(-0.0051,0.5833)
(-0.0303,0.5568)
(-0.0556,0.5164)
(-0.0808,0.4793)
(-0.1061,0.4433)
(-0.1313,0.4444)
(-0.1566,0.4428)
(-0.1818,0.4189)
(-0.2071,0.4065)
(-0.2323,0.4117)
(-0.2576,0.4096)
(-0.2828,0.4098)
(-0.3081,0.3956)
(-0.3333,0.3813)
(-0.3586,0.3689)
(-0.3838,0.3604)
(-0.4091,0.3691)
(-0.4343,0.354)
(-0.4596,0.3533)
(-0.4848,0.3547)
(-0.5101,0.3456)
(-0.5354,0.3485)
(-0.5606,0.341)
(-0.5859,0.3308)
(-0.6111,0.3213)
(-0.6364,0.3118)
(-0.6616,0.3052)
(-0.6869,0.2984)
(-0.7121,0.3022)
(-0.7374,0.2988)
(-0.7626,0.2993)
(-0.7879,0.2941)
(-0.8131,0.2875)
(-0.8384,0.2822)
(-0.8636,0.2829)
(-0.8889,0.2898)
(-0.9141,0.2898)
(-0.9394,0.2909)
(-0.9646,0.2886)
(-0.9899,0.2854)
(-1.0152,0.2829)
(-1.0404,0.2808)
(-1.0657,0.284)
(-1.0909,0.2827)
(-1.1162,0.2795)
(-1.1414,0.2777)
(-1.1667,0.2769)
(-1.1919,0.2787)
(-1.2172,0.2861)
(-1.2424,0.2886)
(-1.2677,0.2896)
(-1.2929,0.291)
(-1.3182,0.2951)
(-1.3434,0.3019)
(-1.3687,0.3092)
(-1.3939,0.3216)
(-1.4192,0.328)
(-1.4444,0.3344)
(-1.4697,0.3397)
(-1.4949,0.343)
(-1.5202,0.3457)
(-1.5455,0.3486)
(-1.5707,0.3535)
(-1.596,0.3586)
(-1.6212,0.3612)
(-1.6465,0.3629)
(-1.6717,0.3637)
(-1.697,0.3638)
(-1.7222,0.3642)
(-1.7475,0.3644)
(-1.7727,0.3648)
(-1.798,0.365)
(-1.8232,0.3651)
(-1.8485,0.3656)
(-1.8737,0.3662)
(-1.899,0.3668)
(-1.9242,0.3674)
(-1.9495,0.368)
(-1.9747,0.3695)
(-2.0,0.3705)




};
\addplot[name path=method1_top,color=red!70] coordinates {

(0.5,0.0)
(0.4747,0.0)
(0.4495,0.0)
(0.4242,0.0)
(0.399,0.0)
(0.3737,0.0)
(0.3485,0.0)
(0.3232,0.0)
(0.298,0.0)
(0.2727,0.0)
(0.2475,0.0)
(0.2222,0.0)
(0.197,0.0)
(0.1717,0.0)
(0.1465,0.3084)
(0.1212,0.685)
(0.096,0.7596)
(0.0707,0.7106)
(0.0455,0.6643)
(0.0202,0.7212)
(-0.0051,0.745)
(-0.0303,0.6984)
(-0.0556,0.6447)
(-0.0808,0.5872)
(-0.1061,0.535)
(-0.1313,0.539)
(-0.1566,0.5404)
(-0.1818,0.5125)
(-0.2071,0.4949)
(-0.2323,0.4872)
(-0.2576,0.475)
(-0.2828,0.4716)
(-0.3081,0.4529)
(-0.3333,0.4344)
(-0.3586,0.4198)
(-0.3838,0.4094)
(-0.4091,0.4215)
(-0.4343,0.401)
(-0.4596,0.4016)
(-0.4848,0.3991)
(-0.5101,0.386)
(-0.5354,0.3871)
(-0.5606,0.379)
(-0.5859,0.3659)
(-0.6111,0.3565)
(-0.6364,0.3449)
(-0.6616,0.3381)
(-0.6869,0.3303)
(-0.7121,0.3326)
(-0.7374,0.3284)
(-0.7626,0.3275)
(-0.7879,0.3209)
(-0.8131,0.3121)
(-0.8384,0.307)
(-0.8636,0.3092)
(-0.8889,0.3136)
(-0.9141,0.3133)
(-0.9394,0.3127)
(-0.9646,0.3105)
(-0.9899,0.3062)
(-1.0152,0.3022)
(-1.0404,0.3004)
(-1.0657,0.3019)
(-1.0909,0.2995)
(-1.1162,0.2961)
(-1.1414,0.294)
(-1.1667,0.2936)
(-1.1919,0.2964)
(-1.2172,0.3035)
(-1.2424,0.307)
(-1.2677,0.3067)
(-1.2929,0.3073)
(-1.3182,0.3139)
(-1.3434,0.3202)
(-1.3687,0.3274)
(-1.3939,0.3424)
(-1.4192,0.3485)
(-1.4444,0.3539)
(-1.4697,0.36)
(-1.4949,0.3633)
(-1.5202,0.3663)
(-1.5455,0.3691)
(-1.5707,0.3741)
(-1.596,0.38)
(-1.6212,0.3826)
(-1.6465,0.3838)
(-1.6717,0.3847)
(-1.697,0.3848)
(-1.7222,0.3853)
(-1.7475,0.3849)
(-1.7727,0.3846)
(-1.798,0.3853)
(-1.8232,0.3858)
(-1.8485,0.3864)
(-1.8737,0.3872)
(-1.899,0.3873)
(-1.9242,0.3876)
(-1.9495,0.3881)
(-1.9747,0.3895)
(-2.0,0.3914)



};
\addplot[name path=method1_down,color=red!70] coordinates {

(0.5,0.0)
(0.4747,0.0)
(0.4495,0.0)
(0.4242,0.0)
(0.399,0.0)
(0.3737,0.0)
(0.3485,0.0)
(0.3232,0.0)
(0.298,0.0)
(0.2727,0.0)
(0.2475,0.0)
(0.2222,0.0)
(0.197,0.0)
(0.1717,0.0)
(0.1465,-0.1377)
(0.1212,0.0428)
(0.096,0.2078)
(0.0707,0.2658)
(0.0455,0.2801)
(0.0202,0.3998)
(-0.0051,0.4217)
(-0.0303,0.4153)
(-0.0556,0.388)
(-0.0808,0.3714)
(-0.1061,0.3516)
(-0.1313,0.3497)
(-0.1566,0.3451)
(-0.1818,0.3253)
(-0.2071,0.3181)
(-0.2323,0.3361)
(-0.2576,0.3442)
(-0.2828,0.3479)
(-0.3081,0.3383)
(-0.3333,0.3283)
(-0.3586,0.318)
(-0.3838,0.3114)
(-0.4091,0.3167)
(-0.4343,0.3071)
(-0.4596,0.3049)
(-0.4848,0.3103)
(-0.5101,0.3051)
(-0.5354,0.3099)
(-0.5606,0.3031)
(-0.5859,0.2956)
(-0.6111,0.2862)
(-0.6364,0.2786)
(-0.6616,0.2724)
(-0.6869,0.2666)
(-0.7121,0.2717)
(-0.7374,0.2693)
(-0.7626,0.271)
(-0.7879,0.2672)
(-0.8131,0.263)
(-0.8384,0.2574)
(-0.8636,0.2567)
(-0.8889,0.2659)
(-0.9141,0.2662)
(-0.9394,0.2691)
(-0.9646,0.2667)
(-0.9899,0.2646)
(-1.0152,0.2636)
(-1.0404,0.2612)
(-1.0657,0.2661)
(-1.0909,0.2659)
(-1.1162,0.2628)
(-1.1414,0.2613)
(-1.1667,0.2601)
(-1.1919,0.261)
(-1.2172,0.2687)
(-1.2424,0.2702)
(-1.2677,0.2725)
(-1.2929,0.2748)
(-1.3182,0.2763)
(-1.3434,0.2837)
(-1.3687,0.291)
(-1.3939,0.3009)
(-1.4192,0.3074)
(-1.4444,0.3149)
(-1.4697,0.3195)
(-1.4949,0.3228)
(-1.5202,0.3251)
(-1.5455,0.328)
(-1.5707,0.333)
(-1.596,0.3371)
(-1.6212,0.3397)
(-1.6465,0.3419)
(-1.6717,0.3427)
(-1.697,0.3428)
(-1.7222,0.3431)
(-1.7475,0.3439)
(-1.7727,0.3449)
(-1.798,0.3447)
(-1.8232,0.3444)
(-1.8485,0.3449)
(-1.8737,0.3452)
(-1.899,0.3464)
(-1.9242,0.3473)
(-1.9495,0.3479)
(-1.9747,0.3495)
(-2.0,0.3495)




};
\addplot[red!50,fill opacity=0.5] fill between[of=method1_top and method1_down];


\addplot[color=blue] coordinates {

(0.5,0.0)
(0.4747,0.0)
(0.4495,0.0)
(0.4242,0.0)
(0.399,0.0)
(0.3737,0.0)
(0.3485,0.0)
(0.3232,0.0)
(0.298,0.0)
(0.2727,0.0)
(0.2475,0.0)
(0.2222,0.0)
(0.197,0.0)
(0.1717,0.01)
(0.1465,0.11)
(0.1212,0.545)
(0.096,0.736)
(0.0707,0.7977)
(0.0455,0.7747)
(0.0202,0.8362)
(-0.0051,0.8778)
(-0.0303,0.9059)
(-0.0556,0.8986)
(-0.0808,0.8771)
(-0.1061,0.8353)
(-0.1313,0.8079)
(-0.1566,0.8133)
(-0.1818,0.8028)
(-0.2071,0.7891)
(-0.2323,0.7926)
(-0.2576,0.7829)
(-0.2828,0.7905)
(-0.3081,0.7792)
(-0.3333,0.7623)
(-0.3586,0.7365)
(-0.3838,0.7126)
(-0.4091,0.7023)
(-0.4343,0.6832)
(-0.4596,0.6584)
(-0.4848,0.6483)
(-0.5101,0.629)
(-0.5354,0.6159)
(-0.5606,0.5958)
(-0.5859,0.5737)
(-0.6111,0.5476)
(-0.6364,0.5262)
(-0.6616,0.5059)
(-0.6869,0.4896)
(-0.7121,0.4798)
(-0.7374,0.4615)
(-0.7626,0.4548)
(-0.7879,0.4402)
(-0.8131,0.4272)
(-0.8384,0.4167)
(-0.8636,0.4097)
(-0.8889,0.4075)
(-0.9141,0.3999)
(-0.9394,0.3932)
(-0.9646,0.3842)
(-0.9899,0.3745)
(-1.0152,0.3666)
(-1.0404,0.3585)
(-1.0657,0.3575)
(-1.0909,0.3522)
(-1.1162,0.3447)
(-1.1414,0.3395)
(-1.1667,0.3351)
(-1.1919,0.3315)
(-1.2172,0.3343)
(-1.2424,0.3345)
(-1.2677,0.3338)
(-1.2929,0.3314)
(-1.3182,0.3329)
(-1.3434,0.3363)
(-1.3687,0.3396)
(-1.3939,0.3462)
(-1.4192,0.3527)
(-1.4444,0.3583)
(-1.4697,0.3637)
(-1.4949,0.3667)
(-1.5202,0.3678)
(-1.5455,0.3695)
(-1.5707,0.3728)
(-1.596,0.3752)
(-1.6212,0.3776)
(-1.6465,0.3777)
(-1.6717,0.3781)
(-1.697,0.3787)
(-1.7222,0.379)
(-1.7475,0.3788)
(-1.7727,0.3783)
(-1.798,0.3782)
(-1.8232,0.3791)
(-1.8485,0.3794)
(-1.8737,0.3798)
(-1.899,0.3808)
(-1.9242,0.3811)
(-1.9495,0.3809)
(-1.9747,0.3818)
(-2.0,0.3827)






};
\addplot[name path=method2_top,color=blue!70] coordinates {

(0.5,0.0)
(0.4747,0.0)
(0.4495,0.0)
(0.4242,0.0)
(0.399,0.0)
(0.3737,0.0)
(0.3485,0.0)
(0.3232,0.0)
(0.298,0.0)
(0.2727,0.0)
(0.2475,0.0)
(0.2222,0.0)
(0.197,0.0)
(0.1717,0.1095)
(0.1465,0.4008)
(0.1212,0.9414)
(0.096,1.009)
(0.0707,0.9888)
(0.0455,0.9505)
(0.0202,0.9818)
(-0.0051,0.9889)
(-0.0303,1.0074)
(-0.0556,0.9947)
(-0.0808,0.9846)
(-0.1061,0.9463)
(-0.1313,0.9184)
(-0.1566,0.9196)
(-0.1818,0.8879)
(-0.2071,0.8844)
(-0.2323,0.8806)
(-0.2576,0.8757)
(-0.2828,0.874)
(-0.3081,0.8636)
(-0.3333,0.8431)
(-0.3586,0.8154)
(-0.3838,0.7944)
(-0.4091,0.7797)
(-0.4343,0.7598)
(-0.4596,0.7351)
(-0.4848,0.722)
(-0.5101,0.7012)
(-0.5354,0.6802)
(-0.5606,0.6597)
(-0.5859,0.6305)
(-0.6111,0.6032)
(-0.6364,0.5784)
(-0.6616,0.5551)
(-0.6869,0.5386)
(-0.7121,0.5276)
(-0.7374,0.5059)
(-0.7626,0.4999)
(-0.7879,0.4818)
(-0.8131,0.4664)
(-0.8384,0.4524)
(-0.8636,0.4456)
(-0.8889,0.4417)
(-0.9141,0.4325)
(-0.9394,0.4238)
(-0.9646,0.4151)
(-0.9899,0.4048)
(-1.0152,0.3964)
(-1.0404,0.3867)
(-1.0657,0.385)
(-1.0909,0.3782)
(-1.1162,0.3699)
(-1.1414,0.365)
(-1.1667,0.3609)
(-1.1919,0.3577)
(-1.2172,0.3599)
(-1.2424,0.3602)
(-1.2677,0.359)
(-1.2929,0.3562)
(-1.3182,0.3574)
(-1.3434,0.3613)
(-1.3687,0.3651)
(-1.3939,0.3714)
(-1.4192,0.3778)
(-1.4444,0.3849)
(-1.4697,0.3905)
(-1.4949,0.3931)
(-1.5202,0.3938)
(-1.5455,0.3942)
(-1.5707,0.3971)
(-1.596,0.3991)
(-1.6212,0.4021)
(-1.6465,0.4006)
(-1.6717,0.4005)
(-1.697,0.4006)
(-1.7222,0.3998)
(-1.7475,0.3996)
(-1.7727,0.3993)
(-1.798,0.3991)
(-1.8232,0.4003)
(-1.8485,0.4012)
(-1.8737,0.4015)
(-1.899,0.4024)
(-1.9242,0.4021)
(-1.9495,0.4021)
(-1.9747,0.4025)
(-2.0,0.4031)



};
\addplot[name path=method2_down,color=blue!70] coordinates {

(0.5,0.0)
(0.4747,0.0)
(0.4495,0.0)
(0.4242,0.0)
(0.399,0.0)
(0.3737,0.0)
(0.3485,0.0)
(0.3232,0.0)
(0.298,0.0)
(0.2727,0.0)
(0.2475,0.0)
(0.2222,0.0)
(0.197,0.0)
(0.1717,-0.0895)
(0.1465,-0.1808)
(0.1212,0.1486)
(0.096,0.463)
(0.0707,0.6065)
(0.0455,0.5989)
(0.0202,0.6905)
(-0.0051,0.7666)
(-0.0303,0.8044)
(-0.0556,0.8025)
(-0.0808,0.7696)
(-0.1061,0.7244)
(-0.1313,0.6975)
(-0.1566,0.7071)
(-0.1818,0.7177)
(-0.2071,0.6938)
(-0.2323,0.7047)
(-0.2576,0.69)
(-0.2828,0.7069)
(-0.3081,0.6949)
(-0.3333,0.6815)
(-0.3586,0.6575)
(-0.3838,0.6308)
(-0.4091,0.625)
(-0.4343,0.6066)
(-0.4596,0.5817)
(-0.4848,0.5746)
(-0.5101,0.5569)
(-0.5354,0.5516)
(-0.5606,0.5319)
(-0.5859,0.5169)
(-0.6111,0.492)
(-0.6364,0.474)
(-0.6616,0.4568)
(-0.6869,0.4407)
(-0.7121,0.432)
(-0.7374,0.4172)
(-0.7626,0.4096)
(-0.7879,0.3986)
(-0.8131,0.388)
(-0.8384,0.381)
(-0.8636,0.3737)
(-0.8889,0.3733)
(-0.9141,0.3672)
(-0.9394,0.3626)
(-0.9646,0.3534)
(-0.9899,0.3442)
(-1.0152,0.3368)
(-1.0404,0.3302)
(-1.0657,0.33)
(-1.0909,0.3262)
(-1.1162,0.3196)
(-1.1414,0.314)
(-1.1667,0.3092)
(-1.1919,0.3053)
(-1.2172,0.3087)
(-1.2424,0.3088)
(-1.2677,0.3085)
(-1.2929,0.3066)
(-1.3182,0.3083)
(-1.3434,0.3112)
(-1.3687,0.3141)
(-1.3939,0.321)
(-1.4192,0.3277)
(-1.4444,0.3316)
(-1.4697,0.3368)
(-1.4949,0.3404)
(-1.5202,0.3419)
(-1.5455,0.3448)
(-1.5707,0.3486)
(-1.596,0.3513)
(-1.6212,0.3531)
(-1.6465,0.3549)
(-1.6717,0.3557)
(-1.697,0.3568)
(-1.7222,0.3581)
(-1.7475,0.358)
(-1.7727,0.3573)
(-1.798,0.3572)
(-1.8232,0.3579)
(-1.8485,0.3576)
(-1.8737,0.3581)
(-1.899,0.3591)
(-1.9242,0.3601)
(-1.9495,0.3598)
(-1.9747,0.3611)
(-2.0,0.3623)



};
\addplot[blue!50,fill opacity=0.5] fill between[of=method2_top and method2_down];



\addplot[color=green] coordinates {

(0.5,0.0)
(0.4747,0.0)
(0.4495,0.0)
(0.4242,0.0)
(0.399,0.0)
(0.3737,0.0)
(0.3485,0.0)
(0.3232,0.0)
(0.298,0.0)
(0.2727,0.0)
(0.2475,0.0)
(0.2222,0.0)
(0.197,0.0)
(0.1717,0.0)
(0.1465,0.1267)
(0.1212,0.6667)
(0.096,0.9343)
(0.0707,0.9613)
(0.0455,0.8872)
(0.0202,0.9154)
(-0.0051,0.9657)
(-0.0303,0.9878)
(-0.0556,0.9829)
(-0.0808,0.9729)
(-0.1061,0.9525)
(-0.1313,0.8917)
(-0.1566,0.9282)
(-0.1818,0.936)
(-0.2071,0.9277)
(-0.2323,0.9317)
(-0.2576,0.9261)
(-0.2828,0.947)
(-0.3081,0.955)
(-0.3333,0.9597)
(-0.3586,0.958)
(-0.3838,0.9407)
(-0.4091,0.9476)
(-0.4343,0.947)
(-0.4596,0.94)
(-0.4848,0.9445)
(-0.5101,0.9441)
(-0.5354,0.9482)
(-0.5606,0.9465)
(-0.5859,0.9448)
(-0.6111,0.9346)
(-0.6364,0.9229)
(-0.6616,0.9091)
(-0.6869,0.8909)
(-0.7121,0.8751)
(-0.7374,0.8527)
(-0.7626,0.838)
(-0.7879,0.8223)
(-0.8131,0.8026)
(-0.8384,0.7799)
(-0.8636,0.7529)
(-0.8889,0.7356)
(-0.9141,0.7168)
(-0.9394,0.702)
(-0.9646,0.6823)
(-0.9899,0.6615)
(-1.0152,0.6401)
(-1.0404,0.6163)
(-1.0657,0.6015)
(-1.0909,0.5853)
(-1.1162,0.565)
(-1.1414,0.5463)
(-1.1667,0.5309)
(-1.1919,0.5175)
(-1.2172,0.5091)
(-1.2424,0.5001)
(-1.2677,0.4894)
(-1.2929,0.4834)
(-1.3182,0.4775)
(-1.3434,0.4719)
(-1.3687,0.4649)
(-1.3939,0.4612)
(-1.4192,0.4572)
(-1.4444,0.4561)
(-1.4697,0.4534)
(-1.4949,0.4499)
(-1.5202,0.4463)
(-1.5455,0.4442)
(-1.5707,0.444)
(-1.596,0.4436)
(-1.6212,0.4412)
(-1.6465,0.4385)
(-1.6717,0.4358)
(-1.697,0.4326)
(-1.7222,0.4295)
(-1.7475,0.4263)
(-1.7727,0.4229)
(-1.798,0.4201)
(-1.8232,0.4173)
(-1.8485,0.4158)
(-1.8737,0.4145)
(-1.899,0.413)
(-1.9242,0.412)
(-1.9495,0.4109)
(-1.9747,0.4089)
(-2.0,0.4074)



};
\addplot[name path=method3_top,color=green!70, forget plot] coordinates {



(0.5,0.0)
(0.4747,0.0)
(0.4495,0.0)
(0.4242,0.0)
(0.399,0.0)
(0.3737,0.0)
(0.3485,0.0)
(0.3232,0.0)
(0.298,0.0)
(0.2727,0.0)
(0.2475,0.0)
(0.2222,0.0)
(0.197,0.0)
(0.1717,0.0)
(0.1465,0.4559)
(0.1212,1.0496)
(0.096,1.068)
(0.0707,1.0533)
(0.0455,0.9946)
(0.0202,1.0035)
(-0.0051,1.0267)
(-0.0303,1.0268)
(-0.0556,1.0257)
(-0.0808,1.0234)
(-0.1061,1.0188)
(-0.1313,0.9677)
(-0.1566,0.9924)
(-0.1818,1.0005)
(-0.2071,0.9827)
(-0.2323,0.9891)
(-0.2576,0.979)
(-0.2828,0.9891)
(-0.3081,0.9949)
(-0.3333,0.9995)
(-0.3586,0.9981)
(-0.3838,0.9862)
(-0.4091,0.9921)
(-0.4343,0.9898)
(-0.4596,0.9777)
(-0.4848,0.9844)
(-0.5101,0.9832)
(-0.5354,0.9921)
(-0.5606,0.9907)
(-0.5859,0.9875)
(-0.6111,0.9781)
(-0.6364,0.9631)
(-0.6616,0.951)
(-0.6869,0.9334)
(-0.7121,0.9227)
(-0.7374,0.9016)
(-0.7626,0.8922)
(-0.7879,0.8788)
(-0.8131,0.8576)
(-0.8384,0.8366)
(-0.8636,0.8111)
(-0.8889,0.7935)
(-0.9141,0.7727)
(-0.9394,0.757)
(-0.9646,0.7355)
(-0.9899,0.7141)
(-1.0152,0.6907)
(-1.0404,0.6658)
(-1.0657,0.6461)
(-1.0909,0.628)
(-1.1162,0.6052)
(-1.1414,0.5849)
(-1.1667,0.5704)
(-1.1919,0.5566)
(-1.2172,0.5461)
(-1.2424,0.5361)
(-1.2677,0.5234)
(-1.2929,0.5176)
(-1.3182,0.5115)
(-1.3434,0.5062)
(-1.3687,0.4962)
(-1.3939,0.4937)
(-1.4192,0.4895)
(-1.4444,0.489)
(-1.4697,0.4878)
(-1.4949,0.4824)
(-1.5202,0.4775)
(-1.5455,0.4767)
(-1.5707,0.4777)
(-1.596,0.4763)
(-1.6212,0.4718)
(-1.6465,0.4686)
(-1.6717,0.4644)
(-1.697,0.46)
(-1.7222,0.4571)
(-1.7475,0.453)
(-1.7727,0.449)
(-1.798,0.4455)
(-1.8232,0.4434)
(-1.8485,0.441)
(-1.8737,0.439)
(-1.899,0.437)
(-1.9242,0.4356)
(-1.9495,0.4334)
(-1.9747,0.4313)
(-2.0,0.4295)



};
\addplot[name path=method3_down,color=green!70, forget plot] coordinates {
(0.5,0.0)
(0.4747,0.0)
(0.4495,0.0)
(0.4242,0.0)
(0.399,0.0)
(0.3737,0.0)
(0.3485,0.0)
(0.3232,0.0)
(0.298,0.0)
(0.2727,0.0)
(0.2475,0.0)
(0.2222,0.0)
(0.197,0.0)
(0.1717,0.0)
(0.1465,-0.2026)
(0.1212,0.2837)
(0.096,0.8006)
(0.0707,0.8694)
(0.0455,0.7798)
(0.0202,0.8274)
(-0.0051,0.9047)
(-0.0303,0.9487)
(-0.0556,0.94)
(-0.0808,0.9225)
(-0.1061,0.8862)
(-0.1313,0.8157)
(-0.1566,0.864)
(-0.1818,0.8714)
(-0.2071,0.8727)
(-0.2323,0.8742)
(-0.2576,0.8731)
(-0.2828,0.9049)
(-0.3081,0.9151)
(-0.3333,0.92)
(-0.3586,0.9178)
(-0.3838,0.8953)
(-0.4091,0.903)
(-0.4343,0.9042)
(-0.4596,0.9023)
(-0.4848,0.9046)
(-0.5101,0.9051)
(-0.5354,0.9044)
(-0.5606,0.9024)
(-0.5859,0.9021)
(-0.6111,0.8911)
(-0.6364,0.8826)
(-0.6616,0.8672)
(-0.6869,0.8484)
(-0.7121,0.8275)
(-0.7374,0.8037)
(-0.7626,0.7838)
(-0.7879,0.7657)
(-0.8131,0.7476)
(-0.8384,0.7233)
(-0.8636,0.6946)
(-0.8889,0.6777)
(-0.9141,0.6608)
(-0.9394,0.647)
(-0.9646,0.629)
(-0.9899,0.6089)
(-1.0152,0.5894)
(-1.0404,0.5668)
(-1.0657,0.5568)
(-1.0909,0.5427)
(-1.1162,0.5247)
(-1.1414,0.5077)
(-1.1667,0.4914)
(-1.1919,0.4785)
(-1.2172,0.4721)
(-1.2424,0.4642)
(-1.2677,0.4555)
(-1.2929,0.4492)
(-1.3182,0.4434)
(-1.3434,0.4376)
(-1.3687,0.4336)
(-1.3939,0.4287)
(-1.4192,0.425)
(-1.4444,0.4231)
(-1.4697,0.419)
(-1.4949,0.4174)
(-1.5202,0.4151)
(-1.5455,0.4116)
(-1.5707,0.4104)
(-1.596,0.4108)
(-1.6212,0.4107)
(-1.6465,0.4083)
(-1.6717,0.4071)
(-1.697,0.4052)
(-1.7222,0.4019)
(-1.7475,0.3996)
(-1.7727,0.3969)
(-1.798,0.3947)
(-1.8232,0.3912)
(-1.8485,0.3906)
(-1.8737,0.3899)
(-1.899,0.389)
(-1.9242,0.3885)
(-1.9495,0.3884)
(-1.9747,0.3864)
(-2.0,0.3853)





};
\addplot[green!50,fill opacity=0.5, forget plot] fill between[of=method3_top and method3_down];


	\nextgroupplot[
	xmin=-2,
    xmax=0.5,
    ymin=0.0,
    ymax=1.0,
	xtick={-2,-1.5,-1,-0.5,0,0.5},
	ytick={0.0,0.2,0.4,0.6,0.8,1.0},
	xlabel=$\log_{10}$ Weight cutoff,
%	ylabel=F$_1$ score,
	title =\textbf{(b)} {$\lambda = 0.01$}]
\addplot[color=red] coordinates {


(0.5,0.047)
(0.4747,0.0561)
(0.4495,0.0747)
(0.4242,0.0911)
(0.399,0.1013)
(0.3737,0.1093)
(0.3485,0.1158)
(0.3232,0.1232)
(0.298,0.1303)
(0.2727,0.1352)
(0.2475,0.1374)
(0.2222,0.1428)
(0.197,0.1586)
(0.1717,0.161)
(0.1465,0.1628)
(0.1212,0.1635)
(0.096,0.1654)
(0.0707,0.1689)
(0.0455,0.1705)
(0.0202,0.1732)
(-0.0051,0.1727)
(-0.0303,0.1716)
(-0.0556,0.1716)
(-0.0808,0.1725)
(-0.1061,0.1844)
(-0.1313,0.1935)
(-0.1566,0.1985)
(-0.1818,0.2029)
(-0.2071,0.2106)
(-0.2323,0.2207)
(-0.2576,0.2325)
(-0.2828,0.2418)
(-0.3081,0.2516)
(-0.3333,0.2622)
(-0.3586,0.2722)
(-0.3838,0.2846)
(-0.4091,0.2992)
(-0.4343,0.3186)
(-0.4596,0.3371)
(-0.4848,0.3512)
(-0.5101,0.365)
(-0.5354,0.3802)
(-0.5606,0.3937)
(-0.5859,0.409)
(-0.6111,0.4265)
(-0.6364,0.4407)
(-0.6616,0.4534)
(-0.6869,0.4674)
(-0.7121,0.4775)
(-0.7374,0.4916)
(-0.7626,0.5054)
(-0.7879,0.5203)
(-0.8131,0.5364)
(-0.8384,0.5526)
(-0.8636,0.567)
(-0.8889,0.5802)
(-0.9141,0.5918)
(-0.9394,0.6016)
(-0.9646,0.614)
(-0.9899,0.6257)
(-1.0152,0.637)
(-1.0404,0.6469)
(-1.0657,0.6579)
(-1.0909,0.6683)
(-1.1162,0.6784)
(-1.1414,0.6865)
(-1.1667,0.6939)
(-1.1919,0.7022)
(-1.2172,0.7082)
(-1.2424,0.7146)
(-1.2677,0.7191)
(-1.2929,0.7238)
(-1.3182,0.7281)
(-1.3434,0.7317)
(-1.3687,0.7354)
(-1.3939,0.7393)
(-1.4192,0.7426)
(-1.4444,0.7457)
(-1.4697,0.7485)
(-1.4949,0.7514)
(-1.5202,0.7539)
(-1.5455,0.7565)
(-1.5707,0.7589)
(-1.596,0.7612)
(-1.6212,0.7628)
(-1.6465,0.7645)
(-1.6717,0.7665)
(-1.697,0.7689)
(-1.7222,0.771)
(-1.7475,0.7719)
(-1.7727,0.7737)
(-1.798,0.7746)
(-1.8232,0.7756)
(-1.8485,0.7764)
(-1.8737,0.7778)
(-1.899,0.7791)
(-1.9242,0.7801)
(-1.9495,0.7806)
(-1.9747,0.7815)
(-2.0,0.7822)

};

\addplot[name path=method1_top,color=red!70] coordinates {

(0.5,0.0772)
(0.4747,0.0864)
(0.4495,0.1091)
(0.4242,0.1284)
(0.399,0.139)
(0.3737,0.1498)
(0.3485,0.1582)
(0.3232,0.1641)
(0.298,0.1663)
(0.2727,0.1699)
(0.2475,0.1703)
(0.2222,0.1733)
(0.197,0.1883)
(0.1717,0.1921)
(0.1465,0.1926)
(0.1212,0.1924)
(0.096,0.1927)
(0.0707,0.1945)
(0.0455,0.1946)
(0.0202,0.1959)
(-0.0051,0.1949)
(-0.0303,0.1926)
(-0.0556,0.1932)
(-0.0808,0.1939)
(-0.1061,0.2075)
(-0.1313,0.2159)
(-0.1566,0.2213)
(-0.1818,0.2271)
(-0.2071,0.2367)
(-0.2323,0.2472)
(-0.2576,0.2593)
(-0.2828,0.2676)
(-0.3081,0.2771)
(-0.3333,0.2888)
(-0.3586,0.2992)
(-0.3838,0.314)
(-0.4091,0.3313)
(-0.4343,0.3526)
(-0.4596,0.3703)
(-0.4848,0.3851)
(-0.5101,0.3977)
(-0.5354,0.413)
(-0.5606,0.4268)
(-0.5859,0.4407)
(-0.6111,0.4582)
(-0.6364,0.473)
(-0.6616,0.484)
(-0.6869,0.4973)
(-0.7121,0.5092)
(-0.7374,0.5243)
(-0.7626,0.5367)
(-0.7879,0.5526)
(-0.8131,0.5695)
(-0.8384,0.5841)
(-0.8636,0.5973)
(-0.8889,0.61)
(-0.9141,0.621)
(-0.9394,0.6285)
(-0.9646,0.6402)
(-0.9899,0.6532)
(-1.0152,0.6643)
(-1.0404,0.6736)
(-1.0657,0.6839)
(-1.0909,0.6946)
(-1.1162,0.7038)
(-1.1414,0.7111)
(-1.1667,0.7176)
(-1.1919,0.7261)
(-1.2172,0.7313)
(-1.2424,0.737)
(-1.2677,0.7407)
(-1.2929,0.7458)
(-1.3182,0.7493)
(-1.3434,0.7534)
(-1.3687,0.7571)
(-1.3939,0.7612)
(-1.4192,0.7654)
(-1.4444,0.7685)
(-1.4697,0.7708)
(-1.4949,0.7737)
(-1.5202,0.7764)
(-1.5455,0.7787)
(-1.5707,0.7806)
(-1.596,0.7828)
(-1.6212,0.7848)
(-1.6465,0.787)
(-1.6717,0.7888)
(-1.697,0.7913)
(-1.7222,0.7927)
(-1.7475,0.7938)
(-1.7727,0.7955)
(-1.798,0.7962)
(-1.8232,0.7968)
(-1.8485,0.7976)
(-1.8737,0.7989)
(-1.899,0.8003)
(-1.9242,0.8013)
(-1.9495,0.8017)
(-1.9747,0.803)
(-2.0,0.804)


};

\addplot[name path=method1_down,color=red!70] coordinates {


(0.5,0.0169)
(0.4747,0.0257)
(0.4495,0.0403)
(0.4242,0.0538)
(0.399,0.0635)
(0.3737,0.0689)
(0.3485,0.0734)
(0.3232,0.0823)
(0.298,0.0942)
(0.2727,0.1005)
(0.2475,0.1044)
(0.2222,0.1122)
(0.197,0.1289)
(0.1717,0.1299)
(0.1465,0.133)
(0.1212,0.1347)
(0.096,0.138)
(0.0707,0.1433)
(0.0455,0.1464)
(0.0202,0.1506)
(-0.0051,0.1504)
(-0.0303,0.1505)
(-0.0556,0.1501)
(-0.0808,0.1511)
(-0.1061,0.1612)
(-0.1313,0.1711)
(-0.1566,0.1757)
(-0.1818,0.1787)
(-0.2071,0.1845)
(-0.2323,0.1942)
(-0.2576,0.2058)
(-0.2828,0.216)
(-0.3081,0.226)
(-0.3333,0.2356)
(-0.3586,0.2451)
(-0.3838,0.2552)
(-0.4091,0.267)
(-0.4343,0.2846)
(-0.4596,0.3039)
(-0.4848,0.3173)
(-0.5101,0.3324)
(-0.5354,0.3473)
(-0.5606,0.3607)
(-0.5859,0.3774)
(-0.6111,0.3948)
(-0.6364,0.4084)
(-0.6616,0.4229)
(-0.6869,0.4374)
(-0.7121,0.4458)
(-0.7374,0.459)
(-0.7626,0.4741)
(-0.7879,0.4881)
(-0.8131,0.5033)
(-0.8384,0.5211)
(-0.8636,0.5368)
(-0.8889,0.5505)
(-0.9141,0.5627)
(-0.9394,0.5747)
(-0.9646,0.5879)
(-0.9899,0.5982)
(-1.0152,0.6097)
(-1.0404,0.6203)
(-1.0657,0.632)
(-1.0909,0.642)
(-1.1162,0.653)
(-1.1414,0.6619)
(-1.1667,0.6703)
(-1.1919,0.6782)
(-1.2172,0.6851)
(-1.2424,0.6921)
(-1.2677,0.6974)
(-1.2929,0.7018)
(-1.3182,0.7069)
(-1.3434,0.71)
(-1.3687,0.7138)
(-1.3939,0.7175)
(-1.4192,0.7197)
(-1.4444,0.723)
(-1.4697,0.7262)
(-1.4949,0.7291)
(-1.5202,0.7314)
(-1.5455,0.7343)
(-1.5707,0.7372)
(-1.596,0.7396)
(-1.6212,0.7407)
(-1.6465,0.742)
(-1.6717,0.7441)
(-1.697,0.7464)
(-1.7222,0.7493)
(-1.7475,0.75)
(-1.7727,0.7518)
(-1.798,0.753)
(-1.8232,0.7543)
(-1.8485,0.7553)
(-1.8737,0.7566)
(-1.899,0.7579)
(-1.9242,0.7588)
(-1.9495,0.7595)
(-1.9747,0.76)
(-2.0,0.7604)


};
\addplot[red!50,fill opacity=0.5] fill between[of=method1_top and method1_down];


\addplot[color=blue] coordinates {

(0.5,0.1334)
(0.4747,0.1538)
(0.4495,0.1808)
(0.4242,0.2124)
(0.399,0.2202)
(0.3737,0.2233)
(0.3485,0.2345)
(0.3232,0.2429)
(0.298,0.2503)
(0.2727,0.2472)
(0.2475,0.2451)
(0.2222,0.2434)
(0.197,0.2587)
(0.1717,0.2569)
(0.1465,0.2536)
(0.1212,0.252)
(0.096,0.2515)
(0.0707,0.2488)
(0.0455,0.2462)
(0.0202,0.2431)
(-0.0051,0.2386)
(-0.0303,0.2355)
(-0.0556,0.2314)
(-0.0808,0.2303)
(-0.1061,0.2355)
(-0.1313,0.2459)
(-0.1566,0.2469)
(-0.1818,0.2488)
(-0.2071,0.2538)
(-0.2323,0.2601)
(-0.2576,0.2685)
(-0.2828,0.2766)
(-0.3081,0.2841)
(-0.3333,0.2912)
(-0.3586,0.2989)
(-0.3838,0.309)
(-0.4091,0.3228)
(-0.4343,0.3383)
(-0.4596,0.3547)
(-0.4848,0.3663)
(-0.5101,0.379)
(-0.5354,0.3903)
(-0.5606,0.4043)
(-0.5859,0.4201)
(-0.6111,0.4325)
(-0.6364,0.4466)
(-0.6616,0.4598)
(-0.6869,0.4705)
(-0.7121,0.4836)
(-0.7374,0.4968)
(-0.7626,0.5125)
(-0.7879,0.5277)
(-0.8131,0.5431)
(-0.8384,0.5555)
(-0.8636,0.5701)
(-0.8889,0.584)
(-0.9141,0.5962)
(-0.9394,0.6079)
(-0.9646,0.6184)
(-0.9899,0.6293)
(-1.0152,0.641)
(-1.0404,0.6502)
(-1.0657,0.6609)
(-1.0909,0.6716)
(-1.1162,0.6809)
(-1.1414,0.6881)
(-1.1667,0.6956)
(-1.1919,0.7018)
(-1.2172,0.7071)
(-1.2424,0.7129)
(-1.2677,0.7176)
(-1.2929,0.7223)
(-1.3182,0.7259)
(-1.3434,0.7308)
(-1.3687,0.7343)
(-1.3939,0.7376)
(-1.4192,0.7419)
(-1.4444,0.7454)
(-1.4697,0.7483)
(-1.4949,0.7509)
(-1.5202,0.7537)
(-1.5455,0.7556)
(-1.5707,0.7579)
(-1.596,0.7595)
(-1.6212,0.7615)
(-1.6465,0.7632)
(-1.6717,0.7651)
(-1.697,0.767)
(-1.7222,0.7681)
(-1.7475,0.7692)
(-1.7727,0.7704)
(-1.798,0.7716)
(-1.8232,0.7728)
(-1.8485,0.7738)
(-1.8737,0.7745)
(-1.899,0.7758)
(-1.9242,0.7764)
(-1.9495,0.7773)
(-1.9747,0.7783)
(-2.0,0.779)







};
\addplot[name path=method2_top,color=blue!70] coordinates {

(0.5,0.2248)
(0.4747,0.2345)
(0.4495,0.2563)
(0.4242,0.2927)
(0.399,0.295)
(0.3737,0.2956)
(0.3485,0.3055)
(0.3232,0.308)
(0.298,0.3129)
(0.2727,0.3027)
(0.2475,0.2968)
(0.2222,0.2931)
(0.197,0.3103)
(0.1717,0.3045)
(0.1465,0.2962)
(0.1212,0.2935)
(0.096,0.2924)
(0.0707,0.2859)
(0.0455,0.2817)
(0.0202,0.2733)
(-0.0051,0.268)
(-0.0303,0.2637)
(-0.0556,0.2589)
(-0.0808,0.2576)
(-0.1061,0.2644)
(-0.1313,0.2744)
(-0.1566,0.2729)
(-0.1818,0.2756)
(-0.2071,0.2819)
(-0.2323,0.2879)
(-0.2576,0.2975)
(-0.2828,0.305)
(-0.3081,0.3133)
(-0.3333,0.32)
(-0.3586,0.33)
(-0.3838,0.339)
(-0.4091,0.3547)
(-0.4343,0.3717)
(-0.4596,0.3884)
(-0.4848,0.3994)
(-0.5101,0.4112)
(-0.5354,0.4224)
(-0.5606,0.4359)
(-0.5859,0.453)
(-0.6111,0.4612)
(-0.6364,0.4764)
(-0.6616,0.4905)
(-0.6869,0.502)
(-0.7121,0.5139)
(-0.7374,0.5278)
(-0.7626,0.5431)
(-0.7879,0.5602)
(-0.8131,0.5762)
(-0.8384,0.589)
(-0.8636,0.6032)
(-0.8889,0.6161)
(-0.9141,0.6287)
(-0.9394,0.6392)
(-0.9646,0.6504)
(-0.9899,0.6608)
(-1.0152,0.6695)
(-1.0404,0.6782)
(-1.0657,0.689)
(-1.0909,0.6988)
(-1.1162,0.7073)
(-1.1414,0.7147)
(-1.1667,0.7208)
(-1.1919,0.7272)
(-1.2172,0.7324)
(-1.2424,0.7376)
(-1.2677,0.741)
(-1.2929,0.7459)
(-1.3182,0.75)
(-1.3434,0.7544)
(-1.3687,0.758)
(-1.3939,0.761)
(-1.4192,0.7651)
(-1.4444,0.7688)
(-1.4697,0.7715)
(-1.4949,0.7742)
(-1.5202,0.7768)
(-1.5455,0.7787)
(-1.5707,0.7807)
(-1.596,0.7823)
(-1.6212,0.784)
(-1.6465,0.7854)
(-1.6717,0.7875)
(-1.697,0.789)
(-1.7222,0.7902)
(-1.7475,0.7912)
(-1.7727,0.7921)
(-1.798,0.7927)
(-1.8232,0.7943)
(-1.8485,0.795)
(-1.8737,0.7957)
(-1.899,0.7965)
(-1.9242,0.7972)
(-1.9495,0.7977)
(-1.9747,0.7988)
(-2.0,0.7994)




};
\addplot[name path=method2_down,color=blue!70] coordinates {


(0.5,0.0421)
(0.4747,0.0732)
(0.4495,0.1053)
(0.4242,0.132)
(0.399,0.1455)
(0.3737,0.151)
(0.3485,0.1634)
(0.3232,0.1779)
(0.298,0.1877)
(0.2727,0.1917)
(0.2475,0.1934)
(0.2222,0.1937)
(0.197,0.2071)
(0.1717,0.2093)
(0.1465,0.2111)
(0.1212,0.2106)
(0.096,0.2106)
(0.0707,0.2117)
(0.0455,0.2108)
(0.0202,0.2129)
(-0.0051,0.2092)
(-0.0303,0.2074)
(-0.0556,0.2039)
(-0.0808,0.203)
(-0.1061,0.2067)
(-0.1313,0.2175)
(-0.1566,0.2209)
(-0.1818,0.222)
(-0.2071,0.2256)
(-0.2323,0.2323)
(-0.2576,0.2396)
(-0.2828,0.2483)
(-0.3081,0.2549)
(-0.3333,0.2623)
(-0.3586,0.2679)
(-0.3838,0.279)
(-0.4091,0.291)
(-0.4343,0.3048)
(-0.4596,0.3209)
(-0.4848,0.3332)
(-0.5101,0.3469)
(-0.5354,0.3583)
(-0.5606,0.3727)
(-0.5859,0.3873)
(-0.6111,0.4038)
(-0.6364,0.4169)
(-0.6616,0.4292)
(-0.6869,0.439)
(-0.7121,0.4532)
(-0.7374,0.4658)
(-0.7626,0.4819)
(-0.7879,0.4952)
(-0.8131,0.5099)
(-0.8384,0.522)
(-0.8636,0.5369)
(-0.8889,0.5519)
(-0.9141,0.5637)
(-0.9394,0.5766)
(-0.9646,0.5864)
(-0.9899,0.5978)
(-1.0152,0.6125)
(-1.0404,0.6223)
(-1.0657,0.6329)
(-1.0909,0.6444)
(-1.1162,0.6544)
(-1.1414,0.6614)
(-1.1667,0.6705)
(-1.1919,0.6765)
(-1.2172,0.6819)
(-1.2424,0.6882)
(-1.2677,0.6942)
(-1.2929,0.6987)
(-1.3182,0.7019)
(-1.3434,0.7071)
(-1.3687,0.7106)
(-1.3939,0.7142)
(-1.4192,0.7186)
(-1.4444,0.722)
(-1.4697,0.7252)
(-1.4949,0.7276)
(-1.5202,0.7306)
(-1.5455,0.7324)
(-1.5707,0.735)
(-1.596,0.7367)
(-1.6212,0.739)
(-1.6465,0.741)
(-1.6717,0.7427)
(-1.697,0.745)
(-1.7222,0.7459)
(-1.7475,0.7471)
(-1.7727,0.7486)
(-1.798,0.7505)
(-1.8232,0.7514)
(-1.8485,0.7527)
(-1.8737,0.7534)
(-1.899,0.755)
(-1.9242,0.7557)
(-1.9495,0.7569)
(-1.9747,0.7578)
(-2.0,0.7585)



};
\addplot[blue!50,fill opacity=0.5] fill between[of=method2_top and method2_down];



\addplot[color=green] coordinates {

(0.5,0.6066)
(0.4747,0.6116)
(0.4495,0.6623)
(0.4242,0.6704)
(0.399,0.695)
(0.3737,0.7187)
(0.3485,0.7226)
(0.3232,0.7308)
(0.298,0.7153)
(0.2727,0.7044)
(0.2475,0.6837)
(0.2222,0.6657)
(0.197,0.6625)
(0.1717,0.6503)
(0.1465,0.627)
(0.1212,0.6079)
(0.096,0.5832)
(0.0707,0.5583)
(0.0455,0.5398)
(0.0202,0.5189)
(-0.0051,0.4963)
(-0.0303,0.4749)
(-0.0556,0.4547)
(-0.0808,0.4388)
(-0.1061,0.4323)
(-0.1313,0.4249)
(-0.1566,0.4173)
(-0.1818,0.4055)
(-0.2071,0.3992)
(-0.2323,0.3984)
(-0.2576,0.4003)
(-0.2828,0.3995)
(-0.3081,0.4005)
(-0.3333,0.401)
(-0.3586,0.4031)
(-0.3838,0.4059)
(-0.4091,0.4146)
(-0.4343,0.4239)
(-0.4596,0.4303)
(-0.4848,0.4345)
(-0.5101,0.441)
(-0.5354,0.4458)
(-0.5606,0.4503)
(-0.5859,0.4562)
(-0.6111,0.4629)
(-0.6364,0.475)
(-0.6616,0.4864)
(-0.6869,0.4989)
(-0.7121,0.5111)
(-0.7374,0.5222)
(-0.7626,0.5327)
(-0.7879,0.5449)
(-0.8131,0.5609)
(-0.8384,0.5713)
(-0.8636,0.5803)
(-0.8889,0.5903)
(-0.9141,0.6002)
(-0.9394,0.6083)
(-0.9646,0.6176)
(-0.9899,0.6279)
(-1.0152,0.6368)
(-1.0404,0.6455)
(-1.0657,0.6526)
(-1.0909,0.6603)
(-1.1162,0.6669)
(-1.1414,0.6747)
(-1.1667,0.6837)
(-1.1919,0.6903)
(-1.2172,0.6979)
(-1.2424,0.7052)
(-1.2677,0.7121)
(-1.2929,0.7174)
(-1.3182,0.722)
(-1.3434,0.7256)
(-1.3687,0.7297)
(-1.3939,0.7333)
(-1.4192,0.7377)
(-1.4444,0.7413)
(-1.4697,0.744)
(-1.4949,0.7465)
(-1.5202,0.7491)
(-1.5455,0.7512)
(-1.5707,0.7537)
(-1.596,0.7559)
(-1.6212,0.7568)
(-1.6465,0.7592)
(-1.6717,0.7613)
(-1.697,0.7626)
(-1.7222,0.7637)
(-1.7475,0.7656)
(-1.7727,0.7674)
(-1.798,0.7684)
(-1.8232,0.7691)
(-1.8485,0.7697)
(-1.8737,0.7708)
(-1.899,0.7718)
(-1.9242,0.7727)
(-1.9495,0.7736)
(-1.9747,0.7745)
(-2.0,0.7753)




};
\addplot[name path=method3_top,color=green!70, forget plot] coordinates {
(0.5,0.8432)
(0.4747,0.8151)
(0.4495,0.8285)
(0.4242,0.8202)
(0.399,0.846)
(0.3737,0.8507)
(0.3485,0.8591)
(0.3232,0.8538)
(0.298,0.8194)
(0.2727,0.808)
(0.2475,0.7783)
(0.2222,0.7575)
(0.197,0.752)
(0.1717,0.7405)
(0.1465,0.7202)
(0.1212,0.6928)
(0.096,0.6619)
(0.0707,0.6316)
(0.0455,0.6045)
(0.0202,0.5788)
(-0.0051,0.5527)
(-0.0303,0.5278)
(-0.0556,0.5012)
(-0.0808,0.4854)
(-0.1061,0.476)
(-0.1313,0.4665)
(-0.1566,0.4618)
(-0.1818,0.4489)
(-0.2071,0.4417)
(-0.2323,0.4375)
(-0.2576,0.4393)
(-0.2828,0.4377)
(-0.3081,0.4424)
(-0.3333,0.4433)
(-0.3586,0.4469)
(-0.3838,0.4487)
(-0.4091,0.4565)
(-0.4343,0.4652)
(-0.4596,0.4696)
(-0.4848,0.4735)
(-0.5101,0.4789)
(-0.5354,0.4815)
(-0.5606,0.4852)
(-0.5859,0.4892)
(-0.6111,0.4967)
(-0.6364,0.5094)
(-0.6616,0.5206)
(-0.6869,0.5348)
(-0.7121,0.547)
(-0.7374,0.5558)
(-0.7626,0.5678)
(-0.7879,0.576)
(-0.8131,0.5922)
(-0.8384,0.6034)
(-0.8636,0.6115)
(-0.8889,0.621)
(-0.9141,0.6303)
(-0.9394,0.6401)
(-0.9646,0.6483)
(-0.9899,0.6601)
(-1.0152,0.6684)
(-1.0404,0.6756)
(-1.0657,0.683)
(-1.0909,0.6898)
(-1.1162,0.6958)
(-1.1414,0.7033)
(-1.1667,0.7119)
(-1.1919,0.717)
(-1.2172,0.7236)
(-1.2424,0.7303)
(-1.2677,0.7372)
(-1.2929,0.7421)
(-1.3182,0.7454)
(-1.3434,0.7485)
(-1.3687,0.7525)
(-1.3939,0.7556)
(-1.4192,0.76)
(-1.4444,0.7641)
(-1.4697,0.7662)
(-1.4949,0.7691)
(-1.5202,0.7714)
(-1.5455,0.7735)
(-1.5707,0.776)
(-1.596,0.7778)
(-1.6212,0.7784)
(-1.6465,0.7812)
(-1.6717,0.7828)
(-1.697,0.7842)
(-1.7222,0.7849)
(-1.7475,0.7867)
(-1.7727,0.7881)
(-1.798,0.7893)
(-1.8232,0.79)
(-1.8485,0.7908)
(-1.8737,0.7919)
(-1.899,0.7929)
(-1.9242,0.7941)
(-1.9495,0.7949)
(-1.9747,0.7955)
(-2.0,0.7963)






};
\addplot[name path=method3_down,color=green!70, forget plot] coordinates {

(0.5,0.37)
(0.4747,0.408)
(0.4495,0.4962)
(0.4242,0.5206)
(0.399,0.544)
(0.3737,0.5868)
(0.3485,0.5862)
(0.3232,0.6079)
(0.298,0.6112)
(0.2727,0.6008)
(0.2475,0.5892)
(0.2222,0.5739)
(0.197,0.5729)
(0.1717,0.5601)
(0.1465,0.5338)
(0.1212,0.523)
(0.096,0.5044)
(0.0707,0.485)
(0.0455,0.4751)
(0.0202,0.459)
(-0.0051,0.4398)
(-0.0303,0.422)
(-0.0556,0.4083)
(-0.0808,0.3923)
(-0.1061,0.3886)
(-0.1313,0.3833)
(-0.1566,0.3729)
(-0.1818,0.3621)
(-0.2071,0.3566)
(-0.2323,0.3593)
(-0.2576,0.3613)
(-0.2828,0.3612)
(-0.3081,0.3585)
(-0.3333,0.3586)
(-0.3586,0.3592)
(-0.3838,0.363)
(-0.4091,0.3726)
(-0.4343,0.3825)
(-0.4596,0.3911)
(-0.4848,0.3954)
(-0.5101,0.4032)
(-0.5354,0.41)
(-0.5606,0.4153)
(-0.5859,0.4233)
(-0.6111,0.429)
(-0.6364,0.4407)
(-0.6616,0.4522)
(-0.6869,0.4629)
(-0.7121,0.4751)
(-0.7374,0.4886)
(-0.7626,0.4977)
(-0.7879,0.5138)
(-0.8131,0.5296)
(-0.8384,0.5393)
(-0.8636,0.549)
(-0.8889,0.5596)
(-0.9141,0.57)
(-0.9394,0.5766)
(-0.9646,0.5869)
(-0.9899,0.5956)
(-1.0152,0.6052)
(-1.0404,0.6155)
(-1.0657,0.6222)
(-1.0909,0.6309)
(-1.1162,0.638)
(-1.1414,0.6462)
(-1.1667,0.6554)
(-1.1919,0.6635)
(-1.2172,0.6722)
(-1.2424,0.6801)
(-1.2677,0.6871)
(-1.2929,0.6927)
(-1.3182,0.6987)
(-1.3434,0.7027)
(-1.3687,0.707)
(-1.3939,0.711)
(-1.4192,0.7153)
(-1.4444,0.7185)
(-1.4697,0.7218)
(-1.4949,0.724)
(-1.5202,0.7269)
(-1.5455,0.7288)
(-1.5707,0.7314)
(-1.596,0.7339)
(-1.6212,0.7351)
(-1.6465,0.7372)
(-1.6717,0.7398)
(-1.697,0.7411)
(-1.7222,0.7425)
(-1.7475,0.7445)
(-1.7727,0.7466)
(-1.798,0.7475)
(-1.8232,0.7482)
(-1.8485,0.7486)
(-1.8737,0.7498)
(-1.899,0.7507)
(-1.9242,0.7514)
(-1.9495,0.7523)
(-1.9747,0.7536)
(-2.0,0.7543)




};
\addplot[green!50,fill opacity=0.5, forget plot] fill between[of=method3_top and method3_down];




	\nextgroupplot[
	xmin=-2,
    xmax=0.5,
    ymin=0.0,
    ymax=1.0,
	xtick={-2,-1.5,-1,-0.5,0,0.5},
	ytick={0.0,0.2,0.4,0.6,0.8,1.0},
	xlabel=$\log_{10}$ Weight cutoff,
%	ylabel=F$_1$ score,
	title =\textbf{(c)} {$\lambda = 0.001$},
	legend style = { column sep = 5pt, legend columns = 1, legend to name = grouplegend, anchor=north}]
\addplot[color=red] coordinates {
(0.5,0.1866)
(0.4747,0.202)
(0.4495,0.2191)
(0.4242,0.2384)
(0.399,0.2537)
(0.3737,0.2702)
(0.3485,0.2845)
(0.3232,0.298)
(0.298,0.313)
(0.2727,0.3278)
(0.2475,0.3442)
(0.2222,0.3619)
(0.197,0.3836)
(0.1717,0.4042)
(0.1465,0.4276)
(0.1212,0.4518)
(0.096,0.4747)
(0.0707,0.4996)
(0.0455,0.5195)
(0.0202,0.537)
(-0.0051,0.5555)
(-0.0303,0.5725)
(-0.0556,0.5901)
(-0.0808,0.6071)
(-0.1061,0.6239)
(-0.1313,0.6385)
(-0.1566,0.6546)
(-0.1818,0.6686)
(-0.2071,0.6833)
(-0.2323,0.6984)
(-0.2576,0.7149)
(-0.2828,0.7302)
(-0.3081,0.7416)
(-0.3333,0.7538)
(-0.3586,0.766)
(-0.3838,0.7759)
(-0.4091,0.7861)
(-0.4343,0.7961)
(-0.4596,0.8048)
(-0.4848,0.814)
(-0.5101,0.8216)
(-0.5354,0.8294)
(-0.5606,0.8362)
(-0.5859,0.8426)
(-0.6111,0.8483)
(-0.6364,0.8538)
(-0.6616,0.8593)
(-0.6869,0.864)
(-0.7121,0.8695)
(-0.7374,0.8732)
(-0.7626,0.8778)
(-0.7879,0.8824)
(-0.8131,0.8857)
(-0.8384,0.8888)
(-0.8636,0.892)
(-0.8889,0.8948)
(-0.9141,0.8976)
(-0.9394,0.8995)
(-0.9646,0.902)
(-0.9899,0.9039)
(-1.0152,0.9055)
(-1.0404,0.9075)
(-1.0657,0.9094)
(-1.0909,0.9108)
(-1.1162,0.9124)
(-1.1414,0.9137)
(-1.1667,0.9148)
(-1.1919,0.916)
(-1.2172,0.9172)
(-1.2424,0.9186)
(-1.2677,0.9194)
(-1.2929,0.9203)
(-1.3182,0.9208)
(-1.3434,0.922)
(-1.3687,0.9228)
(-1.3939,0.9236)
(-1.4192,0.9242)
(-1.4444,0.9251)
(-1.4697,0.9256)
(-1.4949,0.9261)
(-1.5202,0.9267)
(-1.5455,0.9274)
(-1.5707,0.9281)
(-1.596,0.9284)
(-1.6212,0.9289)
(-1.6465,0.9293)
(-1.6717,0.9297)
(-1.697,0.9299)
(-1.7222,0.9301)
(-1.7475,0.9305)
(-1.7727,0.9307)
(-1.798,0.9308)
(-1.8232,0.9312)
(-1.8485,0.9313)
(-1.8737,0.9315)
(-1.899,0.9317)
(-1.9242,0.9318)
(-1.9495,0.932)
(-1.9747,0.9323)
(-2.0,0.9324)




};\addlegendentry{$\varepsilon=0.1$}
\addplot[name path=method1_top,color=red!70,forget plot] coordinates {

(0.5,0.2109)
(0.4747,0.2265)
(0.4495,0.2455)
(0.4242,0.2642)
(0.399,0.2757)
(0.3737,0.2933)
(0.3485,0.3066)
(0.3232,0.3209)
(0.298,0.3363)
(0.2727,0.3534)
(0.2475,0.3723)
(0.2222,0.3909)
(0.197,0.4119)
(0.1717,0.4328)
(0.1465,0.4584)
(0.1212,0.483)
(0.096,0.5074)
(0.0707,0.5297)
(0.0455,0.548)
(0.0202,0.5633)
(-0.0051,0.5816)
(-0.0303,0.5999)
(-0.0556,0.6172)
(-0.0808,0.6332)
(-0.1061,0.6476)
(-0.1313,0.664)
(-0.1566,0.6802)
(-0.1818,0.6938)
(-0.2071,0.708)
(-0.2323,0.7226)
(-0.2576,0.7386)
(-0.2828,0.7527)
(-0.3081,0.7652)
(-0.3333,0.7763)
(-0.3586,0.7881)
(-0.3838,0.7981)
(-0.4091,0.8071)
(-0.4343,0.8166)
(-0.4596,0.8254)
(-0.4848,0.8334)
(-0.5101,0.8402)
(-0.5354,0.8486)
(-0.5606,0.8552)
(-0.5859,0.861)
(-0.6111,0.867)
(-0.6364,0.8727)
(-0.6616,0.878)
(-0.6869,0.8829)
(-0.7121,0.8874)
(-0.7374,0.8912)
(-0.7626,0.8959)
(-0.7879,0.9002)
(-0.8131,0.9037)
(-0.8384,0.9064)
(-0.8636,0.909)
(-0.8889,0.9119)
(-0.9141,0.9147)
(-0.9394,0.9163)
(-0.9646,0.9184)
(-0.9899,0.9205)
(-1.0152,0.9219)
(-1.0404,0.9238)
(-1.0657,0.9253)
(-1.0909,0.9264)
(-1.1162,0.9285)
(-1.1414,0.9297)
(-1.1667,0.9309)
(-1.1919,0.9321)
(-1.2172,0.933)
(-1.2424,0.9343)
(-1.2677,0.9351)
(-1.2929,0.9356)
(-1.3182,0.9362)
(-1.3434,0.9374)
(-1.3687,0.9382)
(-1.3939,0.9389)
(-1.4192,0.9396)
(-1.4444,0.9404)
(-1.4697,0.9407)
(-1.4949,0.9413)
(-1.5202,0.9416)
(-1.5455,0.9421)
(-1.5707,0.9427)
(-1.596,0.9431)
(-1.6212,0.9434)
(-1.6465,0.9435)
(-1.6717,0.9438)
(-1.697,0.9442)
(-1.7222,0.9443)
(-1.7475,0.9447)
(-1.7727,0.945)
(-1.798,0.9451)
(-1.8232,0.9452)
(-1.8485,0.9454)
(-1.8737,0.9455)
(-1.899,0.9457)
(-1.9242,0.9459)
(-1.9495,0.9459)
(-1.9747,0.9462)
(-2.0,0.9463)




};
\addplot[name path=method1_down,color=red!70,forget plot] coordinates {

(0.5,0.1622)
(0.4747,0.1774)
(0.4495,0.1926)
(0.4242,0.2126)
(0.399,0.2317)
(0.3737,0.2471)
(0.3485,0.2623)
(0.3232,0.2752)
(0.298,0.2897)
(0.2727,0.3022)
(0.2475,0.3161)
(0.2222,0.333)
(0.197,0.3552)
(0.1717,0.3756)
(0.1465,0.3967)
(0.1212,0.4207)
(0.096,0.442)
(0.0707,0.4695)
(0.0455,0.4909)
(0.0202,0.5106)
(-0.0051,0.5294)
(-0.0303,0.5451)
(-0.0556,0.563)
(-0.0808,0.5809)
(-0.1061,0.6002)
(-0.1313,0.613)
(-0.1566,0.6289)
(-0.1818,0.6433)
(-0.2071,0.6586)
(-0.2323,0.6743)
(-0.2576,0.6913)
(-0.2828,0.7077)
(-0.3081,0.7181)
(-0.3333,0.7313)
(-0.3586,0.7439)
(-0.3838,0.7536)
(-0.4091,0.7651)
(-0.4343,0.7757)
(-0.4596,0.7842)
(-0.4848,0.7945)
(-0.5101,0.803)
(-0.5354,0.8102)
(-0.5606,0.8172)
(-0.5859,0.8242)
(-0.6111,0.8296)
(-0.6364,0.8349)
(-0.6616,0.8406)
(-0.6869,0.8452)
(-0.7121,0.8516)
(-0.7374,0.8553)
(-0.7626,0.8598)
(-0.7879,0.8645)
(-0.8131,0.8677)
(-0.8384,0.8712)
(-0.8636,0.8749)
(-0.8889,0.8777)
(-0.9141,0.8805)
(-0.9394,0.8827)
(-0.9646,0.8857)
(-0.9899,0.8873)
(-1.0152,0.889)
(-1.0404,0.8912)
(-1.0657,0.8934)
(-1.0909,0.8951)
(-1.1162,0.8964)
(-1.1414,0.8978)
(-1.1667,0.8987)
(-1.1919,0.8999)
(-1.2172,0.9013)
(-1.2424,0.903)
(-1.2677,0.9038)
(-1.2929,0.9051)
(-1.3182,0.9054)
(-1.3434,0.9066)
(-1.3687,0.9074)
(-1.3939,0.9082)
(-1.4192,0.9088)
(-1.4444,0.9098)
(-1.4697,0.9104)
(-1.4949,0.9109)
(-1.5202,0.9119)
(-1.5455,0.9127)
(-1.5707,0.9135)
(-1.596,0.9137)
(-1.6212,0.9144)
(-1.6465,0.9151)
(-1.6717,0.9156)
(-1.697,0.9157)
(-1.7222,0.916)
(-1.7475,0.9163)
(-1.7727,0.9164)
(-1.798,0.9165)
(-1.8232,0.9171)
(-1.8485,0.9173)
(-1.8737,0.9175)
(-1.899,0.9178)
(-1.9242,0.9178)
(-1.9495,0.918)
(-1.9747,0.9183)
(-2.0,0.9184)


};
\addplot[red!50,fill opacity=0.5,forget plot] fill between[of=method1_top and method1_down];


\addplot[color=blue] coordinates {

(0.5,0.1914)
(0.4747,0.2063)
(0.4495,0.223)
(0.4242,0.2392)
(0.399,0.2571)
(0.3737,0.2707)
(0.3485,0.2841)
(0.3232,0.2955)
(0.298,0.3088)
(0.2727,0.3219)
(0.2475,0.3384)
(0.2222,0.3579)
(0.197,0.3791)
(0.1717,0.4036)
(0.1465,0.4271)
(0.1212,0.4537)
(0.096,0.4804)
(0.0707,0.5026)
(0.0455,0.5236)
(0.0202,0.5445)
(-0.0051,0.5653)
(-0.0303,0.5836)
(-0.0556,0.6005)
(-0.0808,0.6149)
(-0.1061,0.6322)
(-0.1313,0.6481)
(-0.1566,0.665)
(-0.1818,0.681)
(-0.2071,0.6931)
(-0.2323,0.7056)
(-0.2576,0.7203)
(-0.2828,0.7328)
(-0.3081,0.7451)
(-0.3333,0.7566)
(-0.3586,0.7664)
(-0.3838,0.7755)
(-0.4091,0.7848)
(-0.4343,0.7936)
(-0.4596,0.8025)
(-0.4848,0.8107)
(-0.5101,0.819)
(-0.5354,0.826)
(-0.5606,0.8323)
(-0.5859,0.8378)
(-0.6111,0.8437)
(-0.6364,0.8488)
(-0.6616,0.8537)
(-0.6869,0.8594)
(-0.7121,0.8642)
(-0.7374,0.8689)
(-0.7626,0.8731)
(-0.7879,0.8768)
(-0.8131,0.8801)
(-0.8384,0.8835)
(-0.8636,0.8858)
(-0.8889,0.8888)
(-0.9141,0.8917)
(-0.9394,0.8945)
(-0.9646,0.8965)
(-0.9899,0.8987)
(-1.0152,0.901)
(-1.0404,0.9033)
(-1.0657,0.9055)
(-1.0909,0.9076)
(-1.1162,0.9091)
(-1.1414,0.9105)
(-1.1667,0.9116)
(-1.1919,0.9128)
(-1.2172,0.9139)
(-1.2424,0.9148)
(-1.2677,0.9158)
(-1.2929,0.9168)
(-1.3182,0.9176)
(-1.3434,0.9185)
(-1.3687,0.9194)
(-1.3939,0.9197)
(-1.4192,0.9207)
(-1.4444,0.9213)
(-1.4697,0.9219)
(-1.4949,0.9223)
(-1.5202,0.9231)
(-1.5455,0.9237)
(-1.5707,0.9244)
(-1.596,0.925)
(-1.6212,0.9256)
(-1.6465,0.9258)
(-1.6717,0.926)
(-1.697,0.9264)
(-1.7222,0.9265)
(-1.7475,0.9266)
(-1.7727,0.927)
(-1.798,0.9272)
(-1.8232,0.9275)
(-1.8485,0.9277)
(-1.8737,0.9279)
(-1.899,0.9283)
(-1.9242,0.9286)
(-1.9495,0.9287)
(-1.9747,0.9289)
(-2.0,0.929)



};\addlegendentry{$\varepsilon=0.2$}
\addplot[name path=method2_top,color=blue!70, forget plot] coordinates {

(0.5,0.218)
(0.4747,0.2364)
(0.4495,0.2532)
(0.4242,0.2677)
(0.399,0.2853)
(0.3737,0.2987)
(0.3485,0.3142)
(0.3232,0.3266)
(0.298,0.3387)
(0.2727,0.3529)
(0.2475,0.373)
(0.2222,0.3933)
(0.197,0.4144)
(0.1717,0.4381)
(0.1465,0.4648)
(0.1212,0.4902)
(0.096,0.5174)
(0.0707,0.5388)
(0.0455,0.5585)
(0.0202,0.5769)
(-0.0051,0.5961)
(-0.0303,0.6127)
(-0.0556,0.6284)
(-0.0808,0.6414)
(-0.1061,0.6583)
(-0.1313,0.6746)
(-0.1566,0.6905)
(-0.1818,0.7048)
(-0.2071,0.7161)
(-0.2323,0.7295)
(-0.2576,0.7445)
(-0.2828,0.7571)
(-0.3081,0.7683)
(-0.3333,0.7787)
(-0.3586,0.7878)
(-0.3838,0.7957)
(-0.4091,0.8052)
(-0.4343,0.8147)
(-0.4596,0.8227)
(-0.4848,0.8304)
(-0.5101,0.8389)
(-0.5354,0.845)
(-0.5606,0.8506)
(-0.5859,0.8552)
(-0.6111,0.8609)
(-0.6364,0.865)
(-0.6616,0.8694)
(-0.6869,0.8752)
(-0.7121,0.8799)
(-0.7374,0.8843)
(-0.7626,0.8885)
(-0.7879,0.8919)
(-0.8131,0.895)
(-0.8384,0.8993)
(-0.8636,0.9018)
(-0.8889,0.9045)
(-0.9141,0.9071)
(-0.9394,0.9103)
(-0.9646,0.9121)
(-0.9899,0.9141)
(-1.0152,0.9157)
(-1.0404,0.9178)
(-1.0657,0.9199)
(-1.0909,0.9219)
(-1.1162,0.9233)
(-1.1414,0.9249)
(-1.1667,0.9261)
(-1.1919,0.927)
(-1.2172,0.9277)
(-1.2424,0.9282)
(-1.2677,0.9293)
(-1.2929,0.9301)
(-1.3182,0.9311)
(-1.3434,0.9315)
(-1.3687,0.9326)
(-1.3939,0.9329)
(-1.4192,0.9336)
(-1.4444,0.9344)
(-1.4697,0.935)
(-1.4949,0.9354)
(-1.5202,0.9363)
(-1.5455,0.9369)
(-1.5707,0.9376)
(-1.596,0.9383)
(-1.6212,0.9388)
(-1.6465,0.9391)
(-1.6717,0.9394)
(-1.697,0.9395)
(-1.7222,0.9397)
(-1.7475,0.9398)
(-1.7727,0.9401)
(-1.798,0.9402)
(-1.8232,0.9405)
(-1.8485,0.9407)
(-1.8737,0.941)
(-1.899,0.9414)
(-1.9242,0.9417)
(-1.9495,0.9419)
(-1.9747,0.942)
(-2.0,0.9421)




};
\addplot[name path=method2_down,color=blue!70, forget plot] coordinates {
(0.5,0.1649)
(0.4747,0.1763)
(0.4495,0.1928)
(0.4242,0.2107)
(0.399,0.2289)
(0.3737,0.2427)
(0.3485,0.2541)
(0.3232,0.2644)
(0.298,0.2789)
(0.2727,0.291)
(0.2475,0.3038)
(0.2222,0.3226)
(0.197,0.3437)
(0.1717,0.3691)
(0.1465,0.3893)
(0.1212,0.4173)
(0.096,0.4435)
(0.0707,0.4664)
(0.0455,0.4888)
(0.0202,0.5122)
(-0.0051,0.5345)
(-0.0303,0.5545)
(-0.0556,0.5725)
(-0.0808,0.5883)
(-0.1061,0.6061)
(-0.1313,0.6217)
(-0.1566,0.6395)
(-0.1818,0.6571)
(-0.2071,0.6701)
(-0.2323,0.6817)
(-0.2576,0.6961)
(-0.2828,0.7084)
(-0.3081,0.722)
(-0.3333,0.7345)
(-0.3586,0.745)
(-0.3838,0.7553)
(-0.4091,0.7644)
(-0.4343,0.7726)
(-0.4596,0.7823)
(-0.4848,0.791)
(-0.5101,0.7992)
(-0.5354,0.8069)
(-0.5606,0.8141)
(-0.5859,0.8205)
(-0.6111,0.8264)
(-0.6364,0.8327)
(-0.6616,0.8381)
(-0.6869,0.8437)
(-0.7121,0.8485)
(-0.7374,0.8535)
(-0.7626,0.8576)
(-0.7879,0.8617)
(-0.8131,0.8652)
(-0.8384,0.8677)
(-0.8636,0.8698)
(-0.8889,0.8732)
(-0.9141,0.8763)
(-0.9394,0.8788)
(-0.9646,0.8808)
(-0.9899,0.8834)
(-1.0152,0.8864)
(-1.0404,0.8889)
(-1.0657,0.8912)
(-1.0909,0.8933)
(-1.1162,0.895)
(-1.1414,0.8961)
(-1.1667,0.8972)
(-1.1919,0.8985)
(-1.2172,0.9)
(-1.2424,0.9014)
(-1.2677,0.9024)
(-1.2929,0.9034)
(-1.3182,0.9042)
(-1.3434,0.9054)
(-1.3687,0.9062)
(-1.3939,0.9065)
(-1.4192,0.9077)
(-1.4444,0.9082)
(-1.4697,0.9088)
(-1.4949,0.9092)
(-1.5202,0.91)
(-1.5455,0.9105)
(-1.5707,0.9112)
(-1.596,0.9117)
(-1.6212,0.9123)
(-1.6465,0.9125)
(-1.6717,0.9126)
(-1.697,0.9132)
(-1.7222,0.9133)
(-1.7475,0.9135)
(-1.7727,0.9139)
(-1.798,0.9141)
(-1.8232,0.9145)
(-1.8485,0.9147)
(-1.8737,0.9149)
(-1.899,0.9152)
(-1.9242,0.9155)
(-1.9495,0.9156)
(-1.9747,0.9158)
(-2.0,0.9159)



};
\addplot[blue!50,fill opacity=0.5, forget plot] fill between[of=method2_top and method2_down];




\addplot[color=green] coordinates {

(0.5,0.2532)
(0.4747,0.2664)
(0.4495,0.2806)
(0.4242,0.2942)
(0.399,0.3064)
(0.3737,0.3161)
(0.3485,0.3252)
(0.3232,0.3325)
(0.298,0.3434)
(0.2727,0.3543)
(0.2475,0.3677)
(0.2222,0.3842)
(0.197,0.4019)
(0.1717,0.42)
(0.1465,0.44)
(0.1212,0.4609)
(0.096,0.4814)
(0.0707,0.5009)
(0.0455,0.518)
(0.0202,0.5377)
(-0.0051,0.5558)
(-0.0303,0.5737)
(-0.0556,0.591)
(-0.0808,0.6073)
(-0.1061,0.6243)
(-0.1313,0.6395)
(-0.1566,0.6534)
(-0.1818,0.6703)
(-0.2071,0.6845)
(-0.2323,0.6998)
(-0.2576,0.7135)
(-0.2828,0.7247)
(-0.3081,0.7361)
(-0.3333,0.748)
(-0.3586,0.757)
(-0.3838,0.7665)
(-0.4091,0.7756)
(-0.4343,0.785)
(-0.4596,0.793)
(-0.4848,0.8008)
(-0.5101,0.8084)
(-0.5354,0.8154)
(-0.5606,0.8226)
(-0.5859,0.8295)
(-0.6111,0.8363)
(-0.6364,0.8418)
(-0.6616,0.8472)
(-0.6869,0.8524)
(-0.7121,0.8558)
(-0.7374,0.8603)
(-0.7626,0.8652)
(-0.7879,0.8707)
(-0.8131,0.8743)
(-0.8384,0.8784)
(-0.8636,0.8815)
(-0.8889,0.8847)
(-0.9141,0.8875)
(-0.9394,0.8903)
(-0.9646,0.8925)
(-0.9899,0.8945)
(-1.0152,0.8967)
(-1.0404,0.8987)
(-1.0657,0.9014)
(-1.0909,0.9026)
(-1.1162,0.9043)
(-1.1414,0.906)
(-1.1667,0.9075)
(-1.1919,0.9088)
(-1.2172,0.9101)
(-1.2424,0.9115)
(-1.2677,0.9129)
(-1.2929,0.914)
(-1.3182,0.9149)
(-1.3434,0.9155)
(-1.3687,0.9166)
(-1.3939,0.9174)
(-1.4192,0.9183)
(-1.4444,0.919)
(-1.4697,0.9194)
(-1.4949,0.92)
(-1.5202,0.9206)
(-1.5455,0.9214)
(-1.5707,0.922)
(-1.596,0.9225)
(-1.6212,0.9229)
(-1.6465,0.9236)
(-1.6717,0.9241)
(-1.697,0.9245)
(-1.7222,0.9249)
(-1.7475,0.9252)
(-1.7727,0.9256)
(-1.798,0.9259)
(-1.8232,0.9262)
(-1.8485,0.9265)
(-1.8737,0.9265)
(-1.899,0.9266)
(-1.9242,0.9268)
(-1.9495,0.9271)
(-1.9747,0.9274)
(-2.0,0.9276)




};\addlegendentry{$\varepsilon=0.5$}
\addplot[name path=method3_top,color=green!70, forget plot] coordinates {
(0.5,0.2903)
(0.4747,0.3051)
(0.4495,0.3178)
(0.4242,0.3276)
(0.399,0.3395)
(0.3737,0.3488)
(0.3485,0.3559)
(0.3232,0.3655)
(0.298,0.3782)
(0.2727,0.3898)
(0.2475,0.405)
(0.2222,0.424)
(0.197,0.4447)
(0.1717,0.4621)
(0.1465,0.4796)
(0.1212,0.4995)
(0.096,0.5205)
(0.0707,0.5387)
(0.0455,0.5547)
(0.0202,0.5734)
(-0.0051,0.5913)
(-0.0303,0.6098)
(-0.0556,0.6264)
(-0.0808,0.6409)
(-0.1061,0.6545)
(-0.1313,0.6703)
(-0.1566,0.6823)
(-0.1818,0.6963)
(-0.2071,0.7101)
(-0.2323,0.7248)
(-0.2576,0.7373)
(-0.2828,0.7482)
(-0.3081,0.7572)
(-0.3333,0.77)
(-0.3586,0.7781)
(-0.3838,0.7869)
(-0.4091,0.7957)
(-0.4343,0.8054)
(-0.4596,0.8118)
(-0.4848,0.8202)
(-0.5101,0.8287)
(-0.5354,0.8355)
(-0.5606,0.8419)
(-0.5859,0.8492)
(-0.6111,0.8557)
(-0.6364,0.8621)
(-0.6616,0.8675)
(-0.6869,0.873)
(-0.7121,0.8763)
(-0.7374,0.8796)
(-0.7626,0.8832)
(-0.7879,0.8876)
(-0.8131,0.8914)
(-0.8384,0.8953)
(-0.8636,0.898)
(-0.8889,0.901)
(-0.9141,0.9032)
(-0.9394,0.9052)
(-0.9646,0.9075)
(-0.9899,0.9093)
(-1.0152,0.9117)
(-1.0404,0.9137)
(-1.0657,0.9161)
(-1.0909,0.9173)
(-1.1162,0.919)
(-1.1414,0.9208)
(-1.1667,0.9223)
(-1.1919,0.9235)
(-1.2172,0.9245)
(-1.2424,0.9257)
(-1.2677,0.9269)
(-1.2929,0.9281)
(-1.3182,0.9287)
(-1.3434,0.9293)
(-1.3687,0.9303)
(-1.3939,0.9309)
(-1.4192,0.9315)
(-1.4444,0.932)
(-1.4697,0.9321)
(-1.4949,0.9328)
(-1.5202,0.9338)
(-1.5455,0.9344)
(-1.5707,0.935)
(-1.596,0.9354)
(-1.6212,0.936)
(-1.6465,0.9365)
(-1.6717,0.9373)
(-1.697,0.9379)
(-1.7222,0.9381)
(-1.7475,0.9386)
(-1.7727,0.9391)
(-1.798,0.9395)
(-1.8232,0.9395)
(-1.8485,0.9397)
(-1.8737,0.9398)
(-1.899,0.9399)
(-1.9242,0.9401)
(-1.9495,0.9404)
(-1.9747,0.9406)
(-2.0,0.9409)





};
\addplot[name path=method3_down,color=green!70, forget plot] coordinates {
(0.5,0.2162)
(0.4747,0.2278)
(0.4495,0.2435)
(0.4242,0.2608)
(0.399,0.2734)
(0.3737,0.2834)
(0.3485,0.2945)
(0.3232,0.2994)
(0.298,0.3085)
(0.2727,0.3188)
(0.2475,0.3305)
(0.2222,0.3445)
(0.197,0.3591)
(0.1717,0.3779)
(0.1465,0.4004)
(0.1212,0.4223)
(0.096,0.4424)
(0.0707,0.463)
(0.0455,0.4812)
(0.0202,0.502)
(-0.0051,0.5203)
(-0.0303,0.5377)
(-0.0556,0.5556)
(-0.0808,0.5737)
(-0.1061,0.5942)
(-0.1313,0.6087)
(-0.1566,0.6244)
(-0.1818,0.6443)
(-0.2071,0.6589)
(-0.2323,0.6749)
(-0.2576,0.6897)
(-0.2828,0.7012)
(-0.3081,0.7149)
(-0.3333,0.7259)
(-0.3586,0.7359)
(-0.3838,0.7461)
(-0.4091,0.7555)
(-0.4343,0.7647)
(-0.4596,0.7741)
(-0.4848,0.7815)
(-0.5101,0.7881)
(-0.5354,0.7954)
(-0.5606,0.8032)
(-0.5859,0.8097)
(-0.6111,0.817)
(-0.6364,0.8215)
(-0.6616,0.827)
(-0.6869,0.8317)
(-0.7121,0.8353)
(-0.7374,0.8409)
(-0.7626,0.8473)
(-0.7879,0.8537)
(-0.8131,0.8572)
(-0.8384,0.8616)
(-0.8636,0.8651)
(-0.8889,0.8685)
(-0.9141,0.8718)
(-0.9394,0.8755)
(-0.9646,0.8775)
(-0.9899,0.8797)
(-1.0152,0.8817)
(-1.0404,0.8838)
(-1.0657,0.8866)
(-1.0909,0.8879)
(-1.1162,0.8896)
(-1.1414,0.8911)
(-1.1667,0.8927)
(-1.1919,0.8942)
(-1.2172,0.8957)
(-1.2424,0.8973)
(-1.2677,0.8989)
(-1.2929,0.9)
(-1.3182,0.9012)
(-1.3434,0.9018)
(-1.3687,0.9028)
(-1.3939,0.9039)
(-1.4192,0.9051)
(-1.4444,0.906)
(-1.4697,0.9066)
(-1.4949,0.9071)
(-1.5202,0.9074)
(-1.5455,0.9083)
(-1.5707,0.9091)
(-1.596,0.9095)
(-1.6212,0.9098)
(-1.6465,0.9107)
(-1.6717,0.9109)
(-1.697,0.9112)
(-1.7222,0.9117)
(-1.7475,0.9119)
(-1.7727,0.9122)
(-1.798,0.9124)
(-1.8232,0.913)
(-1.8485,0.9132)
(-1.8737,0.9132)
(-1.899,0.9133)
(-1.9242,0.9136)
(-1.9495,0.9137)
(-1.9747,0.9142)
(-2.0,0.9143)




};
\addplot[green!50,fill opacity=0.5, forget plot] fill between[of=method3_top and method3_down];


	\end{groupplot}	
	\node at ($(group c3r1) + (2.7cm,0.68cm)$)
 {\ref{grouplegend}}; 
	\end{tikzpicture}



==> images/weight_modulation.tex <==
\begin{tikzpicture}[transform shape]
\tikzset{font={\fontsize{6pt}{12}\selectfont}}
\begin{groupplot}[group style={group size=3 by 1,
		          horizontal sep=20pt,
		          vertical sep=70pt},
	              width=0.33\textwidth,
	              grid=major,
	              grid style={dashed, gray!40},
	              scaled ticks=false,
	              ylabel style={yshift=-3ex,},
	              xlabel style={yshift=1ex,},
	              inner axis line style={-stealth}]
	\nextgroupplot[
	xmin=-6,
    xmax=2,
    ymin=0.0,
    ymax=1.0,
	xtick={-6,-4,-2,0,2},
	ytick={0.0,0.2,0.4,0.6,0.8,1.0},
	xlabel=$\log_{10}$ Regularization coefficient,
	ylabel=F$_1$ score,title =\textbf{(a) }{$T=1.0$}]
\addplot[color=red] coordinates {
(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.0)
(0.0606,0.0)
(-0.0202,0.0)
(-0.101,0.0)
(-0.1818,0.0)
(-0.2626,0.0)
(-0.3434,0.0)
(-0.4242,0.0)
(-0.5051,0.0)
(-0.5859,0.0)
(-0.6667,0.0178)
(-0.7475,0.1124)
(-0.8283,0.1466)
(-0.9091,0.176)
(-0.9899,0.2138)
(-1.0707,0.2305)
(-1.1515,0.2549)
(-1.2323,0.2657)
(-1.3131,0.2923)
(-1.3939,0.3198)
(-1.4747,0.3669)
(-1.5556,0.413)
(-1.6364,0.462)
(-1.7172,0.5053)
(-1.798,0.555)
(-1.8788,0.6085)
(-1.9596,0.6375)
(-2.0404,0.6852)
(-2.1212,0.7173)
(-2.202,0.7463)
(-2.2828,0.7811)
(-2.3636,0.7978)
(-2.4444,0.8263)
(-2.5253,0.8489)
(-2.6061,0.8594)
(-2.6869,0.8766)
(-2.7677,0.8862)
(-2.8485,0.8972)
(-2.9293,0.9045)
(-3.0101,0.9156)
(-3.0909,0.9181)
(-3.1717,0.9278)
(-3.2525,0.9356)
(-3.3333,0.937)
(-3.4141,0.9419)
(-3.4949,0.9548)
(-3.5758,0.9524)
(-3.6566,0.9643)
(-3.7374,0.97)
(-3.8182,0.9769)
(-3.899,0.9759)
(-3.9798,0.9802)
(-4.0606,0.9851)
(-4.1414,0.9879)
(-4.2222,0.9867)
(-4.303,0.9911)
(-4.3838,0.9921)
(-4.4646,0.994)
(-4.5455,0.9931)
(-4.6263,0.9972)
(-4.7071,0.9981)
(-4.7879,0.9984)
(-4.8687,0.9981)
(-4.9495,0.9994)
(-5.0303,0.9981)
(-5.1111,0.9994)
(-5.1919,0.9991)
(-5.2727,0.9994)
(-5.3535,0.9997)
(-5.4343,1.0)
(-5.5152,0.9997)
(-5.596,0.9997)
(-5.6768,0.9997)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,0.9997)
(-6.0,1.0)



};
\addplot[name path=method1_top,color=red!70] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.0)
(0.0606,0.0)
(-0.0202,0.0)
(-0.101,0.0)
(-0.1818,0.0)
(-0.2626,0.0)
(-0.3434,0.0)
(-0.4242,0.0)
(-0.5051,0.0)
(-0.5859,0.0)
(-0.6667,0.0534)
(-0.7475,0.1945)
(-0.8283,0.2124)
(-0.9091,0.2237)
(-0.9899,0.2572)
(-1.0707,0.2807)
(-1.1515,0.3126)
(-1.2323,0.3187)
(-1.3131,0.3441)
(-1.3939,0.3655)
(-1.4747,0.4145)
(-1.5556,0.4702)
(-1.6364,0.5156)
(-1.7172,0.5578)
(-1.798,0.5923)
(-1.8788,0.6408)
(-1.9596,0.6674)
(-2.0404,0.711)
(-2.1212,0.7462)
(-2.202,0.7654)
(-2.2828,0.8012)
(-2.3636,0.8138)
(-2.4444,0.8464)
(-2.5253,0.8706)
(-2.6061,0.8795)
(-2.6869,0.8901)
(-2.7677,0.9024)
(-2.8485,0.9115)
(-2.9293,0.9175)
(-3.0101,0.9315)
(-3.0909,0.9277)
(-3.1717,0.9413)
(-3.2525,0.9481)
(-3.3333,0.9488)
(-3.4141,0.9522)
(-3.4949,0.9646)
(-3.5758,0.9612)
(-3.6566,0.9731)
(-3.7374,0.9788)
(-3.8182,0.9863)
(-3.899,0.9835)
(-3.9798,0.989)
(-4.0606,0.9892)
(-4.1414,0.9945)
(-4.2222,0.9931)
(-4.303,0.9962)
(-4.3838,0.9967)
(-4.4646,1.0004)
(-4.5455,0.9958)
(-4.6263,1.0001)
(-4.7071,1.0006)
(-4.7879,1.0005)
(-4.8687,1.0006)
(-4.9495,1.0006)
(-5.0303,1.0002)
(-5.1111,1.0013)
(-5.1919,1.0005)
(-5.2727,1.0006)
(-5.3535,1.0006)
(-5.4343,1.0)
(-5.5152,1.0006)
(-5.596,1.0006)
(-5.6768,1.0006)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,1.0006)
(-6.0,1.0)

};
\addplot[name path=method1_down,color=red!70] coordinates {



(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.0)
(0.0606,0.0)
(-0.0202,0.0)
(-0.101,0.0)
(-0.1818,0.0)
(-0.2626,0.0)
(-0.3434,0.0)
(-0.4242,0.0)
(-0.5051,0.0)
(-0.5859,0.0)
(-0.6667,-0.0178)
(-0.7475,0.0303)
(-0.8283,0.0808)
(-0.9091,0.1283)
(-0.9899,0.1703)
(-1.0707,0.1803)
(-1.1515,0.1972)
(-1.2323,0.2127)
(-1.3131,0.2405)
(-1.3939,0.2742)
(-1.4747,0.3192)
(-1.5556,0.3559)
(-1.6364,0.4083)
(-1.7172,0.4528)
(-1.798,0.5177)
(-1.8788,0.5763)
(-1.9596,0.6075)
(-2.0404,0.6593)
(-2.1212,0.6885)
(-2.202,0.7273)
(-2.2828,0.761)
(-2.3636,0.7818)
(-2.4444,0.8062)
(-2.5253,0.8272)
(-2.6061,0.8393)
(-2.6869,0.8631)
(-2.7677,0.8701)
(-2.8485,0.8828)
(-2.9293,0.8915)
(-3.0101,0.8997)
(-3.0909,0.9085)
(-3.1717,0.9143)
(-3.2525,0.923)
(-3.3333,0.9252)
(-3.4141,0.9317)
(-3.4949,0.945)
(-3.5758,0.9437)
(-3.6566,0.9556)
(-3.7374,0.9612)
(-3.8182,0.9675)
(-3.899,0.9684)
(-3.9798,0.9714)
(-4.0606,0.981)
(-4.1414,0.9814)
(-4.2222,0.9803)
(-4.303,0.9861)
(-4.3838,0.9876)
(-4.4646,0.9875)
(-4.5455,0.9903)
(-4.6263,0.9942)
(-4.7071,0.9956)
(-4.7879,0.9963)
(-4.8687,0.9956)
(-4.9495,0.9981)
(-5.0303,0.996)
(-5.1111,0.9975)
(-5.1919,0.9976)
(-5.2727,0.9981)
(-5.3535,0.9987)
(-5.4343,1.0)
(-5.5152,0.9987)
(-5.596,0.9987)
(-5.6768,0.9987)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,0.9987)
(-6.0,1.0)

};
\addplot[red!50,fill opacity=0.5] fill between[of=method1_top and method1_down];


\addplot[color=blue] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.0)
(0.0606,0.0)
(-0.0202,0.0)
(-0.101,0.0)
(-0.1818,0.0)
(-0.2626,0.0)
(-0.3434,0.0)
(-0.4242,0.0)
(-0.5051,0.0)
(-0.5859,0.0)
(-0.6667,0.0)
(-0.7475,0.0831)
(-0.8283,0.1287)
(-0.9091,0.1444)
(-0.9899,0.162)
(-1.0707,0.1814)
(-1.1515,0.2055)
(-1.2323,0.2299)
(-1.3131,0.2375)
(-1.3939,0.2561)
(-1.4747,0.2767)
(-1.5556,0.3088)
(-1.6364,0.3262)
(-1.7172,0.3897)
(-1.798,0.4381)
(-1.8788,0.5102)
(-1.9596,0.5408)
(-2.0404,0.5868)
(-2.1212,0.6298)
(-2.202,0.6755)
(-2.2828,0.7094)
(-2.3636,0.7407)
(-2.4444,0.7795)
(-2.5253,0.8026)
(-2.6061,0.8256)
(-2.6869,0.85)
(-2.7677,0.8557)
(-2.8485,0.8667)
(-2.9293,0.8875)
(-3.0101,0.9006)
(-3.0909,0.9051)
(-3.1717,0.9188)
(-3.2525,0.9275)
(-3.3333,0.9318)
(-3.4141,0.9402)
(-3.4949,0.9495)
(-3.5758,0.9471)
(-3.6566,0.9582)
(-3.7374,0.9656)
(-3.8182,0.9733)
(-3.899,0.9716)
(-3.9798,0.9782)
(-4.0606,0.9838)
(-4.1414,0.988)
(-4.2222,0.9847)
(-4.303,0.9902)
(-4.3838,0.993)
(-4.4646,0.9943)
(-4.5455,0.9924)
(-4.6263,0.9969)
(-4.7071,0.9975)
(-4.7879,0.9978)
(-4.8687,0.9978)
(-4.9495,0.9987)
(-5.0303,0.9981)
(-5.1111,0.9997)
(-5.1919,0.9987)
(-5.2727,0.9997)
(-5.3535,0.9997)
(-5.4343,1.0)
(-5.5152,0.9997)
(-5.596,0.9997)
(-5.6768,1.0)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,0.9997)
(-6.0,1.0)

};
\addplot[name path=method2_top,color=blue!70] coordinates {


(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.0)
(0.0606,0.0)
(-0.0202,0.0)
(-0.101,0.0)
(-0.1818,0.0)
(-0.2626,0.0)
(-0.3434,0.0)
(-0.4242,0.0)
(-0.5051,0.0)
(-0.5859,0.0)
(-0.6667,0.0)
(-0.7475,0.1361)
(-0.8283,0.1817)
(-0.9091,0.1968)
(-0.9899,0.2018)
(-1.0707,0.216)
(-1.1515,0.2434)
(-1.2323,0.2497)
(-1.3131,0.2774)
(-1.3939,0.3011)
(-1.4747,0.3163)
(-1.5556,0.3602)
(-1.6364,0.3689)
(-1.7172,0.4359)
(-1.798,0.4758)
(-1.8788,0.5594)
(-1.9596,0.5892)
(-2.0404,0.632)
(-2.1212,0.6719)
(-2.202,0.6982)
(-2.2828,0.7339)
(-2.3636,0.7619)
(-2.4444,0.7953)
(-2.5253,0.8234)
(-2.6061,0.8494)
(-2.6869,0.8701)
(-2.7677,0.8819)
(-2.8485,0.8865)
(-2.9293,0.9057)
(-3.0101,0.9194)
(-3.0909,0.9225)
(-3.1717,0.9341)
(-3.2525,0.9435)
(-3.3333,0.9458)
(-3.4141,0.9548)
(-3.4949,0.9644)
(-3.5758,0.9603)
(-3.6566,0.9666)
(-3.7374,0.9768)
(-3.8182,0.9799)
(-3.899,0.9813)
(-3.9798,0.9868)
(-4.0606,0.9909)
(-4.1414,0.9935)
(-4.2222,0.991)
(-4.303,0.9946)
(-4.3838,0.9983)
(-4.4646,1.0007)
(-4.5455,0.996)
(-4.6263,1.0)
(-4.7071,1.0002)
(-4.7879,1.001)
(-4.8687,1.0003)
(-4.9495,1.0008)
(-5.0303,1.0002)
(-5.1111,1.0006)
(-5.1919,1.0003)
(-5.2727,1.0006)
(-5.3535,1.0006)
(-5.4343,1.0)
(-5.5152,1.0006)
(-5.596,1.0006)
(-5.6768,1.0)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,1.0006)
(-6.0,1.0)


};
\addplot[name path=method2_down,color=blue!70] coordinates {
(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.0)
(0.0606,0.0)
(-0.0202,0.0)
(-0.101,0.0)
(-0.1818,0.0)
(-0.2626,0.0)
(-0.3434,0.0)
(-0.4242,0.0)
(-0.5051,0.0)
(-0.5859,0.0)
(-0.6667,0.0)
(-0.7475,0.0302)
(-0.8283,0.0758)
(-0.9091,0.0921)
(-0.9899,0.1222)
(-1.0707,0.1468)
(-1.1515,0.1676)
(-1.2323,0.2101)
(-1.3131,0.1976)
(-1.3939,0.2111)
(-1.4747,0.2371)
(-1.5556,0.2573)
(-1.6364,0.2836)
(-1.7172,0.3435)
(-1.798,0.4005)
(-1.8788,0.461)
(-1.9596,0.4924)
(-2.0404,0.5415)
(-2.1212,0.5878)
(-2.202,0.6528)
(-2.2828,0.6849)
(-2.3636,0.7196)
(-2.4444,0.7637)
(-2.5253,0.7817)
(-2.6061,0.8017)
(-2.6869,0.8298)
(-2.7677,0.8296)
(-2.8485,0.8468)
(-2.9293,0.8692)
(-3.0101,0.8818)
(-3.0909,0.8877)
(-3.1717,0.9036)
(-3.2525,0.9114)
(-3.3333,0.9178)
(-3.4141,0.9256)
(-3.4949,0.9346)
(-3.5758,0.9339)
(-3.6566,0.9499)
(-3.7374,0.9544)
(-3.8182,0.9667)
(-3.899,0.962)
(-3.9798,0.9696)
(-4.0606,0.9766)
(-4.1414,0.9824)
(-4.2222,0.9785)
(-4.303,0.9858)
(-4.3838,0.9878)
(-4.4646,0.988)
(-4.5455,0.9889)
(-4.6263,0.9937)
(-4.7071,0.9947)
(-4.7879,0.9946)
(-4.8687,0.9953)
(-4.9495,0.9967)
(-5.0303,0.996)
(-5.1111,0.9987)
(-5.1919,0.9972)
(-5.2727,0.9987)
(-5.3535,0.9987)
(-5.4343,1.0)
(-5.5152,0.9987)
(-5.596,0.9987)
(-5.6768,1.0)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,0.9987)
(-6.0,1.0)


};
\addplot[blue!50,fill opacity=0.5] fill between[of=method2_top and method2_down];



\addplot[color=green] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.0)
(0.0606,0.0)
(-0.0202,0.0)
(-0.101,0.0)
(-0.1818,0.0)
(-0.2626,0.0)
(-0.3434,0.0)
(-0.4242,0.0)
(-0.5051,0.0)
(-0.5859,0.0)
(-0.6667,0.0)
(-0.7475,0.0588)
(-0.8283,0.1278)
(-0.9091,0.1493)
(-0.9899,0.1762)
(-1.0707,0.1818)
(-1.1515,0.1742)
(-1.2323,0.17)
(-1.3131,0.1961)
(-1.3939,0.2094)
(-1.4747,0.2205)
(-1.5556,0.2305)
(-1.6364,0.2439)
(-1.7172,0.2513)
(-1.798,0.2654)
(-1.8788,0.3175)
(-1.9596,0.3497)
(-2.0404,0.4068)
(-2.1212,0.4569)
(-2.202,0.5158)
(-2.2828,0.5794)
(-2.3636,0.6261)
(-2.4444,0.6788)
(-2.5253,0.713)
(-2.6061,0.7486)
(-2.6869,0.7783)
(-2.7677,0.7935)
(-2.8485,0.8145)
(-2.9293,0.8411)
(-3.0101,0.8646)
(-3.0909,0.8753)
(-3.1717,0.8911)
(-3.2525,0.9081)
(-3.3333,0.907)
(-3.4141,0.9234)
(-3.4949,0.9343)
(-3.5758,0.934)
(-3.6566,0.9472)
(-3.7374,0.9571)
(-3.8182,0.9649)
(-3.899,0.9696)
(-3.9798,0.9726)
(-4.0606,0.9802)
(-4.1414,0.9818)
(-4.2222,0.9828)
(-4.303,0.9867)
(-4.3838,0.9895)
(-4.4646,0.993)
(-4.5455,0.9915)
(-4.6263,0.9934)
(-4.7071,0.9972)
(-4.7879,0.9959)
(-4.8687,0.9959)
(-4.9495,0.9984)
(-5.0303,0.9975)
(-5.1111,0.9997)
(-5.1919,0.9984)
(-5.2727,0.9994)
(-5.3535,0.9991)
(-5.4343,0.9994)
(-5.5152,0.9994)
(-5.596,0.9997)
(-5.6768,0.9997)
(-5.7576,1.0)
(-5.8384,0.9997)
(-5.9192,0.9997)
(-6.0,0.9997)


};
\addplot[name path=method3_top,color=green!70, forget plot] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.0)
(0.0606,0.0)
(-0.0202,0.0)
(-0.101,0.0)
(-0.1818,0.0)
(-0.2626,0.0)
(-0.3434,0.0)
(-0.4242,0.0)
(-0.5051,0.0)
(-0.5859,0.0)
(-0.6667,0.0)
(-0.7475,0.0975)
(-0.8283,0.1516)
(-0.9091,0.1749)
(-0.9899,0.1968)
(-1.0707,0.2047)
(-1.1515,0.1942)
(-1.2323,0.1928)
(-1.3131,0.2288)
(-1.3939,0.2435)
(-1.4747,0.2577)
(-1.5556,0.2562)
(-1.6364,0.262)
(-1.7172,0.2872)
(-1.798,0.3126)
(-1.8788,0.3544)
(-1.9596,0.3861)
(-2.0404,0.4521)
(-2.1212,0.4987)
(-2.202,0.5635)
(-2.2828,0.6154)
(-2.3636,0.6592)
(-2.4444,0.6938)
(-2.5253,0.7293)
(-2.6061,0.7659)
(-2.6869,0.8059)
(-2.7677,0.8113)
(-2.8485,0.8318)
(-2.9293,0.863)
(-3.0101,0.8887)
(-3.0909,0.9005)
(-3.1717,0.909)
(-3.2525,0.9262)
(-3.3333,0.9241)
(-3.4141,0.9331)
(-3.4949,0.95)
(-3.5758,0.9463)
(-3.6566,0.9548)
(-3.7374,0.97)
(-3.8182,0.975)
(-3.899,0.9797)
(-3.9798,0.9808)
(-4.0606,0.986)
(-4.1414,0.9873)
(-4.2222,0.9886)
(-4.303,0.9932)
(-4.3838,0.9953)
(-4.4646,0.9989)
(-4.5455,0.9957)
(-4.6263,0.997)
(-4.7071,1.001)
(-4.7879,0.9994)
(-4.8687,0.9999)
(-4.9495,1.0)
(-5.0303,1.0006)
(-5.1111,1.0006)
(-5.1919,1.0)
(-5.2727,1.0006)
(-5.3535,1.0005)
(-5.4343,1.0006)
(-5.5152,1.0006)
(-5.596,1.0006)
(-5.6768,1.0006)
(-5.7576,1.0)
(-5.8384,1.0006)
(-5.9192,1.0006)
(-6.0,1.0006)


};
\addplot[name path=method3_down,color=green!70, forget plot] coordinates {


(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.0)
(0.0606,0.0)
(-0.0202,0.0)
(-0.101,0.0)
(-0.1818,0.0)
(-0.2626,0.0)
(-0.3434,0.0)
(-0.4242,0.0)
(-0.5051,0.0)
(-0.5859,0.0)
(-0.6667,0.0)
(-0.7475,0.0201)
(-0.8283,0.1039)
(-0.9091,0.1238)
(-0.9899,0.1556)
(-1.0707,0.159)
(-1.1515,0.1541)
(-1.2323,0.1471)
(-1.3131,0.1634)
(-1.3939,0.1753)
(-1.4747,0.1832)
(-1.5556,0.2048)
(-1.6364,0.2257)
(-1.7172,0.2154)
(-1.798,0.2181)
(-1.8788,0.2806)
(-1.9596,0.3133)
(-2.0404,0.3615)
(-2.1212,0.4151)
(-2.202,0.4681)
(-2.2828,0.5434)
(-2.3636,0.5931)
(-2.4444,0.6639)
(-2.5253,0.6967)
(-2.6061,0.7313)
(-2.6869,0.7508)
(-2.7677,0.7757)
(-2.8485,0.7973)
(-2.9293,0.8192)
(-3.0101,0.8405)
(-3.0909,0.85)
(-3.1717,0.8733)
(-3.2525,0.8901)
(-3.3333,0.8899)
(-3.4141,0.9138)
(-3.4949,0.9186)
(-3.5758,0.9217)
(-3.6566,0.9395)
(-3.7374,0.9442)
(-3.8182,0.9548)
(-3.899,0.9596)
(-3.9798,0.9644)
(-4.0606,0.9745)
(-4.1414,0.9764)
(-4.2222,0.977)
(-4.303,0.9801)
(-4.3838,0.9838)
(-4.4646,0.9872)
(-4.5455,0.9872)
(-4.6263,0.9898)
(-4.7071,0.9933)
(-4.7879,0.9924)
(-4.8687,0.9919)
(-4.9495,0.9969)
(-5.0303,0.9944)
(-5.1111,0.9987)
(-5.1919,0.9969)
(-5.2727,0.9981)
(-5.3535,0.9976)
(-5.4343,0.9981)
(-5.5152,0.9981)
(-5.596,0.9987)
(-5.6768,0.9987)
(-5.7576,1.0)
(-5.8384,0.9987)
(-5.9192,0.9987)
(-6.0,0.9987)


};
\addplot[green!50,fill opacity=0.5, forget plot] fill between[of=method3_top and method3_down];


	\nextgroupplot[
	xmin=-6,
    xmax=2,
    ymin=0.0,
    ymax=1.0,
	xtick={-6,-4,-2,0,2},
	ytick={0.0,0.2,0.4,0.6,0.8,1.0},
	xlabel=$\log_{10}$ Regularization coefficient,
	%ylabel=F$_1$ score,
	title =\textbf{(b) }{$T=0.1$}]
\addplot[color=red] coordinates {
(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.5733)
(0.0606,0.6826)
(-0.0202,0.7318)
(-0.101,0.7386)
(-0.1818,0.6821)
(-0.2626,0.7161)
(-0.3434,0.734)
(-0.4242,0.7232)
(-0.5051,0.6495)
(-0.5859,0.5906)
(-0.6667,0.5379)
(-0.7475,0.4892)
(-0.8283,0.4511)
(-0.9091,0.4419)
(-0.9899,0.4483)
(-1.0707,0.45)
(-1.1515,0.454)
(-1.2323,0.4861)
(-1.3131,0.5123)
(-1.3939,0.5335)
(-1.4747,0.5595)
(-1.5556,0.5977)
(-1.6364,0.6308)
(-1.7172,0.6588)
(-1.798,0.7021)
(-1.8788,0.7371)
(-1.9596,0.7647)
(-2.0404,0.7902)
(-2.1212,0.8108)
(-2.202,0.8264)
(-2.2828,0.8462)
(-2.3636,0.8528)
(-2.4444,0.8725)
(-2.5253,0.8883)
(-2.6061,0.8934)
(-2.6869,0.9053)
(-2.7677,0.9064)
(-2.8485,0.9156)
(-2.9293,0.9186)
(-3.0101,0.9299)
(-3.0909,0.9275)
(-3.1717,0.936)
(-3.2525,0.9444)
(-3.3333,0.9452)
(-3.4141,0.948)
(-3.4949,0.9585)
(-3.5758,0.9559)
(-3.6566,0.9647)
(-3.7374,0.972)
(-3.8182,0.9786)
(-3.899,0.9766)
(-3.9798,0.9811)
(-4.0606,0.9873)
(-4.1414,0.9886)
(-4.2222,0.988)
(-4.303,0.9921)
(-4.3838,0.9934)
(-4.4646,0.9946)
(-4.5455,0.9934)
(-4.6263,0.9972)
(-4.7071,0.9981)
(-4.7879,0.9978)
(-4.8687,0.9981)
(-4.9495,0.9994)
(-5.0303,0.9981)
(-5.1111,0.9997)
(-5.1919,0.9991)
(-5.2727,0.9997)
(-5.3535,0.9997)
(-5.4343,1.0)
(-5.5152,0.9997)
(-5.596,0.9997)
(-5.6768,1.0)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,0.9997)
(-6.0,1.0)
};

\addplot[name path=method1_top,color=red!70] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.6367)
(0.0606,0.7806)
(-0.0202,0.7165)
(-0.101,0.682)
(-0.1818,0.527)
(-0.2626,0.5248)
(-0.3434,0.4691)
(-0.4242,0.4507)
(-0.5051,0.4429)
(-0.5859,0.4075)
(-0.6667,0.3766)
(-0.7475,0.3577)
(-0.8283,0.379)
(-0.9091,0.3987)
(-0.9899,0.4148)
(-1.0707,0.4364)
(-1.1515,0.4485)
(-1.2323,0.4882)
(-1.3131,0.5111)
(-1.3939,0.5315)
(-1.4747,0.5879)
(-1.5556,0.629)
(-1.6364,0.6683)
(-1.7172,0.7006)
(-1.798,0.7436)
(-1.8788,0.7749)
(-1.9596,0.7925)
(-2.0404,0.8068)
(-2.1212,0.8317)
(-2.202,0.8421)
(-2.2828,0.865)
(-2.3636,0.8732)
(-2.4444,0.8947)
(-2.5253,0.908)
(-2.6061,0.9152)
(-2.6869,0.9167)
(-2.7677,0.9196)
(-2.8485,0.9309)
(-2.9293,0.9322)
(-3.0101,0.9443)
(-3.0909,0.9367)
(-3.1717,0.9483)
(-3.2525,0.958)
(-3.3333,0.9572)
(-3.4141,0.958)
(-3.4949,0.9699)
(-3.5758,0.9652)
(-3.6566,0.9734)
(-3.7374,0.9813)
(-3.8182,0.9866)
(-3.899,0.9863)
(-3.9798,0.9905)
(-4.0606,0.9919)
(-4.1414,0.9944)
(-4.2222,0.9935)
(-4.303,0.9973)
(-4.3838,0.9986)
(-4.4646,1.001)
(-4.5455,0.996)
(-4.6263,1.0001)
(-4.7071,1.0006)
(-4.7879,1.0005)
(-4.8687,1.0006)
(-4.9495,1.0006)
(-5.0303,1.0002)
(-5.1111,1.0006)
(-5.1919,1.0005)
(-5.2727,1.0006)
(-5.3535,1.0006)
(-5.4343,1.0)
(-5.5152,1.0006)
(-5.596,1.0006)
(-5.6768,1.0006)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,1.0006)
(-6.0,1.0)

};
\addplot[name path=method1_down,color=red!70] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.3328)
(0.0606,0.5229)
(-0.0202,0.4735)
(-0.101,0.4321)
(-0.1818,0.4112)
(-0.2626,0.4179)
(-0.3434,0.3959)
(-0.4242,0.3816)
(-0.5051,0.3578)
(-0.5859,0.337)
(-0.6667,0.3203)
(-0.7475,0.3188)
(-0.8283,0.3245)
(-0.9091,0.3517)
(-0.9899,0.3713)
(-1.0707,0.3797)
(-1.1515,0.3989)
(-1.2323,0.443)
(-1.3131,0.4837)
(-1.3939,0.5159)
(-1.4747,0.554)
(-1.5556,0.5926)
(-1.6364,0.6231)
(-1.7172,0.6551)
(-1.798,0.6951)
(-1.8788,0.7253)
(-1.9596,0.7542)
(-2.0404,0.7841)
(-2.1212,0.8076)
(-2.202,0.8262)
(-2.2828,0.845)
(-2.3636,0.844)
(-2.4444,0.864)
(-2.5253,0.8791)
(-2.6061,0.8847)
(-2.6869,0.9024)
(-2.7677,0.903)
(-2.8485,0.9079)
(-2.9293,0.9112)
(-3.0101,0.9193)
(-3.0909,0.9206)
(-3.1717,0.9266)
(-3.2525,0.9322)
(-3.3333,0.9331)
(-3.4141,0.938)
(-3.4949,0.9472)
(-3.5758,0.9466)
(-3.6566,0.9587)
(-3.7374,0.964)
(-3.8182,0.9719)
(-3.899,0.9688)
(-3.9798,0.9724)
(-4.0606,0.9828)
(-4.1414,0.9828)
(-4.2222,0.9824)
(-4.303,0.9869)
(-4.3838,0.9882)
(-4.4646,0.9876)
(-4.5455,0.9908)
(-4.6263,0.9942)
(-4.7071,0.9956)
(-4.7879,0.9963)
(-4.8687,0.9956)
(-4.9495,0.9981)
(-5.0303,0.996)
(-5.1111,0.9987)
(-5.1919,0.9976)
(-5.2727,0.9987)
(-5.3535,0.9987)
(-5.4343,1.0)
(-5.5152,0.9987)
(-5.596,0.9987)
(-5.6768,0.9987)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,0.9987)
(-6.0,1.0)


};
\addplot[red!50,fill opacity=0.5] fill between[of=method1_top and method1_down];


\addplot[color=blue] coordinates {
(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.5733)
(0.0606,0.6826)
(-0.0202,0.7318)
(-0.101,0.7386)
(-0.1818,0.6821)
(-0.2626,0.7161)
(-0.3434,0.734)
(-0.4242,0.7232)
(-0.5051,0.6495)
(-0.5859,0.5906)
(-0.6667,0.5379)
(-0.7475,0.4892)
(-0.8283,0.4511)
(-0.9091,0.4419)
(-0.9899,0.4483)
(-1.0707,0.45)
(-1.1515,0.454)
(-1.2323,0.4861)
(-1.3131,0.5123)
(-1.3939,0.5335)
(-1.4747,0.5595)
(-1.5556,0.5977)
(-1.6364,0.6308)
(-1.7172,0.6588)
(-1.798,0.7021)
(-1.8788,0.7371)
(-1.9596,0.7647)
(-2.0404,0.7902)
(-2.1212,0.8108)
(-2.202,0.8264)
(-2.2828,0.8462)
(-2.3636,0.8528)
(-2.4444,0.8725)
(-2.5253,0.8883)
(-2.6061,0.8934)
(-2.6869,0.9053)
(-2.7677,0.9064)
(-2.8485,0.9156)
(-2.9293,0.9186)
(-3.0101,0.9299)
(-3.0909,0.9275)
(-3.1717,0.936)
(-3.2525,0.9444)
(-3.3333,0.9452)
(-3.4141,0.948)
(-3.4949,0.9585)
(-3.5758,0.9559)
(-3.6566,0.9647)
(-3.7374,0.972)
(-3.8182,0.9786)
(-3.899,0.9766)
(-3.9798,0.9811)
(-4.0606,0.9873)
(-4.1414,0.9886)
(-4.2222,0.988)
(-4.303,0.9921)
(-4.3838,0.9934)
(-4.4646,0.9946)
(-4.5455,0.9934)
(-4.6263,0.9972)
(-4.7071,0.9981)
(-4.7879,0.9978)
(-4.8687,0.9981)
(-4.9495,0.9994)
(-5.0303,0.9981)
(-5.1111,0.9997)
(-5.1919,0.9991)
(-5.2727,0.9997)
(-5.3535,0.9997)
(-5.4343,1.0)
(-5.5152,0.9997)
(-5.596,0.9997)
(-5.6768,1.0)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,0.9997)
(-6.0,1.0)
};
\addplot[name path=method2_top,color=blue!70] coordinates {



(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.7169)
(0.0606,0.7825)
(-0.0202,0.7702)
(-0.101,0.8242)
(-0.1818,0.7601)
(-0.2626,0.7571)
(-0.3434,0.793)
(-0.4242,0.7916)
(-0.5051,0.6895)
(-0.5859,0.6397)
(-0.6667,0.5734)
(-0.7475,0.5272)
(-0.8283,0.4886)
(-0.9091,0.4827)
(-0.9899,0.4747)
(-1.0707,0.4776)
(-1.1515,0.4924)
(-1.2323,0.5249)
(-1.3131,0.5447)
(-1.3939,0.5651)
(-1.4747,0.5841)
(-1.5556,0.6138)
(-1.6364,0.6553)
(-1.7172,0.6763)
(-1.798,0.7235)
(-1.8788,0.7636)
(-1.9596,0.7866)
(-2.0404,0.8013)
(-2.1212,0.8195)
(-2.202,0.8358)
(-2.2828,0.8602)
(-2.3636,0.8634)
(-2.4444,0.8886)
(-2.5253,0.903)
(-2.6061,0.9077)
(-2.6869,0.9155)
(-2.7677,0.9151)
(-2.8485,0.9286)
(-2.9293,0.932)
(-3.0101,0.9448)
(-3.0909,0.9363)
(-3.1717,0.949)
(-3.2525,0.9575)
(-3.3333,0.9564)
(-3.4141,0.9581)
(-3.4949,0.9703)
(-3.5758,0.9652)
(-3.6566,0.9721)
(-3.7374,0.981)
(-3.8182,0.9863)
(-3.899,0.9846)
(-3.9798,0.99)
(-4.0606,0.9919)
(-4.1414,0.9944)
(-4.2222,0.9935)
(-4.303,0.9973)
(-4.3838,0.9986)
(-4.4646,1.001)
(-4.5455,0.9964)
(-4.6263,1.0001)
(-4.7071,1.0006)
(-4.7879,1.001)
(-4.8687,1.0006)
(-4.9495,1.0006)
(-5.0303,1.0002)
(-5.1111,1.0006)
(-5.1919,1.0005)
(-5.2727,1.0006)
(-5.3535,1.0006)
(-5.4343,1.0)
(-5.5152,1.0006)
(-5.596,1.0006)
(-5.6768,1.0)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,1.0006)
(-6.0,1.0)

};
\addplot[name path=method2_down,color=blue!70] coordinates {



(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.4297)
(0.0606,0.5827)
(-0.0202,0.6935)
(-0.101,0.653)
(-0.1818,0.6042)
(-0.2626,0.6752)
(-0.3434,0.6751)
(-0.4242,0.6549)
(-0.5051,0.6095)
(-0.5859,0.5416)
(-0.6667,0.5023)
(-0.7475,0.4513)
(-0.8283,0.4136)
(-0.9091,0.4012)
(-0.9899,0.4219)
(-1.0707,0.4224)
(-1.1515,0.4157)
(-1.2323,0.4473)
(-1.3131,0.4798)
(-1.3939,0.502)
(-1.4747,0.5349)
(-1.5556,0.5816)
(-1.6364,0.6063)
(-1.7172,0.6413)
(-1.798,0.6807)
(-1.8788,0.7106)
(-1.9596,0.7428)
(-2.0404,0.779)
(-2.1212,0.8021)
(-2.202,0.8171)
(-2.2828,0.8323)
(-2.3636,0.8422)
(-2.4444,0.8564)
(-2.5253,0.8736)
(-2.6061,0.8792)
(-2.6869,0.8951)
(-2.7677,0.8977)
(-2.8485,0.9027)
(-2.9293,0.9053)
(-3.0101,0.9149)
(-3.0909,0.9187)
(-3.1717,0.9229)
(-3.2525,0.9314)
(-3.3333,0.9339)
(-3.4141,0.9378)
(-3.4949,0.9468)
(-3.5758,0.9466)
(-3.6566,0.9573)
(-3.7374,0.963)
(-3.8182,0.9708)
(-3.899,0.9686)
(-3.9798,0.9723)
(-4.0606,0.9828)
(-4.1414,0.9828)
(-4.2222,0.9824)
(-4.303,0.9869)
(-4.3838,0.9882)
(-4.4646,0.9882)
(-4.5455,0.9904)
(-4.6263,0.9942)
(-4.7071,0.9956)
(-4.7879,0.9946)
(-4.8687,0.9956)
(-4.9495,0.9981)
(-5.0303,0.996)
(-5.1111,0.9987)
(-5.1919,0.9976)
(-5.2727,0.9987)
(-5.3535,0.9987)
(-5.4343,1.0)
(-5.5152,0.9987)
(-5.596,0.9987)
(-5.6768,1.0)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,0.9987)
(-6.0,1.0)


};
\addplot[blue!50,fill opacity=0.5] fill between[of=method2_top and method2_down];



\addplot[color=green] coordinates {


(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.6476)
(0.0606,0.6526)
(-0.0202,0.7273)
(-0.101,0.7513)
(-0.1818,0.666)
(-0.2626,0.7565)
(-0.3434,0.8051)
(-0.4242,0.8682)
(-0.5051,0.892)
(-0.5859,0.8708)
(-0.6667,0.8602)
(-0.7475,0.8002)
(-0.8283,0.7135)
(-0.9091,0.6162)
(-0.9899,0.5879)
(-1.0707,0.5673)
(-1.1515,0.5639)
(-1.2323,0.565)
(-1.3131,0.5692)
(-1.3939,0.5844)
(-1.4747,0.5991)
(-1.5556,0.6154)
(-1.6364,0.631)
(-1.7172,0.6511)
(-1.798,0.6862)
(-1.8788,0.7264)
(-1.9596,0.7533)
(-2.0404,0.7785)
(-2.1212,0.7976)
(-2.202,0.8169)
(-2.2828,0.8376)
(-2.3636,0.845)
(-2.4444,0.8651)
(-2.5253,0.8813)
(-2.6061,0.8878)
(-2.6869,0.898)
(-2.7677,0.8979)
(-2.8485,0.9119)
(-2.9293,0.9123)
(-3.0101,0.9251)
(-3.0909,0.9244)
(-3.1717,0.9341)
(-3.2525,0.9423)
(-3.3333,0.9416)
(-3.4141,0.9469)
(-3.4949,0.9558)
(-3.5758,0.9531)
(-3.6566,0.9657)
(-3.7374,0.972)
(-3.8182,0.9789)
(-3.899,0.9772)
(-3.9798,0.9802)
(-4.0606,0.986)
(-4.1414,0.9879)
(-4.2222,0.9876)
(-4.303,0.9921)
(-4.3838,0.993)
(-4.4646,0.9943)
(-4.5455,0.9937)
(-4.6263,0.9969)
(-4.7071,0.9981)
(-4.7879,0.9978)
(-4.8687,0.9981)
(-4.9495,0.9994)
(-5.0303,0.9981)
(-5.1111,0.9997)
(-5.1919,0.9987)
(-5.2727,0.9997)
(-5.3535,0.9997)
(-5.4343,1.0)
(-5.5152,0.9997)
(-5.596,0.9997)
(-5.6768,1.0)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,0.9997)
(-6.0,1.0)


};
\addplot[name path=method3_top,color=green!70, forget plot] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.6857)
(0.0606,0.7577)
(-0.0202,0.7273)
(-0.101,0.8004)
(-0.1818,0.7279)
(-0.2626,0.8053)
(-0.3434,0.8383)
(-0.4242,0.9181)
(-0.5051,0.9107)
(-0.5859,0.8957)
(-0.6667,0.8871)
(-0.7475,0.8355)
(-0.8283,0.7547)
(-0.9091,0.654)
(-0.9899,0.6328)
(-1.0707,0.5949)
(-1.1515,0.6093)
(-1.2323,0.6247)
(-1.3131,0.6126)
(-1.3939,0.62)
(-1.4747,0.6386)
(-1.5556,0.6497)
(-1.6364,0.6688)
(-1.7172,0.6859)
(-1.798,0.7052)
(-1.8788,0.7465)
(-1.9596,0.7776)
(-2.0404,0.7939)
(-2.1212,0.8076)
(-2.202,0.8363)
(-2.2828,0.8522)
(-2.3636,0.8605)
(-2.4444,0.8837)
(-2.5253,0.8963)
(-2.6061,0.9005)
(-2.6869,0.9106)
(-2.7677,0.9078)
(-2.8485,0.9237)
(-2.9293,0.925)
(-3.0101,0.941)
(-3.0909,0.9354)
(-3.1717,0.9461)
(-3.2525,0.9549)
(-3.3333,0.9536)
(-3.4141,0.9566)
(-3.4949,0.9674)
(-3.5758,0.9632)
(-3.6566,0.973)
(-3.7374,0.9804)
(-3.8182,0.9869)
(-3.899,0.9856)
(-3.9798,0.989)
(-4.0606,0.9901)
(-4.1414,0.9945)
(-4.2222,0.9936)
(-4.303,0.9973)
(-4.3838,0.9987)
(-4.4646,1.0007)
(-4.5455,0.9969)
(-4.6263,1.0)
(-4.7071,1.0006)
(-4.7879,1.0003)
(-4.8687,1.0006)
(-4.9495,1.0006)
(-5.0303,1.0002)
(-5.1111,1.0006)
(-5.1919,1.0003)
(-5.2727,1.0006)
(-5.3535,1.0006)
(-5.4343,1.0)
(-5.5152,1.0006)
(-5.596,1.0006)
(-5.6768,1.0)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,1.0006)
(-6.0,1.0)



};
\addplot[name path=method3_down,color=green!70, forget plot] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0)
(0.303,0.0)
(0.2222,0.0)
(0.1414,0.6095)
(0.0606,0.5476)
(-0.0202,0.7273)
(-0.101,0.7022)
(-0.1818,0.6041)
(-0.2626,0.7078)
(-0.3434,0.7719)
(-0.4242,0.8183)
(-0.5051,0.8734)
(-0.5859,0.8458)
(-0.6667,0.8333)
(-0.7475,0.7649)
(-0.8283,0.6723)
(-0.9091,0.5783)
(-0.9899,0.543)
(-1.0707,0.5396)
(-1.1515,0.5185)
(-1.2323,0.5053)
(-1.3131,0.5259)
(-1.3939,0.5489)
(-1.4747,0.5595)
(-1.5556,0.5811)
(-1.6364,0.5932)
(-1.7172,0.6162)
(-1.798,0.6672)
(-1.8788,0.7064)
(-1.9596,0.729)
(-2.0404,0.7632)
(-2.1212,0.7877)
(-2.202,0.7976)
(-2.2828,0.823)
(-2.3636,0.8296)
(-2.4444,0.8465)
(-2.5253,0.8663)
(-2.6061,0.8751)
(-2.6869,0.8854)
(-2.7677,0.8879)
(-2.8485,0.9)
(-2.9293,0.8996)
(-3.0101,0.9092)
(-3.0909,0.9134)
(-3.1717,0.922)
(-3.2525,0.9298)
(-3.3333,0.9296)
(-3.4141,0.9372)
(-3.4949,0.9443)
(-3.5758,0.943)
(-3.6566,0.9584)
(-3.7374,0.9635)
(-3.8182,0.9708)
(-3.899,0.9689)
(-3.9798,0.9713)
(-4.0606,0.9819)
(-4.1414,0.9814)
(-4.2222,0.9816)
(-4.303,0.9869)
(-4.3838,0.9874)
(-4.4646,0.988)
(-4.5455,0.9905)
(-4.6263,0.9937)
(-4.7071,0.9956)
(-4.7879,0.9953)
(-4.8687,0.9956)
(-4.9495,0.9981)
(-5.0303,0.996)
(-5.1111,0.9987)
(-5.1919,0.9972)
(-5.2727,0.9987)
(-5.3535,0.9987)
(-5.4343,1.0)
(-5.5152,0.9987)
(-5.596,0.9987)
(-5.6768,1.0)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,0.9987)
(-6.0,1.0)



};
\addplot[green!50,fill opacity=0.5, forget plot] fill between[of=method3_top and method3_down];

	\nextgroupplot[
	xmin=-6,
    xmax=2,
    ymin=0.0,
    ymax=1.0,
	xtick={-6,-4,-2,0,2},
	ytick={0.0,0.2,0.4,0.6,0.8,1.0},
	xlabel=$\log_{10}$ Regularization coefficient,
	%ylabel=F$_1$ score,
	title =\textbf{(c) }{$T=0.01$},
	legend style = { column sep = 5pt, legend columns = 1, legend to name = grouplegend, anchor=north}]
\addplot[color=red] coordinates {
(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0103)
(0.303,0.0383)
(0.2222,0.0723)
(0.1414,0.0831)
(0.0606,0.1006)
(-0.0202,0.1162)
(-0.101,0.1304)
(-0.1818,0.1708)
(-0.2626,0.1922)
(-0.3434,0.1977)
(-0.4242,0.2139)
(-0.5051,0.231)
(-0.5859,0.233)
(-0.6667,0.2389)
(-0.7475,0.2596)
(-0.8283,0.3048)
(-0.9091,0.3514)
(-0.9899,0.3789)
(-1.0707,0.3982)
(-1.1515,0.4289)
(-1.2323,0.4703)
(-1.3131,0.5023)
(-1.3939,0.5364)
(-1.4747,0.579)
(-1.5556,0.6193)
(-1.6364,0.6502)
(-1.7172,0.6842)
(-1.798,0.7259)
(-1.8788,0.76)
(-1.9596,0.7823)
(-2.0404,0.8023)
(-2.1212,0.826)
(-2.202,0.8384)
(-2.2828,0.8599)
(-2.3636,0.8647)
(-2.4444,0.8825)
(-2.5253,0.8964)
(-2.6061,0.9028)
(-2.6869,0.9115)
(-2.7677,0.9122)
(-2.8485,0.9206)
(-2.9293,0.9231)
(-3.0101,0.9328)
(-3.0909,0.9297)
(-3.1717,0.9381)
(-3.2525,0.9455)
(-3.3333,0.9459)
(-3.4141,0.9487)
(-3.4949,0.9589)
(-3.5758,0.9559)
(-3.6566,0.966)
(-3.7374,0.9726)
(-3.8182,0.9795)
(-3.899,0.9779)
(-3.9798,0.9815)
(-4.0606,0.9873)
(-4.1414,0.9886)
(-4.2222,0.988)
(-4.303,0.9921)
(-4.3838,0.9934)
(-4.4646,0.9946)
(-4.5455,0.9937)
(-4.6263,0.9972)
(-4.7071,0.9981)
(-4.7879,0.9984)
(-4.8687,0.9981)
(-4.9495,0.9994)
(-5.0303,0.9981)
(-5.1111,0.9997)
(-5.1919,0.9991)
(-5.2727,0.9997)
(-5.3535,0.9997)
(-5.4343,1.0)
(-5.5152,0.9997)
(-5.596,0.9997)
(-5.6768,1.0)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,0.9997)
(-6.0,1.0)



};\addlegendentry{$\varepsilon=0.1$}
\addplot[name path=method1_top,color=red!70,forget plot] coordinates {



(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.026)
(0.303,0.0524)
(0.2222,0.0871)
(0.1414,0.0964)
(0.0606,0.1071)
(-0.0202,0.1257)
(-0.101,0.1448)
(-0.1818,0.1818)
(-0.2626,0.2074)
(-0.3434,0.2085)
(-0.4242,0.227)
(-0.5051,0.244)
(-0.5859,0.2461)
(-0.6667,0.251)
(-0.7475,0.2754)
(-0.8283,0.3284)
(-0.9091,0.3669)
(-0.9899,0.3957)
(-1.0707,0.4168)
(-1.1515,0.4479)
(-1.2323,0.4822)
(-1.3131,0.5115)
(-1.3939,0.5545)
(-1.4747,0.5955)
(-1.5556,0.6397)
(-1.6364,0.6717)
(-1.7172,0.7078)
(-1.798,0.7493)
(-1.8788,0.7871)
(-1.9596,0.8023)
(-2.0404,0.8132)
(-2.1212,0.8392)
(-2.202,0.8463)
(-2.2828,0.872)
(-2.3636,0.8767)
(-2.4444,0.8984)
(-2.5253,0.9105)
(-2.6061,0.9176)
(-2.6869,0.9202)
(-2.7677,0.9216)
(-2.8485,0.9324)
(-2.9293,0.934)
(-3.0101,0.9457)
(-3.0909,0.9385)
(-3.1717,0.9496)
(-3.2525,0.9579)
(-3.3333,0.9571)
(-3.4141,0.9583)
(-3.4949,0.9703)
(-3.5758,0.9652)
(-3.6566,0.9734)
(-3.7374,0.9813)
(-3.8182,0.9874)
(-3.899,0.9862)
(-3.9798,0.9905)
(-4.0606,0.9919)
(-4.1414,0.9944)
(-4.2222,0.9935)
(-4.303,0.9973)
(-4.3838,0.9986)
(-4.4646,1.001)
(-4.5455,0.9969)
(-4.6263,1.0001)
(-4.7071,1.0006)
(-4.7879,1.0005)
(-4.8687,1.0006)
(-4.9495,1.0006)
(-5.0303,1.0002)
(-5.1111,1.0006)
(-5.1919,1.0005)
(-5.2727,1.0006)
(-5.3535,1.0006)
(-5.4343,1.0)
(-5.5152,1.0006)
(-5.596,1.0006)
(-5.6768,1.0)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,1.0006)
(-6.0,1.0)


};
\addplot[name path=method1_down,color=red!70,forget plot] coordinates {


(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,-0.0055)
(0.303,0.0243)
(0.2222,0.0576)
(0.1414,0.0698)
(0.0606,0.0941)
(-0.0202,0.1067)
(-0.101,0.116)
(-0.1818,0.1598)
(-0.2626,0.177)
(-0.3434,0.1869)
(-0.4242,0.2007)
(-0.5051,0.218)
(-0.5859,0.2199)
(-0.6667,0.2267)
(-0.7475,0.2438)
(-0.8283,0.2811)
(-0.9091,0.3359)
(-0.9899,0.362)
(-1.0707,0.3796)
(-1.1515,0.4098)
(-1.2323,0.4583)
(-1.3131,0.493)
(-1.3939,0.5182)
(-1.4747,0.5625)
(-1.5556,0.5988)
(-1.6364,0.6288)
(-1.7172,0.6606)
(-1.798,0.7025)
(-1.8788,0.7328)
(-1.9596,0.7624)
(-2.0404,0.7913)
(-2.1212,0.8127)
(-2.202,0.8306)
(-2.2828,0.8477)
(-2.3636,0.8528)
(-2.4444,0.8665)
(-2.5253,0.8823)
(-2.6061,0.888)
(-2.6869,0.9028)
(-2.7677,0.9027)
(-2.8485,0.9087)
(-2.9293,0.9122)
(-3.0101,0.9199)
(-3.0909,0.9209)
(-3.1717,0.9267)
(-3.2525,0.9331)
(-3.3333,0.9346)
(-3.4141,0.939)
(-3.4949,0.9474)
(-3.5758,0.9466)
(-3.6566,0.9587)
(-3.7374,0.964)
(-3.8182,0.9717)
(-3.899,0.9696)
(-3.9798,0.9724)
(-4.0606,0.9828)
(-4.1414,0.9828)
(-4.2222,0.9824)
(-4.303,0.9869)
(-4.3838,0.9882)
(-4.4646,0.9882)
(-4.5455,0.9905)
(-4.6263,0.9942)
(-4.7071,0.9956)
(-4.7879,0.9963)
(-4.8687,0.9956)
(-4.9495,0.9981)
(-5.0303,0.996)
(-5.1111,0.9987)
(-5.1919,0.9976)
(-5.2727,0.9987)
(-5.3535,0.9987)
(-5.4343,1.0)
(-5.5152,0.9987)
(-5.596,0.9987)
(-5.6768,1.0)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,0.9987)
(-6.0,1.0)


};
\addplot[red!50,fill opacity=0.5,forget plot] fill between[of=method1_top and method1_down];


\addplot[color=blue] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0067)
(0.303,0.0971)
(0.2222,0.1339)
(0.1414,0.1414)
(0.0606,0.1487)
(-0.0202,0.1547)
(-0.101,0.1644)
(-0.1818,0.2063)
(-0.2626,0.2287)
(-0.3434,0.2319)
(-0.4242,0.2403)
(-0.5051,0.2505)
(-0.5859,0.2585)
(-0.6667,0.2604)
(-0.7475,0.2777)
(-0.8283,0.3227)
(-0.9091,0.3618)
(-0.9899,0.392)
(-1.0707,0.4113)
(-1.1515,0.4399)
(-1.2323,0.4775)
(-1.3131,0.5054)
(-1.3939,0.5379)
(-1.4747,0.5781)
(-1.5556,0.6142)
(-1.6364,0.6463)
(-1.7172,0.6861)
(-1.798,0.7251)
(-1.8788,0.7589)
(-1.9596,0.7803)
(-2.0404,0.8011)
(-2.1212,0.8252)
(-2.202,0.8386)
(-2.2828,0.8598)
(-2.3636,0.8651)
(-2.4444,0.8812)
(-2.5253,0.896)
(-2.6061,0.9013)
(-2.6869,0.9119)
(-2.7677,0.9122)
(-2.8485,0.9198)
(-2.9293,0.9228)
(-3.0101,0.9321)
(-3.0909,0.9297)
(-3.1717,0.9381)
(-3.2525,0.9455)
(-3.3333,0.9459)
(-3.4141,0.9487)
(-3.4949,0.9589)
(-3.5758,0.9559)
(-3.6566,0.9657)
(-3.7374,0.9726)
(-3.8182,0.9792)
(-3.899,0.9776)
(-3.9798,0.9815)
(-4.0606,0.9873)
(-4.1414,0.9886)
(-4.2222,0.988)
(-4.303,0.9921)
(-4.3838,0.9934)
(-4.4646,0.9946)
(-4.5455,0.9937)
(-4.6263,0.9972)
(-4.7071,0.9981)
(-4.7879,0.9981)
(-4.8687,0.9981)
(-4.9495,0.9994)
(-5.0303,0.9981)
(-5.1111,0.9997)
(-5.1919,0.9991)
(-5.2727,0.9997)
(-5.3535,0.9997)
(-5.4343,1.0)
(-5.5152,0.9997)
(-5.596,0.9997)
(-5.6768,1.0)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,0.9997)
(-6.0,1.0)


};\addlegendentry{$\varepsilon=0.2$}
\addplot[name path=method2_top,color=blue!70, forget plot] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.0267)
(0.303,0.1186)
(0.2222,0.1638)
(0.1414,0.1536)
(0.0606,0.1648)
(-0.0202,0.1687)
(-0.101,0.1795)
(-0.1818,0.2232)
(-0.2626,0.2408)
(-0.3434,0.2407)
(-0.4242,0.2579)
(-0.5051,0.2666)
(-0.5859,0.2712)
(-0.6667,0.2694)
(-0.7475,0.2949)
(-0.8283,0.3458)
(-0.9091,0.378)
(-0.9899,0.4094)
(-1.0707,0.4269)
(-1.1515,0.4594)
(-1.2323,0.4887)
(-1.3131,0.5149)
(-1.3939,0.5546)
(-1.4747,0.5966)
(-1.5556,0.6343)
(-1.6364,0.6671)
(-1.7172,0.7091)
(-1.798,0.7455)
(-1.8788,0.7855)
(-1.9596,0.7997)
(-2.0404,0.8104)
(-2.1212,0.8353)
(-2.202,0.8474)
(-2.2828,0.8706)
(-2.3636,0.8774)
(-2.4444,0.8997)
(-2.5253,0.9099)
(-2.6061,0.9149)
(-2.6869,0.9203)
(-2.7677,0.9216)
(-2.8485,0.9308)
(-2.9293,0.934)
(-3.0101,0.9457)
(-3.0909,0.9385)
(-3.1717,0.9496)
(-3.2525,0.9579)
(-3.3333,0.9571)
(-3.4141,0.9583)
(-3.4949,0.9703)
(-3.5758,0.9652)
(-3.6566,0.9726)
(-3.7374,0.9813)
(-3.8182,0.9868)
(-3.899,0.9858)
(-3.9798,0.9905)
(-4.0606,0.9919)
(-4.1414,0.9944)
(-4.2222,0.9935)
(-4.303,0.9973)
(-4.3838,0.9986)
(-4.4646,1.001)
(-4.5455,0.9969)
(-4.6263,1.0001)
(-4.7071,1.0006)
(-4.7879,1.0006)
(-4.8687,1.0006)
(-4.9495,1.0006)
(-5.0303,1.0002)
(-5.1111,1.0006)
(-5.1919,1.0005)
(-5.2727,1.0006)
(-5.3535,1.0006)
(-5.4343,1.0)
(-5.5152,1.0006)
(-5.596,1.0006)
(-5.6768,1.0)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,1.0006)
(-6.0,1.0)

};
\addplot[name path=method2_down,color=blue!70, forget plot] coordinates {



(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,-0.0133)
(0.303,0.0756)
(0.2222,0.104)
(0.1414,0.1292)
(0.0606,0.1327)
(-0.0202,0.1407)
(-0.101,0.1493)
(-0.1818,0.1894)
(-0.2626,0.2165)
(-0.3434,0.2231)
(-0.4242,0.2228)
(-0.5051,0.2345)
(-0.5859,0.2458)
(-0.6667,0.2514)
(-0.7475,0.2606)
(-0.8283,0.2996)
(-0.9091,0.3456)
(-0.9899,0.3746)
(-1.0707,0.3956)
(-1.1515,0.4203)
(-1.2323,0.4664)
(-1.3131,0.4958)
(-1.3939,0.5212)
(-1.4747,0.5597)
(-1.5556,0.594)
(-1.6364,0.6254)
(-1.7172,0.6632)
(-1.798,0.7047)
(-1.8788,0.7324)
(-1.9596,0.7609)
(-2.0404,0.7918)
(-2.1212,0.8152)
(-2.202,0.8298)
(-2.2828,0.8489)
(-2.3636,0.8528)
(-2.4444,0.8627)
(-2.5253,0.8821)
(-2.6061,0.8877)
(-2.6869,0.9035)
(-2.7677,0.9027)
(-2.8485,0.9089)
(-2.9293,0.9115)
(-3.0101,0.9185)
(-3.0909,0.9209)
(-3.1717,0.9267)
(-3.2525,0.9331)
(-3.3333,0.9346)
(-3.4141,0.939)
(-3.4949,0.9474)
(-3.5758,0.9466)
(-3.6566,0.9588)
(-3.7374,0.964)
(-3.8182,0.9716)
(-3.899,0.9693)
(-3.9798,0.9724)
(-4.0606,0.9828)
(-4.1414,0.9828)
(-4.2222,0.9824)
(-4.303,0.9869)
(-4.3838,0.9882)
(-4.4646,0.9882)
(-4.5455,0.9905)
(-4.6263,0.9942)
(-4.7071,0.9956)
(-4.7879,0.9956)
(-4.8687,0.9956)
(-4.9495,0.9981)
(-5.0303,0.996)
(-5.1111,0.9987)
(-5.1919,0.9976)
(-5.2727,0.9987)
(-5.3535,0.9987)
(-5.4343,1.0)
(-5.5152,0.9987)
(-5.596,0.9987)
(-5.6768,1.0)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,0.9987)
(-6.0,1.0)




};
\addplot[blue!50,fill opacity=0.5, forget plot] fill between[of=method2_top and method2_down];




\addplot[color=green] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.1)
(0.303,0.6887)
(0.2222,0.6037)
(0.1414,0.4698)
(0.0606,0.4121)
(-0.0202,0.3422)
(-0.101,0.344)
(-0.1818,0.3645)
(-0.2626,0.3734)
(-0.3434,0.3456)
(-0.4242,0.3279)
(-0.5051,0.3319)
(-0.5859,0.3224)
(-0.6667,0.3166)
(-0.7475,0.3246)
(-0.8283,0.3541)
(-0.9091,0.3942)
(-0.9899,0.4171)
(-1.0707,0.4241)
(-1.1515,0.459)
(-1.2323,0.4918)
(-1.3131,0.5194)
(-1.3939,0.5485)
(-1.4747,0.5824)
(-1.5556,0.6238)
(-1.6364,0.6522)
(-1.7172,0.6858)
(-1.798,0.7247)
(-1.8788,0.7556)
(-1.9596,0.7837)
(-2.0404,0.8029)
(-2.1212,0.8233)
(-2.202,0.8364)
(-2.2828,0.8592)
(-2.3636,0.8661)
(-2.4444,0.8819)
(-2.5253,0.8944)
(-2.6061,0.9004)
(-2.6869,0.9104)
(-2.7677,0.9107)
(-2.8485,0.9198)
(-2.9293,0.9213)
(-3.0101,0.9325)
(-3.0909,0.929)
(-3.1717,0.9378)
(-3.2525,0.9455)
(-3.3333,0.9455)
(-3.4141,0.948)
(-3.4949,0.9585)
(-3.5758,0.9552)
(-3.6566,0.9657)
(-3.7374,0.972)
(-3.8182,0.9795)
(-3.899,0.9779)
(-3.9798,0.9811)
(-4.0606,0.987)
(-4.1414,0.9886)
(-4.2222,0.988)
(-4.303,0.9921)
(-4.3838,0.9934)
(-4.4646,0.9946)
(-4.5455,0.9937)
(-4.6263,0.9972)
(-4.7071,0.9981)
(-4.7879,0.9981)
(-4.8687,0.9981)
(-4.9495,0.9994)
(-5.0303,0.9981)
(-5.1111,0.9997)
(-5.1919,0.9991)
(-5.2727,0.9997)
(-5.3535,0.9997)
(-5.4343,1.0)
(-5.5152,0.9997)
(-5.596,0.9997)
(-5.6768,1.0)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,0.9997)
(-6.0,1.0)


};\addlegendentry{$\varepsilon=0.5$}
\addplot[name path=method3_top,color=green!70, forget plot] coordinates {


(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,0.4)
(0.303,0.8705)
(0.2222,0.7882)
(0.1414,0.5544)
(0.0606,0.4802)
(-0.0202,0.3825)
(-0.101,0.3774)
(-0.1818,0.4146)
(-0.2626,0.4006)
(-0.3434,0.3704)
(-0.4242,0.3478)
(-0.5051,0.3504)
(-0.5859,0.3418)
(-0.6667,0.3295)
(-0.7475,0.3473)
(-0.8283,0.3788)
(-0.9091,0.4172)
(-0.9899,0.4341)
(-1.0707,0.4481)
(-1.1515,0.4825)
(-1.2323,0.5092)
(-1.3131,0.5327)
(-1.3939,0.5619)
(-1.4747,0.5955)
(-1.5556,0.6435)
(-1.6364,0.6742)
(-1.7172,0.7079)
(-1.798,0.742)
(-1.8788,0.7799)
(-1.9596,0.8023)
(-2.0404,0.8127)
(-2.1212,0.8357)
(-2.202,0.8448)
(-2.2828,0.8727)
(-2.3636,0.8774)
(-2.4444,0.8992)
(-2.5253,0.9075)
(-2.6061,0.9164)
(-2.6869,0.9186)
(-2.7677,0.9212)
(-2.8485,0.9321)
(-2.9293,0.9318)
(-3.0101,0.945)
(-3.0909,0.9373)
(-3.1717,0.9488)
(-3.2525,0.9579)
(-3.3333,0.9568)
(-3.4141,0.9578)
(-3.4949,0.9703)
(-3.5758,0.9643)
(-3.6566,0.973)
(-3.7374,0.9804)
(-3.8182,0.9874)
(-3.899,0.9862)
(-3.9798,0.9905)
(-4.0606,0.9916)
(-4.1414,0.9944)
(-4.2222,0.9935)
(-4.303,0.9973)
(-4.3838,0.9986)
(-4.4646,1.001)
(-4.5455,0.9969)
(-4.6263,1.0001)
(-4.7071,1.0006)
(-4.7879,1.0002)
(-4.8687,1.0006)
(-4.9495,1.0006)
(-5.0303,1.0002)
(-5.1111,1.0006)
(-5.1919,1.0005)
(-5.2727,1.0006)
(-5.3535,1.0006)
(-5.4343,1.0)
(-5.5152,1.0006)
(-5.596,1.0006)
(-5.6768,1.0)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,1.0006)
(-6.0,1.0)

};
\addplot[name path=method3_down,color=green!70, forget plot] coordinates {

(2.0,0.0)
(1.9192,0.0)
(1.8384,0.0)
(1.7576,0.0)
(1.6768,0.0)
(1.596,0.0)
(1.5152,0.0)
(1.4343,0.0)
(1.3535,0.0)
(1.2727,0.0)
(1.1919,0.0)
(1.1111,0.0)
(1.0303,0.0)
(0.9495,0.0)
(0.8687,0.0)
(0.7879,0.0)
(0.7071,0.0)
(0.6263,0.0)
(0.5455,0.0)
(0.4646,0.0)
(0.3838,-0.2)
(0.303,0.507)
(0.2222,0.4192)
(0.1414,0.3853)
(0.0606,0.344)
(-0.0202,0.3019)
(-0.101,0.3106)
(-0.1818,0.3144)
(-0.2626,0.3462)
(-0.3434,0.3209)
(-0.4242,0.308)
(-0.5051,0.3134)
(-0.5859,0.303)
(-0.6667,0.3036)
(-0.7475,0.3019)
(-0.8283,0.3294)
(-0.9091,0.3711)
(-0.9899,0.4)
(-1.0707,0.4)
(-1.1515,0.4355)
(-1.2323,0.4744)
(-1.3131,0.5061)
(-1.3939,0.5351)
(-1.4747,0.5693)
(-1.5556,0.6042)
(-1.6364,0.6303)
(-1.7172,0.6636)
(-1.798,0.7074)
(-1.8788,0.7314)
(-1.9596,0.765)
(-2.0404,0.7931)
(-2.1212,0.811)
(-2.202,0.828)
(-2.2828,0.8457)
(-2.3636,0.8549)
(-2.4444,0.8646)
(-2.5253,0.8814)
(-2.6061,0.8844)
(-2.6869,0.9022)
(-2.7677,0.9001)
(-2.8485,0.9076)
(-2.9293,0.9108)
(-3.0101,0.9199)
(-3.0909,0.9207)
(-3.1717,0.9268)
(-3.2525,0.9331)
(-3.3333,0.9342)
(-3.4141,0.9382)
(-3.4949,0.9468)
(-3.5758,0.946)
(-3.6566,0.9584)
(-3.7374,0.9635)
(-3.8182,0.9717)
(-3.899,0.9696)
(-3.9798,0.9718)
(-4.0606,0.9824)
(-4.1414,0.9828)
(-4.2222,0.9824)
(-4.303,0.9869)
(-4.3838,0.9882)
(-4.4646,0.9882)
(-4.5455,0.9905)
(-4.6263,0.9942)
(-4.7071,0.9956)
(-4.7879,0.996)
(-4.8687,0.9956)
(-4.9495,0.9981)
(-5.0303,0.996)
(-5.1111,0.9987)
(-5.1919,0.9976)
(-5.2727,0.9987)
(-5.3535,0.9987)
(-5.4343,1.0)
(-5.5152,0.9987)
(-5.596,0.9987)
(-5.6768,1.0)
(-5.7576,1.0)
(-5.8384,1.0)
(-5.9192,0.9987)
(-6.0,1.0)

};
\addplot[green!50,fill opacity=0.5, forget plot] fill between[of=method3_top and method3_down];


	\end{groupplot}	
	\node at ($(group c3r1) + (2.7cm,0.68cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}


